Longitudinal Analysis of Privacy Labels in the Apple App Store

In December of 2020, Apple started to require app developers to self-report privacy label annotations on their apps indicating what data is collected and how it is used.To understand the adoption and shifts in privacy labels in the App Store, we collected nearly weekly snapshots of over 1.6 million apps for over a year (July 15, 2021 -- October 25, 2022) to understand the dynamics of privacy label ecosystem. Nearly two years after privacy labels launched, only 70.1% of apps have privacy labels, but we observed an increase of 28% during the measurement period. Privacy label adoption rates are mostly driven by new apps rather than older apps coming into compliance. Of apps with labels, 18.1% collect data used to track users, 38.1% collect data that is linked to a user identity, and 42.0% collect data that is not linked. A surprisingly large share (41.8%) of apps with labels indicate that they do not collect any data, and while we do not perform direct analysis of the apps to verify this claim, we observe that it is likely that many of these apps are choosing a Does Not Collect label due to being forced to select a label, rather than this being the true behavior of the app. Moreover, for apps that have assigned labels during the measurement period nearly all do not change their labels, and when they do, the new labels indicate more data collection than less. This suggests that privacy labels may be a ``set once'' mechanism for developers that may not actually provide users with the clarity needed to make informed privacy decisions.

==> figures/app_costs_by_privacy_label_type.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{2.048425in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{2.048425in}{1.594861in}}%
\pgfpathlineto{\pgfqpoint{0.698655in}{1.594861in}}%
\pgfpathlineto{\pgfqpoint{0.698655in}{0.471806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891480in}{0.471806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.891480in,y=0.374583in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Free}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212853in}{0.471806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094008in, y=0.287778in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Free}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.013028in, y=0.159306in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont In-App}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534227in}{0.471806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534227in,y=0.374583in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Paid}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855601in}{0.471806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.728026in, y=0.287778in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Paid}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.655776in, y=0.159306in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont In-App}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.471806in}}{\pgfqpoint{1.349769in}{1.123056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{2.048425in}{0.471806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698655in}{0.471806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430138in, y=0.428403in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.471806in}}{\pgfqpoint{1.349769in}{1.123056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{0.752569in}}%
\pgfpathlineto{\pgfqpoint{2.048425in}{0.752569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698655in}{0.752569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365902in, y=0.709167in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.471806in}}{\pgfqpoint{1.349769in}{1.123056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{1.033333in}}%
\pgfpathlineto{\pgfqpoint{2.048425in}{1.033333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698655in}{1.033333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365902in, y=0.989931in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.471806in}}{\pgfqpoint{1.349769in}{1.123056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{1.314097in}}%
\pgfpathlineto{\pgfqpoint{2.048425in}{1.314097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698655in}{1.314097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365902in, y=1.270694in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.471806in}}{\pgfqpoint{1.349769in}{1.123056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{1.594861in}}%
\pgfpathlineto{\pgfqpoint{2.048425in}{1.594861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698655in}{1.594861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=1.551458in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246111in,y=1.033333in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Privacy Type Ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.471806in}}{\pgfqpoint{1.349769in}{1.123056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778999in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{1.003960in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{1.003960in}{0.639149in}}%
\pgfpathlineto{\pgfqpoint{0.778999in}{0.639149in}}%
\pgfpathlineto{\pgfqpoint{0.778999in}{0.471806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.471806in}}{\pgfqpoint{1.349769in}{1.123056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100373in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{1.325334in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{1.325334in}{0.955587in}}%
\pgfpathlineto{\pgfqpoint{1.100373in}{0.955587in}}%
\pgfpathlineto{\pgfqpoint{1.100373in}{0.471806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.471806in}}{\pgfqpoint{1.349769in}{1.123056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421746in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{1.646708in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{1.646708in}{0.499727in}}%
\pgfpathlineto{\pgfqpoint{1.421746in}{0.499727in}}%
\pgfpathlineto{\pgfqpoint{1.421746in}{0.471806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.471806in}}{\pgfqpoint{1.349769in}{1.123056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743120in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{1.968081in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{1.968081in}{0.618488in}}%
\pgfpathlineto{\pgfqpoint{1.743120in}{0.618488in}}%
\pgfpathlineto{\pgfqpoint{1.743120in}{0.471806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{0.698655in}{1.594861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048425in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{2.048425in}{1.594861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{2.048425in}{0.471806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{1.594861in}}%
\pgfpathlineto{\pgfqpoint{2.048425in}{1.594861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.891480in,y=0.666927in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  15\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212853in,y=0.983365in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  43\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534227in,y=0.527504in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  2.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.855601in,y=0.646266in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  13\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.373540in,y=1.678194in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Used to Track You}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088918in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{3.438687in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{3.438687in}{1.594861in}}%
\pgfpathlineto{\pgfqpoint{2.088918in}{1.594861in}}%
\pgfpathlineto{\pgfqpoint{2.088918in}{0.471806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281742in}{0.471806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281742in,y=0.374583in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Free}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603116in}{0.471806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.484270in, y=0.287778in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Free}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403291in, y=0.159306in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont In-App}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924489in}{0.471806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.924489in,y=0.374583in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Paid}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245863in}{0.471806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.118289in, y=0.287778in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Paid}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046038in, y=0.159306in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont In-App}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088918in}{0.471806in}}{\pgfqpoint{1.349769in}{1.123056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088918in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{3.438687in}{0.471806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088918in}{0.471806in}}{\pgfqpoint{1.349769in}{1.123056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088918in}{0.752569in}}%
\pgfpathlineto{\pgfqpoint{3.438687in}{0.752569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088918in}{0.471806in}}{\pgfqpoint{1.349769in}{1.123056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088918in}{1.033333in}}%
\pgfpathlineto{\pgfqpoint{3.438687in}{1.033333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088918in}{0.471806in}}{\pgfqpoint{1.349769in}{1.123056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088918in}{1.314097in}}%
\pgfpathlineto{\pgfqpoint{3.438687in}{1.314097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088918in}{0.471806in}}{\pgfqpoint{1.349769in}{1.123056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088918in}{1.594861in}}%
\pgfpathlineto{\pgfqpoint{3.438687in}{1.594861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088918in}{0.471806in}}{\pgfqpoint{1.349769in}{1.123056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169261in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{2.394223in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{2.394223in}{0.912870in}}%
\pgfpathlineto{\pgfqpoint{2.169261in}{0.912870in}}%
\pgfpathlineto{\pgfqpoint{2.169261in}{0.471806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088918in}{0.471806in}}{\pgfqpoint{1.349769in}{1.123056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490635in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{2.715597in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{2.715597in}{0.933950in}}%
\pgfpathlineto{\pgfqpoint{2.490635in}{0.933950in}}%
\pgfpathlineto{\pgfqpoint{2.490635in}{0.471806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088918in}{0.471806in}}{\pgfqpoint{1.349769in}{1.123056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812009in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{3.036970in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{3.036970in}{0.517845in}}%
\pgfpathlineto{\pgfqpoint{2.812009in}{0.517845in}}%
\pgfpathlineto{\pgfqpoint{2.812009in}{0.471806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088918in}{0.471806in}}{\pgfqpoint{1.349769in}{1.123056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133382in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{3.358344in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{3.358344in}{0.639726in}}%
\pgfpathlineto{\pgfqpoint{3.133382in}{0.639726in}}%
\pgfpathlineto{\pgfqpoint{3.133382in}{0.471806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088918in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{2.088918in}{1.594861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438687in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{3.438687in}{1.594861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088918in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{3.438687in}{0.471806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088918in}{1.594861in}}%
\pgfpathlineto{\pgfqpoint{3.438687in}{1.594861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281742in,y=0.940648in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  39\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603116in,y=0.961728in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  41\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.924489in,y=0.545622in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  4.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.245863in,y=0.667504in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  15\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.763803in,y=1.678194in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Linked to You}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479180in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{4.828950in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{4.828950in}{1.594861in}}%
\pgfpathlineto{\pgfqpoint{3.479180in}{1.594861in}}%
\pgfpathlineto{\pgfqpoint{3.479180in}{0.471806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672005in}{0.471806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.672005in,y=0.374583in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Free}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993378in}{0.471806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.874533in, y=0.287778in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Free}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.793553in, y=0.159306in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont In-App}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314752in}{0.471806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.314752in,y=0.374583in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Paid}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636126in}{0.471806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.508551in, y=0.287778in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Paid}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.436301in, y=0.159306in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont In-App}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.479180in}{0.471806in}}{\pgfqpoint{1.349769in}{1.123056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479180in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{4.828950in}{0.471806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.479180in}{0.471806in}}{\pgfqpoint{1.349769in}{1.123056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479180in}{0.752569in}}%
\pgfpathlineto{\pgfqpoint{4.828950in}{0.752569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.479180in}{0.471806in}}{\pgfqpoint{1.349769in}{1.123056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479180in}{1.033333in}}%
\pgfpathlineto{\pgfqpoint{4.828950in}{1.033333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.479180in}{0.471806in}}{\pgfqpoint{1.349769in}{1.123056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479180in}{1.314097in}}%
\pgfpathlineto{\pgfqpoint{4.828950in}{1.314097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.479180in}{0.471806in}}{\pgfqpoint{1.349769in}{1.123056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479180in}{1.594861in}}%
\pgfpathlineto{\pgfqpoint{4.828950in}{1.594861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.479180in}{0.471806in}}{\pgfqpoint{1.349769in}{1.123056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559524in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{3.784485in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{3.784485in}{0.924545in}}%
\pgfpathlineto{\pgfqpoint{3.559524in}{0.924545in}}%
\pgfpathlineto{\pgfqpoint{3.559524in}{0.471806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.479180in}{0.471806in}}{\pgfqpoint{1.349769in}{1.123056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880898in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{4.105859in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{4.105859in}{1.152710in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{1.152710in}}%
\pgfpathlineto{\pgfqpoint{3.880898in}{0.471806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.479180in}{0.471806in}}{\pgfqpoint{1.349769in}{1.123056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202271in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{4.427233in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{4.427233in}{0.626261in}}%
\pgfpathlineto{\pgfqpoint{4.202271in}{0.626261in}}%
\pgfpathlineto{\pgfqpoint{4.202271in}{0.471806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.479180in}{0.471806in}}{\pgfqpoint{1.349769in}{1.123056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523645in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{4.748606in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{4.748606in}{0.859183in}}%
\pgfpathlineto{\pgfqpoint{4.523645in}{0.859183in}}%
\pgfpathlineto{\pgfqpoint{4.523645in}{0.471806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479180in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{3.479180in}{1.594861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828950in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{4.828950in}{1.594861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479180in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{4.828950in}{0.471806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479180in}{1.594861in}}%
\pgfpathlineto{\pgfqpoint{4.828950in}{1.594861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.672005in,y=0.952323in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.993378in,y=1.180488in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  61\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.314752in,y=0.654039in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  14\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.636126in,y=0.886961in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  34\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.154065in,y=1.678194in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Not Linked to You}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869443in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{6.219212in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{6.219212in}{1.594861in}}%
\pgfpathlineto{\pgfqpoint{4.869443in}{1.594861in}}%
\pgfpathlineto{\pgfqpoint{4.869443in}{0.471806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.062267in}{0.471806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.062267in,y=0.374583in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Free}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.383641in}{0.471806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.264795in, y=0.287778in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Free}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.183816in, y=0.159306in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont In-App}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705015in}{0.471806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.705015in,y=0.374583in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Paid}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.026388in}{0.471806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.898814in, y=0.287778in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Paid}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.826563in, y=0.159306in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont In-App}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.869443in}{0.471806in}}{\pgfqpoint{1.349769in}{1.123056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869443in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{6.219212in}{0.471806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.869443in}{0.471806in}}{\pgfqpoint{1.349769in}{1.123056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869443in}{0.752569in}}%
\pgfpathlineto{\pgfqpoint{6.219212in}{0.752569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.869443in}{0.471806in}}{\pgfqpoint{1.349769in}{1.123056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869443in}{1.033333in}}%
\pgfpathlineto{\pgfqpoint{6.219212in}{1.033333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.869443in}{0.471806in}}{\pgfqpoint{1.349769in}{1.123056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869443in}{1.314097in}}%
\pgfpathlineto{\pgfqpoint{6.219212in}{1.314097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.869443in}{0.471806in}}{\pgfqpoint{1.349769in}{1.123056in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869443in}{1.594861in}}%
\pgfpathlineto{\pgfqpoint{6.219212in}{1.594861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.869443in}{0.471806in}}{\pgfqpoint{1.349769in}{1.123056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949786in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{5.174748in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{5.174748in}{0.949709in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{0.949709in}}%
\pgfpathlineto{\pgfqpoint{4.949786in}{0.471806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.869443in}{0.471806in}}{\pgfqpoint{1.349769in}{1.123056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271160in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{5.496122in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{5.496122in}{0.742613in}}%
\pgfpathlineto{\pgfqpoint{5.271160in}{0.742613in}}%
\pgfpathlineto{\pgfqpoint{5.271160in}{0.471806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.869443in}{0.471806in}}{\pgfqpoint{1.349769in}{1.123056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592534in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{5.817495in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{5.817495in}{1.418276in}}%
\pgfpathlineto{\pgfqpoint{5.592534in}{1.418276in}}%
\pgfpathlineto{\pgfqpoint{5.592534in}{0.471806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.869443in}{0.471806in}}{\pgfqpoint{1.349769in}{1.123056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.913907in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{6.138869in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{6.138869in}{1.130744in}}%
\pgfpathlineto{\pgfqpoint{5.913907in}{1.130744in}}%
\pgfpathlineto{\pgfqpoint{5.913907in}{0.471806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869443in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{4.869443in}{1.594861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.219212in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{6.219212in}{1.594861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869443in}{0.471806in}}%
\pgfpathlineto{\pgfqpoint{6.219212in}{0.471806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869443in}{1.594861in}}%
\pgfpathlineto{\pgfqpoint{6.219212in}{1.594861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.062267in,y=0.977486in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  43\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.383641in,y=0.770391in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  24\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.705015in,y=1.446054in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  84\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.026388in,y=1.158522in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  59\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.544328in,y=1.678194in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Not Collected}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/app_size_by_privacy_label_type.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{1.594861in}}%
\pgfpathlineto{\pgfqpoint{0.698655in}{1.594861in}}%
\pgfpathlineto{\pgfqpoint{0.698655in}{0.594653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855375in}{0.594653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753197in, y=0.187501in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 100kB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116573in}{0.594653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.042160in, y=0.243030in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1MB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377772in}{0.594653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.280648in, y=0.197608in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 10MB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638970in}{0.594653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519135in, y=0.152187in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 100MB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900169in}{0.594653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.831743in, y=0.255005in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1GB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.594653in}}{\pgfqpoint{1.358232in}{1.000208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{0.594653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698655in}{0.594653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430138in, y=0.551250in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.594653in}}{\pgfqpoint{1.358232in}{1.000208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{0.844705in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{0.844705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698655in}{0.844705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365902in, y=0.801302in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.594653in}}{\pgfqpoint{1.358232in}{1.000208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{1.094757in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{1.094757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698655in}{1.094757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365902in, y=1.051354in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.594653in}}{\pgfqpoint{1.358232in}{1.000208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{1.344809in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{1.344809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698655in}{1.344809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365902in, y=1.301406in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.594653in}}{\pgfqpoint{1.358232in}{1.000208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{1.594861in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{1.594861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698655in}{1.594861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=1.551458in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246111in,y=1.094757in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Privacy Type Ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.594653in}}{\pgfqpoint{1.358232in}{1.000208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763955in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{0.946794in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{0.946794in}{0.605634in}}%
\pgfpathlineto{\pgfqpoint{0.763955in}{0.605634in}}%
\pgfpathlineto{\pgfqpoint{0.763955in}{0.594653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.594653in}}{\pgfqpoint{1.358232in}{1.000208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025154in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{1.207993in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{1.207993in}{0.670931in}}%
\pgfpathlineto{\pgfqpoint{1.025154in}{0.670931in}}%
\pgfpathlineto{\pgfqpoint{1.025154in}{0.594653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.594653in}}{\pgfqpoint{1.358232in}{1.000208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286352in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{1.469191in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{1.469191in}{0.747069in}}%
\pgfpathlineto{\pgfqpoint{1.286352in}{0.747069in}}%
\pgfpathlineto{\pgfqpoint{1.286352in}{0.594653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.594653in}}{\pgfqpoint{1.358232in}{1.000208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547551in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{1.730390in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{1.730390in}{0.906975in}}%
\pgfpathlineto{\pgfqpoint{1.547551in}{0.906975in}}%
\pgfpathlineto{\pgfqpoint{1.547551in}{0.594653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.594653in}}{\pgfqpoint{1.358232in}{1.000208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808749in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{1.991588in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{1.991588in}{1.026726in}}%
\pgfpathlineto{\pgfqpoint{1.808749in}{1.026726in}}%
\pgfpathlineto{\pgfqpoint{1.808749in}{0.594653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{0.698655in}{1.594861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056888in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{1.594861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{0.594653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{1.594861in}}%
\pgfpathlineto{\pgfqpoint{2.056888in}{1.594861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.855375in,y=0.633411in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  1.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116573in,y=0.698709in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  7.6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.377772in,y=0.774847in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  15\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638970in,y=0.934753in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  31\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.900169in,y=1.054504in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  43\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.377772in,y=1.678194in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Used to Track You}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097635in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{3.455867in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{3.455867in}{1.594861in}}%
\pgfpathlineto{\pgfqpoint{2.097635in}{1.594861in}}%
\pgfpathlineto{\pgfqpoint{2.097635in}{0.594653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254354in}{0.594653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152176in, y=0.187501in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 100kB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515552in}{0.594653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.441139in, y=0.243030in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1MB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776751in}{0.594653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.679627in, y=0.197608in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 10MB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037950in}{0.594653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918115in, y=0.152187in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 100MB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299148in}{0.594653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.230723in, y=0.255005in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1GB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.097635in}{0.594653in}}{\pgfqpoint{1.358232in}{1.000208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097635in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{3.455867in}{0.594653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.097635in}{0.594653in}}{\pgfqpoint{1.358232in}{1.000208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097635in}{0.844705in}}%
\pgfpathlineto{\pgfqpoint{3.455867in}{0.844705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.097635in}{0.594653in}}{\pgfqpoint{1.358232in}{1.000208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097635in}{1.094757in}}%
\pgfpathlineto{\pgfqpoint{3.455867in}{1.094757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.097635in}{0.594653in}}{\pgfqpoint{1.358232in}{1.000208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097635in}{1.344809in}}%
\pgfpathlineto{\pgfqpoint{3.455867in}{1.344809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.097635in}{0.594653in}}{\pgfqpoint{1.358232in}{1.000208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097635in}{1.594861in}}%
\pgfpathlineto{\pgfqpoint{3.455867in}{1.594861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.097635in}{0.594653in}}{\pgfqpoint{1.358232in}{1.000208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162934in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{2.345773in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{2.345773in}{0.698093in}}%
\pgfpathlineto{\pgfqpoint{2.162934in}{0.698093in}}%
\pgfpathlineto{\pgfqpoint{2.162934in}{0.594653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.097635in}{0.594653in}}{\pgfqpoint{1.358232in}{1.000208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424133in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{2.606972in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{2.606972in}{0.767200in}}%
\pgfpathlineto{\pgfqpoint{2.424133in}{0.767200in}}%
\pgfpathlineto{\pgfqpoint{2.424133in}{0.594653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.097635in}{0.594653in}}{\pgfqpoint{1.358232in}{1.000208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685332in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{2.868171in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{2.868171in}{0.977870in}}%
\pgfpathlineto{\pgfqpoint{2.685332in}{0.977870in}}%
\pgfpathlineto{\pgfqpoint{2.685332in}{0.594653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.097635in}{0.594653in}}{\pgfqpoint{1.358232in}{1.000208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946530in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{3.129369in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{3.129369in}{1.045704in}}%
\pgfpathlineto{\pgfqpoint{2.946530in}{1.045704in}}%
\pgfpathlineto{\pgfqpoint{2.946530in}{0.594653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.097635in}{0.594653in}}{\pgfqpoint{1.358232in}{1.000208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207729in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{3.390568in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{3.390568in}{0.952723in}}%
\pgfpathlineto{\pgfqpoint{3.207729in}{0.952723in}}%
\pgfpathlineto{\pgfqpoint{3.207729in}{0.594653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097635in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{2.097635in}{1.594861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455867in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{3.455867in}{1.594861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097635in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{3.455867in}{0.594653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097635in}{1.594861in}}%
\pgfpathlineto{\pgfqpoint{3.455867in}{1.594861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.254354in,y=0.725871in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.515552in,y=0.794978in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  17\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.776751in,y=1.005648in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  38\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.037950in,y=1.073482in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  45\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.299148in,y=0.980501in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  36\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.776751in,y=1.678194in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Linked to You}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496614in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{4.854847in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{4.854847in}{1.594861in}}%
\pgfpathlineto{\pgfqpoint{3.496614in}{1.594861in}}%
\pgfpathlineto{\pgfqpoint{3.496614in}{0.594653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653333in}{0.594653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.551156in, y=0.187501in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 100kB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914532in}{0.594653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.840119in, y=0.243030in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1MB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175730in}{0.594653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.078606in, y=0.197608in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 10MB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436929in}{0.594653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.317094in, y=0.152187in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 100MB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698128in}{0.594653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.629702in, y=0.255005in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1GB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.496614in}{0.594653in}}{\pgfqpoint{1.358232in}{1.000208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496614in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{4.854847in}{0.594653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.496614in}{0.594653in}}{\pgfqpoint{1.358232in}{1.000208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496614in}{0.844705in}}%
\pgfpathlineto{\pgfqpoint{4.854847in}{0.844705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.496614in}{0.594653in}}{\pgfqpoint{1.358232in}{1.000208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496614in}{1.094757in}}%
\pgfpathlineto{\pgfqpoint{4.854847in}{1.094757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.496614in}{0.594653in}}{\pgfqpoint{1.358232in}{1.000208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496614in}{1.344809in}}%
\pgfpathlineto{\pgfqpoint{4.854847in}{1.344809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.496614in}{0.594653in}}{\pgfqpoint{1.358232in}{1.000208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496614in}{1.594861in}}%
\pgfpathlineto{\pgfqpoint{4.854847in}{1.594861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.496614in}{0.594653in}}{\pgfqpoint{1.358232in}{1.000208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561914in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{3.744753in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{3.744753in}{0.699840in}}%
\pgfpathlineto{\pgfqpoint{3.561914in}{0.699840in}}%
\pgfpathlineto{\pgfqpoint{3.561914in}{0.594653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.496614in}{0.594653in}}{\pgfqpoint{1.358232in}{1.000208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823112in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{4.005951in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{4.005951in}{0.820895in}}%
\pgfpathlineto{\pgfqpoint{3.823112in}{0.820895in}}%
\pgfpathlineto{\pgfqpoint{3.823112in}{0.594653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.496614in}{0.594653in}}{\pgfqpoint{1.358232in}{1.000208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084311in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{4.267150in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{4.267150in}{1.008517in}}%
\pgfpathlineto{\pgfqpoint{4.084311in}{1.008517in}}%
\pgfpathlineto{\pgfqpoint{4.084311in}{0.594653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.496614in}{0.594653in}}{\pgfqpoint{1.358232in}{1.000208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345509in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{4.528348in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{4.528348in}{1.104535in}}%
\pgfpathlineto{\pgfqpoint{4.345509in}{1.104535in}}%
\pgfpathlineto{\pgfqpoint{4.345509in}{0.594653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.496614in}{0.594653in}}{\pgfqpoint{1.358232in}{1.000208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606708in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{4.789547in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{4.789547in}{1.127158in}}%
\pgfpathlineto{\pgfqpoint{4.606708in}{1.127158in}}%
\pgfpathlineto{\pgfqpoint{4.606708in}{0.594653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496614in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{3.496614in}{1.594861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854847in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{4.854847in}{1.594861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496614in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{4.854847in}{0.594653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496614in}{1.594861in}}%
\pgfpathlineto{\pgfqpoint{4.854847in}{1.594861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.653333in,y=0.727618in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  11\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.914532in,y=0.848672in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  23\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.175730in,y=1.036294in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  41\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.436929in,y=1.132312in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  51\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.698128in,y=1.154936in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  53\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.175730in,y=1.678194in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Not Linked to You}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895594in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{6.253826in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{6.253826in}{1.594861in}}%
\pgfpathlineto{\pgfqpoint{4.895594in}{1.594861in}}%
\pgfpathlineto{\pgfqpoint{4.895594in}{0.594653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.052313in}{0.594653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950135in, y=0.187501in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 100kB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.313511in}{0.594653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.239098in, y=0.243030in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1MB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574710in}{0.594653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.477586in, y=0.197608in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 10MB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.835908in}{0.594653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.716074in, y=0.152187in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 100MB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.097107in}{0.594653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.028682in, y=0.255005in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1GB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.895594in}{0.594653in}}{\pgfqpoint{1.358232in}{1.000208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895594in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{6.253826in}{0.594653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.895594in}{0.594653in}}{\pgfqpoint{1.358232in}{1.000208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895594in}{0.844705in}}%
\pgfpathlineto{\pgfqpoint{6.253826in}{0.844705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.895594in}{0.594653in}}{\pgfqpoint{1.358232in}{1.000208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895594in}{1.094757in}}%
\pgfpathlineto{\pgfqpoint{6.253826in}{1.094757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.895594in}{0.594653in}}{\pgfqpoint{1.358232in}{1.000208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895594in}{1.344809in}}%
\pgfpathlineto{\pgfqpoint{6.253826in}{1.344809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.895594in}{0.594653in}}{\pgfqpoint{1.358232in}{1.000208in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895594in}{1.594861in}}%
\pgfpathlineto{\pgfqpoint{6.253826in}{1.594861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.895594in}{0.594653in}}{\pgfqpoint{1.358232in}{1.000208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960893in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{5.143732in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{5.143732in}{1.428534in}}%
\pgfpathlineto{\pgfqpoint{4.960893in}{1.428534in}}%
\pgfpathlineto{\pgfqpoint{4.960893in}{0.594653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.895594in}{0.594653in}}{\pgfqpoint{1.358232in}{1.000208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222092in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{5.404931in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{5.404931in}{1.281853in}}%
\pgfpathlineto{\pgfqpoint{5.222092in}{1.281853in}}%
\pgfpathlineto{\pgfqpoint{5.222092in}{0.594653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.895594in}{0.594653in}}{\pgfqpoint{1.358232in}{1.000208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483290in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{1.016683in}}%
\pgfpathlineto{\pgfqpoint{5.483290in}{1.016683in}}%
\pgfpathlineto{\pgfqpoint{5.483290in}{0.594653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.895594in}{0.594653in}}{\pgfqpoint{1.358232in}{1.000208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.744489in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{5.927328in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{5.927328in}{0.898889in}}%
\pgfpathlineto{\pgfqpoint{5.744489in}{0.898889in}}%
\pgfpathlineto{\pgfqpoint{5.744489in}{0.594653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.895594in}{0.594653in}}{\pgfqpoint{1.358232in}{1.000208in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.005687in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{6.188526in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{6.188526in}{0.923162in}}%
\pgfpathlineto{\pgfqpoint{6.005687in}{0.923162in}}%
\pgfpathlineto{\pgfqpoint{6.005687in}{0.594653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895594in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{4.895594in}{1.594861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.253826in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{6.253826in}{1.594861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895594in}{0.594653in}}%
\pgfpathlineto{\pgfqpoint{6.253826in}{0.594653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895594in}{1.594861in}}%
\pgfpathlineto{\pgfqpoint{6.253826in}{1.594861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.052313in,y=1.456312in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  83\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.313511in,y=1.309631in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  69\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.574710in,y=1.044460in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  42\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.835908in,y=0.926667in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.097107in,y=0.950939in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  33\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.574710in,y=1.678194in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Not Collected}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/category_purpose_combined_heatmap_no_title.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.580000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.580000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.580000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768345in}{0.786349in}}%
\pgfpathlineto{\pgfqpoint{7.460000in}{0.786349in}}%
\pgfpathlineto{\pgfqpoint{7.460000in}{3.880000in}}%
\pgfpathlineto{\pgfqpoint{0.768345in}{3.880000in}}%
\pgfpathlineto{\pgfqpoint{0.768345in}{0.786349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.698039,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072512in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{1.507035in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{1.072512in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{1.072512in}{0.926969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.721569,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507035in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{1.941558in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{1.507035in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{1.507035in}{0.926969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.737255,0.474510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941558in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{2.376081in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{1.941558in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{1.941558in}{0.926969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.674510,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376081in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{2.810604in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{2.376081in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{2.376081in}{0.926969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810604in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{3.245127in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{2.810604in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{2.810604in}{0.926969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.431373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245127in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{3.679650in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{3.245127in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{3.245127in}{0.926969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.760784,0.517647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679650in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{4.114173in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{3.679650in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{3.679650in}{0.926969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114173in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{4.548696in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{4.114173in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{4.114173in}{0.926969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548696in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{4.983219in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{4.548696in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{4.548696in}{0.926969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983219in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{5.417742in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{4.983219in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{4.983219in}{0.926969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.862745,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.417742in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{5.852265in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{5.417742in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{5.417742in}{0.926969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.831373,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852265in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{6.286788in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{5.852265in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{5.852265in}{0.926969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.886275,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286788in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{6.721311in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{6.286788in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{6.286788in}{0.926969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721311in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{7.155834in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{6.721311in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{6.721311in}{0.926969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072512in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{1.507035in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{1.072512in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{1.072512in}{1.395704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.635294,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507035in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{1.941558in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{1.507035in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{1.507035in}{1.395704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.737255,0.474510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941558in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{2.376081in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{1.941558in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{1.941558in}{1.395704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.611765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376081in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{2.810604in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{2.376081in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{2.376081in}{1.395704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.698039,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810604in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{3.245127in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{2.810604in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{2.810604in}{1.395704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.760784,0.517647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245127in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{3.679650in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{3.245127in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{3.245127in}{1.395704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679650in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{4.114173in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{3.679650in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{3.679650in}{1.395704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.784314,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114173in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{4.548696in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{4.114173in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{4.114173in}{1.395704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.760784,0.517647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548696in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{4.983219in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{4.548696in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{4.548696in}{1.395704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.584314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983219in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{5.417742in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{4.983219in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{4.983219in}{1.395704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.694118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.417742in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{5.852265in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{5.417742in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{5.417742in}{1.395704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852265in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{6.286788in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{5.852265in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{5.852265in}{1.395704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.862745,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286788in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{6.721311in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{6.286788in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{6.286788in}{1.395704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.886275,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721311in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{7.155834in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{6.721311in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{6.721311in}{1.395704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.611765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072512in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{1.507035in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{1.072512in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{1.072512in}{1.864439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.611765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507035in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{1.941558in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{1.507035in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{1.507035in}{1.864439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.674510,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941558in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{2.376081in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{1.941558in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{1.941558in}{1.864439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376081in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{2.810604in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{2.376081in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{2.376081in}{1.864439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.662745,0.345098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810604in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{3.245127in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{2.810604in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{2.810604in}{1.864439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245127in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{3.679650in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{3.245127in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{3.245127in}{1.864439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.737255,0.474510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679650in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{4.114173in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{3.679650in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{3.679650in}{1.864439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.862745,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114173in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{4.548696in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{4.114173in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{4.114173in}{1.864439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.721569,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548696in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{4.983219in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{4.548696in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{4.548696in}{1.864439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.862745,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983219in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{5.417742in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{4.983219in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{4.983219in}{1.864439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.921569,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.417742in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{5.852265in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{5.417742in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{5.417742in}{1.864439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852265in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{6.286788in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{5.852265in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{5.852265in}{1.864439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.874510,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286788in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{6.721311in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{6.286788in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{6.286788in}{1.864439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.945098,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721311in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{7.155834in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{6.721311in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{6.721311in}{1.864439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072512in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{1.507035in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{1.072512in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{1.072512in}{2.333174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507035in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{1.941558in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{1.507035in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{1.507035in}{2.333174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.431373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941558in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{2.376081in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{1.941558in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{1.941558in}{2.333174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.572549,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376081in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{2.810604in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{2.376081in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{2.376081in}{2.333174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810604in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{3.245127in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{2.810604in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{2.810604in}{2.333174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.674510,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245127in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{3.679650in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{3.245127in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{3.245127in}{2.333174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679650in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{4.114173in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{3.679650in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{3.679650in}{2.333174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.749020,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114173in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{4.548696in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{4.114173in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{4.114173in}{2.333174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.737255,0.474510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548696in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{4.983219in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{4.548696in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{4.548696in}{2.333174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.737255,0.474510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983219in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{5.417742in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{4.983219in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{4.983219in}{2.333174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.417742in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{5.852265in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{5.417742in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{5.417742in}{2.333174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.784314,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852265in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{6.286788in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{5.852265in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{5.852265in}{2.333174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.674510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286788in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{6.721311in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{6.286788in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{6.286788in}{2.333174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.584314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721311in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{7.155834in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{6.721311in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{6.721311in}{2.333174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.556863,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072512in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{1.507035in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{1.072512in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{1.072512in}{2.801909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.556863,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507035in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{1.941558in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{1.507035in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{1.507035in}{2.801909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941558in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{2.376081in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{1.941558in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{1.941558in}{2.801909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.611765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376081in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{2.810604in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{2.376081in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{2.376081in}{2.801909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810604in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{3.245127in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{2.810604in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{2.810604in}{2.801909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.674510,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245127in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{3.679650in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{3.245127in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{3.245127in}{2.801909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.635294,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679650in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{4.114173in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{3.679650in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{3.679650in}{2.801909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.698039,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114173in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{4.548696in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{4.114173in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{4.114173in}{2.801909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.698039,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548696in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{4.983219in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{4.548696in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{4.548696in}{2.801909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.721569,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983219in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{5.417742in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{4.983219in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{4.983219in}{2.801909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.674510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.417742in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{5.852265in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{5.417742in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{5.417742in}{2.801909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.772549,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852265in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{6.286788in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{5.852265in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{5.852265in}{2.801909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.807843,0.607843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286788in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{6.721311in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{6.286788in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{6.286788in}{2.801909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.796078,0.584314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721311in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{7.155834in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{6.721311in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{6.721311in}{2.801909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.517647,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072512in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{1.507035in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{1.072512in}{3.739379in}}%
\pgfpathlineto{\pgfqpoint{1.072512in}{3.270644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507035in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{1.941558in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{1.507035in}{3.739379in}}%
\pgfpathlineto{\pgfqpoint{1.507035in}{3.270644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941558in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{2.376081in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{1.941558in}{3.739379in}}%
\pgfpathlineto{\pgfqpoint{1.941558in}{3.270644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.015686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376081in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{2.810604in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{2.376081in}{3.739379in}}%
\pgfpathlineto{\pgfqpoint{2.376081in}{3.270644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.584314,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810604in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{3.245127in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{2.810604in}{3.739379in}}%
\pgfpathlineto{\pgfqpoint{2.810604in}{3.270644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.556863,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245127in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{3.679650in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{3.245127in}{3.739379in}}%
\pgfpathlineto{\pgfqpoint{3.245127in}{3.270644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.611765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679650in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{4.114173in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{3.679650in}{3.739379in}}%
\pgfpathlineto{\pgfqpoint{3.679650in}{3.270644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.611765,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114173in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{4.548696in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{4.114173in}{3.739379in}}%
\pgfpathlineto{\pgfqpoint{4.114173in}{3.270644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548696in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{4.983219in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{4.548696in}{3.739379in}}%
\pgfpathlineto{\pgfqpoint{4.548696in}{3.270644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.431373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983219in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{5.417742in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{4.983219in}{3.739379in}}%
\pgfpathlineto{\pgfqpoint{4.983219in}{3.270644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.709804,0.431373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.417742in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{5.852265in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{5.417742in}{3.739379in}}%
\pgfpathlineto{\pgfqpoint{5.417742in}{3.270644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.698039,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852265in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{6.286788in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{5.852265in}{3.739379in}}%
\pgfpathlineto{\pgfqpoint{5.852265in}{3.270644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.819608,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286788in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{6.721311in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{6.286788in}{3.739379in}}%
\pgfpathlineto{\pgfqpoint{6.286788in}{3.270644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.721569,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721311in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{7.155834in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{6.721311in}{3.739379in}}%
\pgfpathlineto{\pgfqpoint{6.721311in}{3.270644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.874510,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507035in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{1.507035in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{1.072512in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{1.507035in}{0.926969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.862745,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941558in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{1.941558in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{1.507035in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{1.941558in}{0.926969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537255,0.843137,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376081in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{2.376081in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{1.941558in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{2.376081in}{0.926969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.854902,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810604in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{2.810604in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{2.376081in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{2.810604in}{0.926969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.866667,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245127in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{3.245127in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{2.810604in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{3.245127in}{0.926969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.854902,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679650in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{3.679650in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{3.245127in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{3.679650in}{0.926969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.937255,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114173in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{4.114173in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{3.679650in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{4.114173in}{0.926969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.917647,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548696in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{4.548696in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{4.114173in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{4.548696in}{0.926969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.866667,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983219in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{4.983219in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{4.548696in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{4.983219in}{0.926969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.941176,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.417742in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{5.417742in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{4.983219in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{5.417742in}{0.926969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.925490,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852265in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{5.852265in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{5.417742in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{5.852265in}{0.926969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.941176,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286788in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{6.286788in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{5.852265in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{6.286788in}{0.926969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.964706,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721311in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{6.721311in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{6.286788in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{6.721311in}{0.926969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925490,0.972549,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.155834in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{7.155834in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{6.721311in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{7.155834in}{0.926969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.835294,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507035in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{1.507035in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{1.072512in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{1.507035in}{1.395704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.823529,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941558in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{1.941558in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{1.507035in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{1.941558in}{1.395704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.874510,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376081in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{2.376081in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{1.941558in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{2.376081in}{1.395704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.866667,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810604in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{2.810604in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{2.376081in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{2.810604in}{1.395704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.866667,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245127in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{3.245127in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{2.810604in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{3.245127in}{1.395704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.913725,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679650in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{3.679650in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{3.245127in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{3.679650in}{1.395704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.886275,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114173in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{4.114173in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{3.679650in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{4.114173in}{1.395704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.976471,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548696in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{4.548696in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{4.114173in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{4.548696in}{1.395704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.917647,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983219in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{4.983219in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{4.548696in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{4.983219in}{1.395704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.929412,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.417742in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{5.417742in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{4.983219in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{5.417742in}{1.395704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.984314,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852265in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{5.852265in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{5.417742in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{5.852265in}{1.395704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976471,0.988235,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286788in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{6.286788in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{5.852265in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{6.286788in}{1.395704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.941176,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721311in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{6.721311in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{6.286788in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{6.721311in}{1.395704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976471,0.988235,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.155834in}{1.395704in}}%
\pgfpathlineto{\pgfqpoint{7.155834in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{6.721311in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{7.155834in}{1.395704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431373,0.807843,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507035in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{1.507035in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{1.072512in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{1.507035in}{1.864439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407843,0.803922,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941558in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{1.941558in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{1.507035in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{1.941558in}{1.864439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.827451,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376081in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{2.376081in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{1.941558in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{2.376081in}{1.864439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.917647,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810604in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{2.810604in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{2.376081in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{2.810604in}{1.864439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537255,0.843137,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245127in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{3.245127in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{2.810604in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{3.245127in}{1.864439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.905882,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679650in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{3.679650in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{3.245127in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{3.679650in}{1.864439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.898039,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114173in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{4.114173in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{3.679650in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{4.114173in}{1.864439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976471,0.988235,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548696in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{4.548696in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{4.114173in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{4.548696in}{1.864439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.894118,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983219in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{4.983219in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{4.548696in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{4.983219in}{1.864439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.952941,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.417742in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{5.417742in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{4.983219in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{5.417742in}{1.864439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976471,0.988235,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852265in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{5.852265in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{5.417742in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{5.852265in}{1.864439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976471,0.988235,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286788in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{6.286788in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{5.852265in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{6.286788in}{1.864439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.937255,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721311in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{6.721311in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{6.286788in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{6.721311in}{1.864439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976471,0.988235,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.155834in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{7.155834in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{6.721311in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{7.155834in}{1.864439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.835294,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507035in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{1.507035in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{1.072512in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{1.507035in}{2.333174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.827451,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941558in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{1.941558in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{1.507035in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{1.941558in}{2.333174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.862745,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376081in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{2.376081in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{1.941558in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{2.376081in}{2.333174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.847059,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810604in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{2.810604in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{2.376081in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{2.810604in}{2.333174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.823529,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245127in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{3.245127in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{2.810604in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{3.245127in}{2.333174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.854902,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679650in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{3.679650in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{3.245127in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{3.679650in}{2.333174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.882353,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114173in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{4.114173in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{3.679650in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{4.114173in}{2.333174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.929412,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548696in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{4.548696in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{4.114173in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{4.548696in}{2.333174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.913725,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983219in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{4.983219in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{4.548696in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{4.983219in}{2.333174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.882353,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.417742in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{5.417742in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{4.983219in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{5.417742in}{2.333174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.917647,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852265in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{5.852265in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{5.417742in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{5.852265in}{2.333174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.929412,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286788in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{6.286788in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{5.852265in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{6.286788in}{2.333174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.929412,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721311in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{6.721311in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{6.286788in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{6.721311in}{2.333174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.941176,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.155834in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{7.155834in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{6.721311in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{7.155834in}{2.333174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356863,0.788235,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507035in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{1.507035in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{1.072512in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{1.507035in}{2.801909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.756863,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941558in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{1.941558in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{1.507035in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{1.941558in}{2.801909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227451,0.760784,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376081in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{2.376081in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{1.941558in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{2.376081in}{2.801909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.847059,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810604in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{2.810604in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{2.376081in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{2.810604in}{2.801909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.823529,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245127in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{3.245127in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{2.810604in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{3.245127in}{2.801909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.854902,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679650in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{3.679650in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{3.245127in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{3.679650in}{2.801909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.854902,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114173in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{4.114173in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{3.679650in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{4.114173in}{2.801909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.913725,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548696in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{4.548696in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{4.114173in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{4.548696in}{2.801909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.862745,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983219in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{4.983219in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{4.548696in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{4.983219in}{2.801909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.862745,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.417742in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{5.417742in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{4.983219in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{5.417742in}{2.801909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.949020,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852265in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{5.852265in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{5.417742in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{5.852265in}{2.801909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.917647,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286788in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{6.286788in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{5.852265in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{6.286788in}{2.801909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.886275,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721311in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{6.721311in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{6.286788in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{6.721311in}{2.801909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.949020,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.155834in}{2.801909in}}%
\pgfpathlineto{\pgfqpoint{7.155834in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{6.721311in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{7.155834in}{2.801909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325490,0.784314,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507035in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{1.507035in}{3.739379in}}%
\pgfpathlineto{\pgfqpoint{1.072512in}{3.739379in}}%
\pgfpathlineto{\pgfqpoint{1.507035in}{3.270644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356863,0.788235,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941558in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{1.941558in}{3.739379in}}%
\pgfpathlineto{\pgfqpoint{1.507035in}{3.739379in}}%
\pgfpathlineto{\pgfqpoint{1.941558in}{3.270644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.756863,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376081in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{2.376081in}{3.739379in}}%
\pgfpathlineto{\pgfqpoint{1.941558in}{3.739379in}}%
\pgfpathlineto{\pgfqpoint{2.376081in}{3.270644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356863,0.788235,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810604in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{2.810604in}{3.739379in}}%
\pgfpathlineto{\pgfqpoint{2.376081in}{3.739379in}}%
\pgfpathlineto{\pgfqpoint{2.810604in}{3.270644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325490,0.784314,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245127in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{3.245127in}{3.739379in}}%
\pgfpathlineto{\pgfqpoint{2.810604in}{3.739379in}}%
\pgfpathlineto{\pgfqpoint{3.245127in}{3.270644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356863,0.788235,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679650in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{3.679650in}{3.739379in}}%
\pgfpathlineto{\pgfqpoint{3.245127in}{3.739379in}}%
\pgfpathlineto{\pgfqpoint{3.679650in}{3.270644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.854902,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114173in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{4.114173in}{3.739379in}}%
\pgfpathlineto{\pgfqpoint{3.679650in}{3.739379in}}%
\pgfpathlineto{\pgfqpoint{4.114173in}{3.270644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.835294,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548696in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{4.548696in}{3.739379in}}%
\pgfpathlineto{\pgfqpoint{4.114173in}{3.739379in}}%
\pgfpathlineto{\pgfqpoint{4.548696in}{3.270644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.862745,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983219in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{4.983219in}{3.739379in}}%
\pgfpathlineto{\pgfqpoint{4.548696in}{3.739379in}}%
\pgfpathlineto{\pgfqpoint{4.983219in}{3.270644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.862745,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.417742in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{5.417742in}{3.739379in}}%
\pgfpathlineto{\pgfqpoint{4.983219in}{3.739379in}}%
\pgfpathlineto{\pgfqpoint{5.417742in}{3.270644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.866667,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852265in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{5.852265in}{3.739379in}}%
\pgfpathlineto{\pgfqpoint{5.417742in}{3.739379in}}%
\pgfpathlineto{\pgfqpoint{5.852265in}{3.270644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.894118,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286788in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{6.286788in}{3.739379in}}%
\pgfpathlineto{\pgfqpoint{5.852265in}{3.739379in}}%
\pgfpathlineto{\pgfqpoint{6.286788in}{3.270644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.894118,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721311in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{6.721311in}{3.739379in}}%
\pgfpathlineto{\pgfqpoint{6.286788in}{3.739379in}}%
\pgfpathlineto{\pgfqpoint{6.721311in}{3.270644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768345in}{0.786349in}}{\pgfqpoint{6.691655in}{3.093651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.917647,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.155834in}{3.270644in}}%
\pgfpathlineto{\pgfqpoint{7.155834in}{3.739379in}}%
\pgfpathlineto{\pgfqpoint{6.721311in}{3.739379in}}%
\pgfpathlineto{\pgfqpoint{7.155834in}{3.270644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289773in}{0.910095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289773in,y=0.812872in,right,top,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Identifiers}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724296in}{0.910095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724296in,y=0.812872in,right,top,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Usage Data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158819in}{0.910095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.158819in,y=0.812872in,right,top,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Diagnostics}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593342in}{0.910095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.593342in,y=0.812872in,right,top,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Contact Info}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027865in}{0.910095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.027865in,y=0.812872in,right,top,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Location}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462388in}{0.910095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.462388in,y=0.812872in,right,top,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont User Content}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896911in}{0.910095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.896911in,y=0.812872in,right,top,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Purchases}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331434in}{0.910095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.331434in,y=0.812872in,right,top,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Financial Info}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.765957in}{0.910095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.765957in,y=0.812872in,right,top,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Other}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200480in}{0.910095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.200480in,y=0.812872in,right,top,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Search History}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.635003in}{0.910095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.635003in,y=0.812872in,right,top,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Contacts}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.069526in}{0.910095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.069526in,y=0.812872in,right,top,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Health \& Fitness}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.504049in}{0.910095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.504049in,y=0.812872in,right,top,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Browsing History}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.938572in}{0.910095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.938572in,y=0.812872in,right,top,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sensitive Info}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036012in}{1.161337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.636991in, y=1.172139in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Other}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.473408in, y=1.057941in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Purposes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036012in}{1.630072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378963in, y=1.640874in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Developers}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344587in, y=1.526677in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Advertising}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036012in}{2.098807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317214in, y=2.109609in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Third Party}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344587in, y=1.995412in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Advertising}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036012in}{2.567542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520631in, y=2.578344in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Product}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152686in, y=2.464147in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Personalization}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036012in}{3.036277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452903in, y=2.997697in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Analytics}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036012in}{3.505012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719187in, y=3.515814in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont App}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255099in, y=3.401617in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Functionality}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.224595in,y=1.044153in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659118in,y=1.044153in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.093641in,y=1.044153in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.528164in,y=1.044153in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962687in,y=1.044153in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.397210in,y=1.044153in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3.4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.831733in,y=1.044153in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.266256in,y=1.044153in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.700779in,y=1.044153in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.9\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.135302in,y=1.044153in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.33\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.569825in,y=1.044153in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.26\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.004348in,y=1.044153in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.48\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.438871in,y=1.044153in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.873394in,y=1.044153in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.33\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.224595in,y=1.512888in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659118in,y=1.512888in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.093641in,y=1.512888in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.528164in,y=1.512888in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 14\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962687in,y=1.512888in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.397210in,y=1.512888in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.831733in,y=1.512888in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.266256in,y=1.512888in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.700779in,y=1.512888in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.135302in,y=1.512888in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.93\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.569825in,y=1.512888in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.36\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.004348in,y=1.512888in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.12\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.438871in,y=1.512888in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.873394in,y=1.512888in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.19\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.224595in,y=1.981623in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 13\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659118in,y=1.981623in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 13\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.093641in,y=1.981623in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.528164in,y=1.981623in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.9\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962687in,y=1.981623in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6.8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.397210in,y=1.981623in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.831733in,y=1.981623in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.266256in,y=1.981623in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.26\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.700779in,y=1.981623in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.135302in,y=1.981623in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.26\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.569825in,y=1.981623in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.11\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.004348in,y=1.981623in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.04\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.438871in,y=1.981623in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.22\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.873394in,y=1.981623in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.07\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.224595in,y=2.450358in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 17\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659118in,y=2.450358in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 13\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.093641in,y=2.450358in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.9\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.528164in,y=2.450358in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 23\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962687in,y=2.450358in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.397210in,y=2.450358in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.831733in,y=2.450358in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.266256in,y=2.450358in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.700779in,y=2.450358in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.135302in,y=2.450358in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.569825in,y=2.450358in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.62\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.004348in,y=2.450358in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.438871in,y=2.450358in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.43\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.873394in,y=2.450358in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.84\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.224595in,y=2.919093in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659118in,y=2.919093in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 29\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.093641in,y=2.919093in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 19\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.528164in,y=2.919093in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 13\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962687in,y=2.919093in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 11\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.397210in,y=2.919093in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5.9\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.831733in,y=2.919093in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.266256in,y=2.919093in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.700779in,y=2.919093in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3.6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.135302in,y=2.919093in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.569825in,y=2.919093in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.38\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.004348in,y=2.919093in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.438871in,y=2.919093in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.68\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.873394in,y=2.919093in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.83\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.224595in,y=3.387828in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 54\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659118in,y=3.387828in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.093641in,y=3.387828in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 19\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.528164in,y=3.387828in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 69\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962687in,y=3.387828in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 22\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.397210in,y=3.387828in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 29\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.831733in,y=3.387828in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 14\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.266256in,y=3.387828in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 14\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.700779in,y=3.387828in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.135302in,y=3.387828in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.569825in,y=3.387828in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.004348in,y=3.387828in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.438871in,y=3.387828in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.64\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.873394in,y=3.387828in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.354952in,y=1.278520in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789475in,y=1.278520in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.223998in,y=1.278520in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.658521in,y=1.278520in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.093044in,y=1.278520in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.9\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.527567in,y=1.278520in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962090in,y=1.278520in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.23\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.396613in,y=1.278520in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.41\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.831136in,y=1.278520in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.265659in,y=1.278520in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.21\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.700182in,y=1.278520in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.34\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.134705in,y=1.278520in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.569228in,y=1.278520in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.09\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.003751in,y=1.278520in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.08\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.354952in,y=1.747255in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789475in,y=1.747255in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.223998in,y=1.747255in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.658521in,y=1.747255in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.093044in,y=1.747255in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.9\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.527567in,y=1.747255in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.51\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962090in,y=1.747255in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.396613in,y=1.747255in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.06\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.831136in,y=1.747255in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.43\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.265659in,y=1.747255in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.27\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.700182in,y=1.747255in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.05\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.134705in,y=1.747255in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.04\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.569228in,y=1.747255in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.19\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.003751in,y=1.747255in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.04\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.354952in,y=2.215991in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789475in,y=2.215991in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 13\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.223998in,y=2.215991in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5.4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.658521in,y=2.215991in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.42\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.093044in,y=2.215991in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3.9\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.527567in,y=2.215991in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.58\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962090in,y=2.215991in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.72\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.396613in,y=2.215991in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.04\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.831136in,y=2.215991in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.94\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.265659in,y=2.215991in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.14\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.700182in,y=2.215991in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.03\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.134705in,y=2.215991in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.03\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.569228in,y=2.215991in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.23\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.003751in,y=2.215991in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.02\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.354952in,y=2.684726in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4.9\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789475in,y=2.684726in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5.8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.223998in,y=2.684726in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.658521in,y=2.684726in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3.4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.093044in,y=2.684726in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6.4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.527567in,y=2.684726in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962090in,y=2.684726in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.396613in,y=2.684726in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.26\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.831136in,y=2.684726in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.53\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.265659in,y=2.684726in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.700182in,y=2.684726in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.38\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.134705in,y=2.684726in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.29\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.569228in,y=2.684726in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.31\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.003751in,y=2.684726in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.18\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.354952in,y=3.153461in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 17\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789475in,y=3.153461in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 39\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.223998in,y=3.153461in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 36\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.658521in,y=3.153461in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.093044in,y=3.153461in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.527567in,y=3.153461in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962090in,y=3.153461in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.396613in,y=3.153461in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.54\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.831136in,y=3.153461in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.265659in,y=3.153461in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.700182in,y=3.153461in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.15\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.134705in,y=3.153461in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.39\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.569228in,y=3.153461in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.003751in,y=3.153461in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.17\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.354952in,y=3.622196in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789475in,y=3.622196in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 17\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.223998in,y=3.622196in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 41\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.658521in,y=3.622196in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 17\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.093044in,y=3.622196in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 19\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.527567in,y=3.622196in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962090in,y=3.622196in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.396613in,y=3.622196in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.831136in,y=3.622196in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.265659in,y=3.622196in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.700182in,y=3.622196in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.9\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.134705in,y=3.622196in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.95\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.569228in,y=3.622196in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.79\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.003751in,y=3.622196in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.44\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374585in}{0.108952in}}%
\pgfpathlineto{\pgfqpoint{5.049865in}{0.108952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.069310in}{0.108952in}}{\pgfqpoint{5.069310in}{0.128397in}}%
\pgfpathlineto{\pgfqpoint{5.069310in}{0.254245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.069310in}{0.273690in}}{\pgfqpoint{5.049865in}{0.273690in}}%
\pgfpathlineto{\pgfqpoint{2.374585in}{0.273690in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.355141in}{0.273690in}}{\pgfqpoint{2.355141in}{0.254245in}}%
\pgfpathlineto{\pgfqpoint{2.355141in}{0.128397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.355141in}{0.108952in}}{\pgfqpoint{2.374585in}{0.108952in}}%
\pgfpathlineto{\pgfqpoint{2.374585in}{0.108952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491252in}{0.166745in}}%
\pgfpathlineto{\pgfqpoint{2.491252in}{0.234801in}}%
\pgfpathlineto{\pgfqpoint{2.394030in}{0.234801in}}%
\pgfpathlineto{\pgfqpoint{2.491252in}{0.166745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.539863in,y=0.166745in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Data Not Linked to You}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.015686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918534in}{0.166745in}}%
\pgfpathlineto{\pgfqpoint{3.918534in}{0.234801in}}%
\pgfpathlineto{\pgfqpoint{4.015756in}{0.166745in}}%
\pgfpathlineto{\pgfqpoint{3.918534in}{0.166745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.064367in,y=0.166745in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Data Linked to You}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/category_purpose_linked_heatmap_no_title.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.580000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.580000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.580000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947500in}{0.650679in}}%
\pgfpathlineto{\pgfqpoint{6.822000in}{0.650679in}}%
\pgfpathlineto{\pgfqpoint{6.822000in}{3.168321in}}%
\pgfpathlineto{\pgfqpoint{0.947500in}{3.168321in}}%
\pgfpathlineto{\pgfqpoint{0.947500in}{0.650679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.947500in}{0.650679in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=5.875000in,height=2.527778in]{figures/category_purpose_linked_heatmap_no_title-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157304in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157304in,y=0.553456in,right,top,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Identifiers}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576911in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576911in,y=0.553456in,right,top,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Usage Data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996518in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996518in,y=0.553456in,right,top,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Diagnostics}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416125in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.416125in,y=0.553456in,right,top,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Contact Info}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835732in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835732in,y=0.553456in,right,top,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Location}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255339in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.255339in,y=0.553456in,right,top,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont User Content}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674946in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.674946in,y=0.553456in,right,top,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Purchases}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094554in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.094554in,y=0.553456in,right,top,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Financial Info}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514161in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514161in,y=0.553456in,right,top,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Other}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933768in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.933768in,y=0.553456in,right,top,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Search History}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353375in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.353375in,y=0.553456in,right,top,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Contacts}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.772982in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772982in,y=0.553456in,right,top,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Health \& Fitness}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.192589in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.192589in,y=0.553456in,right,top,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Browsing History}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.612196in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.612196in,y=0.553456in,right,top,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Sensitive Info}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947500in}{0.650679in}}%
\pgfpathlineto{\pgfqpoint{0.947500in}{3.168321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947500in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367107in}{0.650679in}}%
\pgfpathlineto{\pgfqpoint{1.367107in}{3.168321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367107in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786714in}{0.650679in}}%
\pgfpathlineto{\pgfqpoint{1.786714in}{3.168321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786714in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206321in}{0.650679in}}%
\pgfpathlineto{\pgfqpoint{2.206321in}{3.168321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206321in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625929in}{0.650679in}}%
\pgfpathlineto{\pgfqpoint{2.625929in}{3.168321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625929in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045536in}{0.650679in}}%
\pgfpathlineto{\pgfqpoint{3.045536in}{3.168321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045536in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465143in}{0.650679in}}%
\pgfpathlineto{\pgfqpoint{3.465143in}{3.168321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465143in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884750in}{0.650679in}}%
\pgfpathlineto{\pgfqpoint{3.884750in}{3.168321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884750in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304357in}{0.650679in}}%
\pgfpathlineto{\pgfqpoint{4.304357in}{3.168321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304357in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723964in}{0.650679in}}%
\pgfpathlineto{\pgfqpoint{4.723964in}{3.168321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.723964in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143571in}{0.650679in}}%
\pgfpathlineto{\pgfqpoint{5.143571in}{3.168321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.143571in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.563179in}{0.650679in}}%
\pgfpathlineto{\pgfqpoint{5.563179in}{3.168321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.563179in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.982786in}{0.650679in}}%
\pgfpathlineto{\pgfqpoint{5.982786in}{3.168321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.982786in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.402393in}{0.650679in}}%
\pgfpathlineto{\pgfqpoint{6.402393in}{3.168321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.402393in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.822000in}{0.650679in}}%
\pgfpathlineto{\pgfqpoint{6.822000in}{3.168321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.822000in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947500in}{2.958518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611198in, y=2.970671in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont App}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106224in, y=2.842198in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Functionality}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947500in}{2.538911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321423in, y=2.495508in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Analytics}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947500in}{2.119304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394996in, y=2.131456in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Product}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.005455in, y=2.002984in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Personalization}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947500in}{1.699696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173450in, y=1.711849in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Third Party}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203321in, y=1.583377in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Advertising}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947500in}{1.280089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.240686in, y=1.292242in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Developers}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203321in, y=1.163770in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Advertising}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947500in}{0.860482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521625in, y=0.872635in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Other}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343559in, y=0.744163in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Purposes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947500in}{3.168321in}}%
\pgfpathlineto{\pgfqpoint{6.822000in}{3.168321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947500in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{6.822000in}{2.748714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947500in}{2.329107in}}%
\pgfpathlineto{\pgfqpoint{6.822000in}{2.329107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947500in}{1.909500in}}%
\pgfpathlineto{\pgfqpoint{6.822000in}{1.909500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947500in}{1.489893in}}%
\pgfpathlineto{\pgfqpoint{6.822000in}{1.489893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947500in}{1.070286in}}%
\pgfpathlineto{\pgfqpoint{6.822000in}{1.070286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947500in}{0.650679in}}%
\pgfpathlineto{\pgfqpoint{6.822000in}{0.650679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157304in,y=2.958518in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 54\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576911in,y=2.958518in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996518in,y=2.958518in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 19\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.416125in,y=2.958518in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 69\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835732in,y=2.958518in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 22\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.255339in,y=2.958518in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 29\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.674946in,y=2.958518in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 14\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.094554in,y=2.958518in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 14\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514161in,y=2.958518in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 4.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.933768in,y=2.958518in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.353375in,y=2.958518in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 3.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772982in,y=2.958518in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 3.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.192589in,y=2.958518in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.64\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.612196in,y=2.958518in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2.8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157304in,y=2.538911in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576911in,y=2.538911in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 29\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996518in,y=2.538911in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 19\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.416125in,y=2.538911in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 13\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835732in,y=2.538911in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 11\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.255339in,y=2.538911in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5.9\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.674946in,y=2.538911in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.094554in,y=2.538911in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 4.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514161in,y=2.538911in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 3.6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.933768in,y=2.538911in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.353375in,y=2.538911in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.38\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772982in,y=2.538911in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.192589in,y=2.538911in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.68\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.612196in,y=2.538911in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.83\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157304in,y=2.119304in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 17\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576911in,y=2.119304in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 13\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996518in,y=2.119304in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2.9\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.416125in,y=2.119304in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 23\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835732in,y=2.119304in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 8.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.255339in,y=2.119304in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 6.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.674946in,y=2.119304in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 8.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.094554in,y=2.119304in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1.8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514161in,y=2.119304in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.933768in,y=2.119304in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.353375in,y=2.119304in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.62\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772982in,y=2.119304in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.192589in,y=2.119304in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.43\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.612196in,y=2.119304in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.84\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157304in,y=1.699696in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 13\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576911in,y=1.699696in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 13\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996518in,y=1.699696in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.416125in,y=1.699696in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1.9\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835732in,y=1.699696in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 6.8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.255339in,y=1.699696in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.674946in,y=1.699696in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2.4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.094554in,y=1.699696in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.26\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514161in,y=1.699696in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.933768in,y=1.699696in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.26\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.353375in,y=1.699696in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.11\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772982in,y=1.699696in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.04\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.192589in,y=1.699696in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.22\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.612196in,y=1.699696in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.07\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157304in,y=1.280089in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 12\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576911in,y=1.280089in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 9.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996518in,y=1.280089in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.416125in,y=1.280089in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 14\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835732in,y=1.280089in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 4.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.255339in,y=1.280089in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1.4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.674946in,y=1.280089in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.094554in,y=1.280089in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514161in,y=1.280089in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.933768in,y=1.280089in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.93\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.353375in,y=1.280089in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.36\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772982in,y=1.280089in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.12\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.192589in,y=1.280089in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.612196in,y=1.280089in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.19\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157304in,y=0.860482in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 4.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576911in,y=0.860482in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996518in,y=0.860482in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.416125in,y=0.860482in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835732in,y=0.860482in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1.8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.255339in,y=0.860482in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 3.4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.674946in,y=0.860482in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1.4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.094554in,y=0.860482in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514161in,y=0.860482in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1.9\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.933768in,y=0.860482in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.33\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.353375in,y=0.860482in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.26\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772982in,y=0.860482in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.48\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.192589in,y=0.860482in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.612196in,y=0.860482in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.33\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/category_purpose_not_linked_heatmap_no_title.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.580000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.580000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.580000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947500in}{0.650679in}}%
\pgfpathlineto{\pgfqpoint{6.822000in}{0.650679in}}%
\pgfpathlineto{\pgfqpoint{6.822000in}{3.168321in}}%
\pgfpathlineto{\pgfqpoint{0.947500in}{3.168321in}}%
\pgfpathlineto{\pgfqpoint{0.947500in}{0.650679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.947500in}{0.650679in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=5.875000in,height=2.527778in]{figures/category_purpose_not_linked_heatmap_no_title-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157304in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157304in,y=0.553456in,right,top,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Identifiers}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576911in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576911in,y=0.553456in,right,top,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Usage Data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996518in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996518in,y=0.553456in,right,top,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Diagnostics}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416125in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.416125in,y=0.553456in,right,top,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Contact Info}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835732in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835732in,y=0.553456in,right,top,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Location}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255339in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.255339in,y=0.553456in,right,top,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont User Content}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674946in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.674946in,y=0.553456in,right,top,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Purchases}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094554in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.094554in,y=0.553456in,right,top,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Financial Info}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514161in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514161in,y=0.553456in,right,top,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Other}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933768in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.933768in,y=0.553456in,right,top,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Search History}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353375in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.353375in,y=0.553456in,right,top,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Contacts}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.772982in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772982in,y=0.553456in,right,top,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Health \& Fitness}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.192589in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.192589in,y=0.553456in,right,top,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Browsing History}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.612196in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.612196in,y=0.553456in,right,top,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Sensitive Info}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947500in}{0.650679in}}%
\pgfpathlineto{\pgfqpoint{0.947500in}{3.168321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947500in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367107in}{0.650679in}}%
\pgfpathlineto{\pgfqpoint{1.367107in}{3.168321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367107in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786714in}{0.650679in}}%
\pgfpathlineto{\pgfqpoint{1.786714in}{3.168321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786714in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206321in}{0.650679in}}%
\pgfpathlineto{\pgfqpoint{2.206321in}{3.168321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206321in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625929in}{0.650679in}}%
\pgfpathlineto{\pgfqpoint{2.625929in}{3.168321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625929in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045536in}{0.650679in}}%
\pgfpathlineto{\pgfqpoint{3.045536in}{3.168321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045536in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465143in}{0.650679in}}%
\pgfpathlineto{\pgfqpoint{3.465143in}{3.168321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465143in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884750in}{0.650679in}}%
\pgfpathlineto{\pgfqpoint{3.884750in}{3.168321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884750in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304357in}{0.650679in}}%
\pgfpathlineto{\pgfqpoint{4.304357in}{3.168321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304357in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723964in}{0.650679in}}%
\pgfpathlineto{\pgfqpoint{4.723964in}{3.168321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.723964in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143571in}{0.650679in}}%
\pgfpathlineto{\pgfqpoint{5.143571in}{3.168321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.143571in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.563179in}{0.650679in}}%
\pgfpathlineto{\pgfqpoint{5.563179in}{3.168321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.563179in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.982786in}{0.650679in}}%
\pgfpathlineto{\pgfqpoint{5.982786in}{3.168321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.982786in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.402393in}{0.650679in}}%
\pgfpathlineto{\pgfqpoint{6.402393in}{3.168321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.402393in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.822000in}{0.650679in}}%
\pgfpathlineto{\pgfqpoint{6.822000in}{3.168321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.822000in}{0.650679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947500in}{2.958518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611198in, y=2.970671in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont App}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106224in, y=2.842198in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Functionality}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947500in}{2.538911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321423in, y=2.495508in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Analytics}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947500in}{2.119304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394996in, y=2.131456in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Product}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.005455in, y=2.002984in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Personalization}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947500in}{1.699696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173450in, y=1.711849in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Third Party}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203321in, y=1.583377in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Advertising}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947500in}{1.280089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.240686in, y=1.292242in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Developers}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203321in, y=1.163770in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Advertising}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947500in}{0.860482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521625in, y=0.872635in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Other}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343559in, y=0.744163in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Purposes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947500in}{3.168321in}}%
\pgfpathlineto{\pgfqpoint{6.822000in}{3.168321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947500in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{6.822000in}{2.748714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947500in}{2.329107in}}%
\pgfpathlineto{\pgfqpoint{6.822000in}{2.329107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947500in}{1.909500in}}%
\pgfpathlineto{\pgfqpoint{6.822000in}{1.909500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947500in}{1.489893in}}%
\pgfpathlineto{\pgfqpoint{6.822000in}{1.489893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947500in}{1.070286in}}%
\pgfpathlineto{\pgfqpoint{6.822000in}{1.070286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947500in}{0.650679in}}{\pgfqpoint{5.874500in}{2.517643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947500in}{0.650679in}}%
\pgfpathlineto{\pgfqpoint{6.822000in}{0.650679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157304in,y=2.958518in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576911in,y=2.958518in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 17\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996518in,y=2.958518in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 41\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.416125in,y=2.958518in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 17\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835732in,y=2.958518in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 19\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.255339in,y=2.958518in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 16\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.674946in,y=2.958518in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2.6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.094554in,y=2.958518in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 4.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514161in,y=2.958518in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.933768in,y=2.958518in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.353375in,y=2.958518in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1.9\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772982in,y=2.958518in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.95\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.192589in,y=2.958518in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.79\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.612196in,y=2.958518in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.44\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157304in,y=2.538911in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 17\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576911in,y=2.538911in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 39\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996518in,y=2.538911in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 36\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.416125in,y=2.538911in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835732in,y=2.538911in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.255339in,y=2.538911in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.674946in,y=2.538911in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2.8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.094554in,y=2.538911in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.54\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514161in,y=2.538911in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.933768in,y=2.538911in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2.4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.353375in,y=2.538911in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.15\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772982in,y=2.538911in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.39\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.192589in,y=2.538911in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.612196in,y=2.538911in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.17\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157304in,y=2.119304in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 4.9\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576911in,y=2.119304in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5.8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996518in,y=2.119304in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.416125in,y=2.119304in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 3.4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835732in,y=2.119304in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 6.4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.255339in,y=2.119304in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.674946in,y=2.119304in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.094554in,y=2.119304in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.26\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514161in,y=2.119304in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.53\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.933768in,y=2.119304in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.353375in,y=2.119304in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.38\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772982in,y=2.119304in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.29\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.192589in,y=2.119304in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.31\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.612196in,y=2.119304in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.18\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157304in,y=1.699696in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576911in,y=1.699696in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 13\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996518in,y=1.699696in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5.4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.416125in,y=1.699696in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.42\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835732in,y=1.699696in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 3.9\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.255339in,y=1.699696in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.58\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.674946in,y=1.699696in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.72\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.094554in,y=1.699696in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.04\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514161in,y=1.699696in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.94\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.933768in,y=1.699696in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.14\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.353375in,y=1.699696in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.03\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772982in,y=1.699696in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.03\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.192589in,y=1.699696in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.23\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.612196in,y=1.699696in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.02\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157304in,y=1.280089in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 4.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576911in,y=1.280089in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 6.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996518in,y=1.280089in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1.4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.416125in,y=1.280089in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835732in,y=1.280089in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1.9\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.255339in,y=1.280089in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.51\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.674946in,y=1.280089in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.094554in,y=1.280089in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.06\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514161in,y=1.280089in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.43\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.933768in,y=1.280089in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.27\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.353375in,y=1.280089in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.05\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772982in,y=1.280089in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.04\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.192589in,y=1.280089in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.19\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.612196in,y=1.280089in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.04\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157304in,y=0.860482in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1.6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576911in,y=0.860482in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2.4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996518in,y=0.860482in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.416125in,y=0.860482in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2.4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835732in,y=0.860482in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1.9\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.255339in,y=0.860482in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2.6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.674946in,y=0.860482in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.23\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.094554in,y=0.860482in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.41\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514161in,y=0.860482in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.933768in,y=0.860482in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.21\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.353375in,y=0.860482in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.34\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.772982in,y=0.860482in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.192589in,y=0.860482in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.09\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.612196in,y=0.860482in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0.08\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/content_rating_by_privacy_label_type.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{2.059620in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{2.059620in}{1.394861in}}%
\pgfpathlineto{\pgfqpoint{0.698655in}{1.394861in}}%
\pgfpathlineto{\pgfqpoint{0.698655in}{0.343333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893079in}{0.343333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.893079in,y=0.246111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 4+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217118in}{0.343333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.217118in,y=0.246111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 9+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541157in}{0.343333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.541157in,y=0.246111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 12+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865196in}{0.343333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.865196in,y=0.246111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 17+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.343333in}}{\pgfqpoint{1.360964in}{1.051528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{2.059620in}{0.343333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698655in}{0.343333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430138in, y=0.299931in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.343333in}}{\pgfqpoint{1.360964in}{1.051528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{0.606215in}}%
\pgfpathlineto{\pgfqpoint{2.059620in}{0.606215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698655in}{0.606215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365902in, y=0.562812in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.343333in}}{\pgfqpoint{1.360964in}{1.051528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{0.869097in}}%
\pgfpathlineto{\pgfqpoint{2.059620in}{0.869097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698655in}{0.869097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365902in, y=0.825694in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.343333in}}{\pgfqpoint{1.360964in}{1.051528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{1.131979in}}%
\pgfpathlineto{\pgfqpoint{2.059620in}{1.131979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698655in}{1.131979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365902in, y=1.088576in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.343333in}}{\pgfqpoint{1.360964in}{1.051528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{1.394861in}}%
\pgfpathlineto{\pgfqpoint{2.059620in}{1.394861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698655in}{1.394861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=1.351458in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246111in,y=0.869097in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Privacy Type Ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.343333in}}{\pgfqpoint{1.360964in}{1.051528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779665in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{1.006493in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{1.006493in}{0.509820in}}%
\pgfpathlineto{\pgfqpoint{0.779665in}{0.509820in}}%
\pgfpathlineto{\pgfqpoint{0.779665in}{0.343333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.343333in}}{\pgfqpoint{1.360964in}{1.051528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103704in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{1.330532in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{1.330532in}{0.890042in}}%
\pgfpathlineto{\pgfqpoint{1.103704in}{0.890042in}}%
\pgfpathlineto{\pgfqpoint{1.103704in}{0.343333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.343333in}}{\pgfqpoint{1.360964in}{1.051528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427744in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{1.654571in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{1.654571in}{0.649737in}}%
\pgfpathlineto{\pgfqpoint{1.427744in}{0.649737in}}%
\pgfpathlineto{\pgfqpoint{1.427744in}{0.343333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.343333in}}{\pgfqpoint{1.360964in}{1.051528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751783in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{1.978610in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{1.978610in}{0.537995in}}%
\pgfpathlineto{\pgfqpoint{1.751783in}{0.537995in}}%
\pgfpathlineto{\pgfqpoint{1.751783in}{0.343333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{0.698655in}{1.394861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059620in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{2.059620in}{1.394861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{2.059620in}{0.343333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{1.394861in}}%
\pgfpathlineto{\pgfqpoint{2.059620in}{1.394861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.893079in,y=0.537598in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  16\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.217118in,y=0.917819in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  52\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.541157in,y=0.677515in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  29\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.865196in,y=0.565773in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  19\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379138in,y=1.478194in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Used to Track You}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100449in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{3.461413in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{3.461413in}{1.394861in}}%
\pgfpathlineto{\pgfqpoint{2.100449in}{1.394861in}}%
\pgfpathlineto{\pgfqpoint{2.100449in}{0.343333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294872in}{0.343333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.294872in,y=0.246111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 4+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618911in}{0.343333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.618911in,y=0.246111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 9+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942951in}{0.343333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.942951in,y=0.246111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 12+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266990in}{0.343333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.266990in,y=0.246111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 17+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100449in}{0.343333in}}{\pgfqpoint{1.360964in}{1.051528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100449in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{3.461413in}{0.343333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100449in}{0.343333in}}{\pgfqpoint{1.360964in}{1.051528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100449in}{0.606215in}}%
\pgfpathlineto{\pgfqpoint{3.461413in}{0.606215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100449in}{0.343333in}}{\pgfqpoint{1.360964in}{1.051528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100449in}{0.869097in}}%
\pgfpathlineto{\pgfqpoint{3.461413in}{0.869097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100449in}{0.343333in}}{\pgfqpoint{1.360964in}{1.051528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100449in}{1.131979in}}%
\pgfpathlineto{\pgfqpoint{3.461413in}{1.131979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100449in}{0.343333in}}{\pgfqpoint{1.360964in}{1.051528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100449in}{1.394861in}}%
\pgfpathlineto{\pgfqpoint{3.461413in}{1.394861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100449in}{0.343333in}}{\pgfqpoint{1.360964in}{1.051528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181459in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{2.408286in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{2.408286in}{0.714068in}}%
\pgfpathlineto{\pgfqpoint{2.181459in}{0.714068in}}%
\pgfpathlineto{\pgfqpoint{2.181459in}{0.343333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100449in}{0.343333in}}{\pgfqpoint{1.360964in}{1.051528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505498in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{2.732325in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{2.732325in}{0.824822in}}%
\pgfpathlineto{\pgfqpoint{2.505498in}{0.824822in}}%
\pgfpathlineto{\pgfqpoint{2.505498in}{0.343333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100449in}{0.343333in}}{\pgfqpoint{1.360964in}{1.051528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829537in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{3.056364in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{3.056364in}{0.874267in}}%
\pgfpathlineto{\pgfqpoint{2.829537in}{0.874267in}}%
\pgfpathlineto{\pgfqpoint{2.829537in}{0.343333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100449in}{0.343333in}}{\pgfqpoint{1.360964in}{1.051528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153576in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{3.380403in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{3.380403in}{0.819750in}}%
\pgfpathlineto{\pgfqpoint{3.153576in}{0.819750in}}%
\pgfpathlineto{\pgfqpoint{3.153576in}{0.343333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100449in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{2.100449in}{1.394861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461413in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{3.461413in}{1.394861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100449in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{3.461413in}{0.343333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100449in}{1.394861in}}%
\pgfpathlineto{\pgfqpoint{3.461413in}{1.394861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.294872in,y=0.741846in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  35\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.618911in,y=0.852599in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  46\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.942951in,y=0.902045in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.266990in,y=0.847528in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  45\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780931in,y=1.478194in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Linked to You}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502242in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{4.863207in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{4.863207in}{1.394861in}}%
\pgfpathlineto{\pgfqpoint{3.502242in}{1.394861in}}%
\pgfpathlineto{\pgfqpoint{3.502242in}{0.343333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696666in}{0.343333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.696666in,y=0.246111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 4+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020705in}{0.343333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.020705in,y=0.246111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 9+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344744in}{0.343333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.344744in,y=0.246111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 12+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.668783in}{0.343333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.668783in,y=0.246111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 17+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.502242in}{0.343333in}}{\pgfqpoint{1.360964in}{1.051528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502242in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{4.863207in}{0.343333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.502242in}{0.343333in}}{\pgfqpoint{1.360964in}{1.051528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502242in}{0.606215in}}%
\pgfpathlineto{\pgfqpoint{4.863207in}{0.606215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.502242in}{0.343333in}}{\pgfqpoint{1.360964in}{1.051528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502242in}{0.869097in}}%
\pgfpathlineto{\pgfqpoint{4.863207in}{0.869097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.502242in}{0.343333in}}{\pgfqpoint{1.360964in}{1.051528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502242in}{1.131979in}}%
\pgfpathlineto{\pgfqpoint{4.863207in}{1.131979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.502242in}{0.343333in}}{\pgfqpoint{1.360964in}{1.051528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502242in}{1.394861in}}%
\pgfpathlineto{\pgfqpoint{4.863207in}{1.394861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.502242in}{0.343333in}}{\pgfqpoint{1.360964in}{1.051528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583252in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{3.810079in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{3.810079in}{0.767598in}}%
\pgfpathlineto{\pgfqpoint{3.583252in}{0.767598in}}%
\pgfpathlineto{\pgfqpoint{3.583252in}{0.343333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.502242in}{0.343333in}}{\pgfqpoint{1.360964in}{1.051528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907291in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{4.134119in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{4.134119in}{0.853427in}}%
\pgfpathlineto{\pgfqpoint{3.907291in}{0.853427in}}%
\pgfpathlineto{\pgfqpoint{3.907291in}{0.343333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.502242in}{0.343333in}}{\pgfqpoint{1.360964in}{1.051528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231330in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{4.458158in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{4.458158in}{0.898033in}}%
\pgfpathlineto{\pgfqpoint{4.231330in}{0.898033in}}%
\pgfpathlineto{\pgfqpoint{4.231330in}{0.343333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.502242in}{0.343333in}}{\pgfqpoint{1.360964in}{1.051528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555369in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{4.782197in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{4.782197in}{0.800881in}}%
\pgfpathlineto{\pgfqpoint{4.555369in}{0.800881in}}%
\pgfpathlineto{\pgfqpoint{4.555369in}{0.343333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502242in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{3.502242in}{1.394861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863207in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{4.863207in}{1.394861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502242in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{4.863207in}{0.343333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502242in}{1.394861in}}%
\pgfpathlineto{\pgfqpoint{4.863207in}{1.394861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.696666in,y=0.795376in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.020705in,y=0.881205in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  49\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.344744in,y=0.925811in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  53\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.668783in,y=0.828659in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  44\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.182724in,y=1.478194in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Not Linked to You}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904036in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{6.265000in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{6.265000in}{1.394861in}}%
\pgfpathlineto{\pgfqpoint{4.904036in}{1.394861in}}%
\pgfpathlineto{\pgfqpoint{4.904036in}{0.343333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098459in}{0.343333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.098459in,y=0.246111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 4+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.422498in}{0.343333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.422498in,y=0.246111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 9+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.746537in}{0.343333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.746537in,y=0.246111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 12+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070577in}{0.343333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.070577in,y=0.246111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 17+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.904036in}{0.343333in}}{\pgfqpoint{1.360964in}{1.051528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904036in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{6.265000in}{0.343333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.904036in}{0.343333in}}{\pgfqpoint{1.360964in}{1.051528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904036in}{0.606215in}}%
\pgfpathlineto{\pgfqpoint{6.265000in}{0.606215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.904036in}{0.343333in}}{\pgfqpoint{1.360964in}{1.051528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904036in}{0.869097in}}%
\pgfpathlineto{\pgfqpoint{6.265000in}{0.869097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.904036in}{0.343333in}}{\pgfqpoint{1.360964in}{1.051528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904036in}{1.131979in}}%
\pgfpathlineto{\pgfqpoint{6.265000in}{1.131979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.904036in}{0.343333in}}{\pgfqpoint{1.360964in}{1.051528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904036in}{1.394861in}}%
\pgfpathlineto{\pgfqpoint{6.265000in}{1.394861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.904036in}{0.343333in}}{\pgfqpoint{1.360964in}{1.051528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985045in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{5.211873in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{5.211873in}{0.812968in}}%
\pgfpathlineto{\pgfqpoint{4.985045in}{0.812968in}}%
\pgfpathlineto{\pgfqpoint{4.985045in}{0.343333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.904036in}{0.343333in}}{\pgfqpoint{1.360964in}{1.051528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309084in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{5.535912in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{5.535912in}{0.603597in}}%
\pgfpathlineto{\pgfqpoint{5.309084in}{0.603597in}}%
\pgfpathlineto{\pgfqpoint{5.309084in}{0.343333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.904036in}{0.343333in}}{\pgfqpoint{1.360964in}{1.051528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.633124in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{5.859951in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{5.859951in}{0.621937in}}%
\pgfpathlineto{\pgfqpoint{5.633124in}{0.621937in}}%
\pgfpathlineto{\pgfqpoint{5.633124in}{0.343333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.904036in}{0.343333in}}{\pgfqpoint{1.360964in}{1.051528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.957163in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{6.183990in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{6.183990in}{0.738518in}}%
\pgfpathlineto{\pgfqpoint{5.957163in}{0.738518in}}%
\pgfpathlineto{\pgfqpoint{5.957163in}{0.343333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904036in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{4.904036in}{1.394861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.265000in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{6.265000in}{1.394861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904036in}{0.343333in}}%
\pgfpathlineto{\pgfqpoint{6.265000in}{0.343333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904036in}{1.394861in}}%
\pgfpathlineto{\pgfqpoint{6.265000in}{1.394861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.098459in,y=0.840746in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  45\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.422498in,y=0.631375in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.746537in,y=0.649715in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  26\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.070577in,y=0.766296in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  38\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.584518in,y=1.478194in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Not Collected}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/data_categories_by_privacy_type.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.600000in}{3.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{3.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158045in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.927030in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.927030in}{2.666389in}}%
\pgfpathlineto{\pgfqpoint{1.158045in}{2.666389in}}%
\pgfpathlineto{\pgfqpoint{1.158045in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158045in}{0.241960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362506in, y=0.198557in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont User Content}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158045in}{0.420227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457423in, y=0.376824in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Usage Data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158045in}{0.598494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352090in, y=0.555091in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Sensitive Info}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158045in}{0.776761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283755in, y=0.733358in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Search History}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158045in}{0.955027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552754in, y=0.911625in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Purchases}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158045in}{1.133294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.780781in, y=1.089891in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Other}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158045in}{1.311561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618754in, y=1.268158in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Location}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158045in}{1.489828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.551645in, y=1.446425in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Identifiers}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158045in}{1.668095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149757in, y=1.624692in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Health \& Fitness}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158045in}{1.846362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326145in, y=1.802959in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Financial Info}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158045in}{2.024628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467443in, y=1.981226in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Diagnostics}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158045in}{2.202895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612678in, y=2.159492in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Contacts}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158045in}{2.381162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399292in, y=2.337759in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Contact Info}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158045in}{2.559429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135000in, y=2.516026in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Browsing History}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.158045in}{0.135000in}}{\pgfqpoint{0.768985in}{2.531389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158045in}{0.179567in}}%
\pgfpathlineto{\pgfqpoint{1.189381in}{0.179567in}}%
\pgfpathlineto{\pgfqpoint{1.189381in}{0.304353in}}%
\pgfpathlineto{\pgfqpoint{1.158045in}{0.304353in}}%
\pgfpathlineto{\pgfqpoint{1.158045in}{0.179567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.158045in}{0.135000in}}{\pgfqpoint{0.768985in}{2.531389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158045in}{0.357834in}}%
\pgfpathlineto{\pgfqpoint{1.564733in}{0.357834in}}%
\pgfpathlineto{\pgfqpoint{1.564733in}{0.482620in}}%
\pgfpathlineto{\pgfqpoint{1.158045in}{0.482620in}}%
\pgfpathlineto{\pgfqpoint{1.158045in}{0.357834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.158045in}{0.135000in}}{\pgfqpoint{0.768985in}{2.531389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158045in}{0.536100in}}%
\pgfpathlineto{\pgfqpoint{1.160206in}{0.536100in}}%
\pgfpathlineto{\pgfqpoint{1.160206in}{0.660887in}}%
\pgfpathlineto{\pgfqpoint{1.158045in}{0.660887in}}%
\pgfpathlineto{\pgfqpoint{1.158045in}{0.536100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.158045in}{0.135000in}}{\pgfqpoint{0.768985in}{2.531389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158045in}{0.714367in}}%
\pgfpathlineto{\pgfqpoint{1.172055in}{0.714367in}}%
\pgfpathlineto{\pgfqpoint{1.172055in}{0.839154in}}%
\pgfpathlineto{\pgfqpoint{1.158045in}{0.839154in}}%
\pgfpathlineto{\pgfqpoint{1.158045in}{0.714367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.158045in}{0.135000in}}{\pgfqpoint{0.768985in}{2.531389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158045in}{0.892634in}}%
\pgfpathlineto{\pgfqpoint{1.223360in}{0.892634in}}%
\pgfpathlineto{\pgfqpoint{1.223360in}{1.017421in}}%
\pgfpathlineto{\pgfqpoint{1.158045in}{1.017421in}}%
\pgfpathlineto{\pgfqpoint{1.158045in}{0.892634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.158045in}{0.135000in}}{\pgfqpoint{0.768985in}{2.531389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158045in}{1.070901in}}%
\pgfpathlineto{\pgfqpoint{1.211653in}{1.070901in}}%
\pgfpathlineto{\pgfqpoint{1.211653in}{1.195688in}}%
\pgfpathlineto{\pgfqpoint{1.158045in}{1.195688in}}%
\pgfpathlineto{\pgfqpoint{1.158045in}{1.070901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.158045in}{0.135000in}}{\pgfqpoint{0.768985in}{2.531389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158045in}{1.249168in}}%
\pgfpathlineto{\pgfqpoint{1.340938in}{1.249168in}}%
\pgfpathlineto{\pgfqpoint{1.340938in}{1.373954in}}%
\pgfpathlineto{\pgfqpoint{1.158045in}{1.373954in}}%
\pgfpathlineto{\pgfqpoint{1.158045in}{1.249168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.158045in}{0.135000in}}{\pgfqpoint{0.768985in}{2.531389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158045in}{1.427434in}}%
\pgfpathlineto{\pgfqpoint{1.631214in}{1.427434in}}%
\pgfpathlineto{\pgfqpoint{1.631214in}{1.552221in}}%
\pgfpathlineto{\pgfqpoint{1.158045in}{1.552221in}}%
\pgfpathlineto{\pgfqpoint{1.158045in}{1.427434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.158045in}{0.135000in}}{\pgfqpoint{0.768985in}{2.531389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158045in}{1.605701in}}%
\pgfpathlineto{\pgfqpoint{1.159044in}{1.605701in}}%
\pgfpathlineto{\pgfqpoint{1.159044in}{1.730488in}}%
\pgfpathlineto{\pgfqpoint{1.158045in}{1.730488in}}%
\pgfpathlineto{\pgfqpoint{1.158045in}{1.605701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.158045in}{0.135000in}}{\pgfqpoint{0.768985in}{2.531389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158045in}{1.783968in}}%
\pgfpathlineto{\pgfqpoint{1.169356in}{1.783968in}}%
\pgfpathlineto{\pgfqpoint{1.169356in}{1.908755in}}%
\pgfpathlineto{\pgfqpoint{1.158045in}{1.908755in}}%
\pgfpathlineto{\pgfqpoint{1.158045in}{1.783968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.158045in}{0.135000in}}{\pgfqpoint{0.768985in}{2.531389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158045in}{1.962235in}}%
\pgfpathlineto{\pgfqpoint{1.347487in}{1.962235in}}%
\pgfpathlineto{\pgfqpoint{1.347487in}{2.087022in}}%
\pgfpathlineto{\pgfqpoint{1.158045in}{2.087022in}}%
\pgfpathlineto{\pgfqpoint{1.158045in}{1.962235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.158045in}{0.135000in}}{\pgfqpoint{0.768985in}{2.531389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158045in}{2.140502in}}%
\pgfpathlineto{\pgfqpoint{1.163949in}{2.140502in}}%
\pgfpathlineto{\pgfqpoint{1.163949in}{2.265289in}}%
\pgfpathlineto{\pgfqpoint{1.158045in}{2.265289in}}%
\pgfpathlineto{\pgfqpoint{1.158045in}{2.140502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.158045in}{0.135000in}}{\pgfqpoint{0.768985in}{2.531389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158045in}{2.318769in}}%
\pgfpathlineto{\pgfqpoint{1.252660in}{2.318769in}}%
\pgfpathlineto{\pgfqpoint{1.252660in}{2.443555in}}%
\pgfpathlineto{\pgfqpoint{1.158045in}{2.443555in}}%
\pgfpathlineto{\pgfqpoint{1.158045in}{2.318769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.158045in}{0.135000in}}{\pgfqpoint{0.768985in}{2.531389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158045in}{2.497035in}}%
\pgfpathlineto{\pgfqpoint{1.169582in}{2.497035in}}%
\pgfpathlineto{\pgfqpoint{1.169582in}{2.621822in}}%
\pgfpathlineto{\pgfqpoint{1.158045in}{2.621822in}}%
\pgfpathlineto{\pgfqpoint{1.158045in}{2.497035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158045in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.158045in}{2.666389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927030in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.927030in}{2.666389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.217159in,y=0.241960in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 4.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592511in,y=0.420227in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 58\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187984in,y=0.598494in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 0.31\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.199833in,y=0.776761in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.251138in,y=0.955027in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 9.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239431in,y=1.133294in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 7.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368716in,y=1.311561in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 26\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.658992in,y=1.489828in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 68\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.186822in,y=1.668095in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 0.14\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.197134in,y=1.846362in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 1.6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.375264in,y=2.024628in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 27\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.191726in,y=2.202895in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 0.84\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.280438in,y=2.381162in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 14\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.197359in,y=2.559429in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 1.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245081in, y=2.878194in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Used}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173047in, y=2.749722in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont to Track You}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927030in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{2.696015in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{2.696015in}{2.666389in}}%
\pgfpathlineto{\pgfqpoint{1.927030in}{2.666389in}}%
\pgfpathlineto{\pgfqpoint{1.927030in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.927030in}{0.135000in}}{\pgfqpoint{0.768985in}{2.531389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927030in}{0.179567in}}%
\pgfpathlineto{\pgfqpoint{2.151600in}{0.179567in}}%
\pgfpathlineto{\pgfqpoint{2.151600in}{0.304353in}}%
\pgfpathlineto{\pgfqpoint{1.927030in}{0.304353in}}%
\pgfpathlineto{\pgfqpoint{1.927030in}{0.179567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.927030in}{0.135000in}}{\pgfqpoint{0.768985in}{2.531389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927030in}{0.357834in}}%
\pgfpathlineto{\pgfqpoint{2.196138in}{0.357834in}}%
\pgfpathlineto{\pgfqpoint{2.196138in}{0.482620in}}%
\pgfpathlineto{\pgfqpoint{1.927030in}{0.482620in}}%
\pgfpathlineto{\pgfqpoint{1.927030in}{0.357834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.927030in}{0.135000in}}{\pgfqpoint{0.768985in}{2.531389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927030in}{0.536100in}}%
\pgfpathlineto{\pgfqpoint{1.949495in}{0.536100in}}%
\pgfpathlineto{\pgfqpoint{1.949495in}{0.660887in}}%
\pgfpathlineto{\pgfqpoint{1.927030in}{0.660887in}}%
\pgfpathlineto{\pgfqpoint{1.927030in}{0.536100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.927030in}{0.135000in}}{\pgfqpoint{0.768985in}{2.531389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927030in}{0.714367in}}%
\pgfpathlineto{\pgfqpoint{1.955397in}{0.714367in}}%
\pgfpathlineto{\pgfqpoint{1.955397in}{0.839154in}}%
\pgfpathlineto{\pgfqpoint{1.927030in}{0.839154in}}%
\pgfpathlineto{\pgfqpoint{1.927030in}{0.714367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.927030in}{0.135000in}}{\pgfqpoint{0.768985in}{2.531389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927030in}{0.892634in}}%
\pgfpathlineto{\pgfqpoint{2.042952in}{0.892634in}}%
\pgfpathlineto{\pgfqpoint{2.042952in}{1.017421in}}%
\pgfpathlineto{\pgfqpoint{1.927030in}{1.017421in}}%
\pgfpathlineto{\pgfqpoint{1.927030in}{0.892634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.927030in}{0.135000in}}{\pgfqpoint{0.768985in}{2.531389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927030in}{1.070901in}}%
\pgfpathlineto{\pgfqpoint{1.968557in}{1.070901in}}%
\pgfpathlineto{\pgfqpoint{1.968557in}{1.195688in}}%
\pgfpathlineto{\pgfqpoint{1.927030in}{1.195688in}}%
\pgfpathlineto{\pgfqpoint{1.927030in}{1.070901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.927030in}{0.135000in}}{\pgfqpoint{0.768985in}{2.531389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927030in}{1.249168in}}%
\pgfpathlineto{\pgfqpoint{2.137669in}{1.249168in}}%
\pgfpathlineto{\pgfqpoint{2.137669in}{1.373954in}}%
\pgfpathlineto{\pgfqpoint{1.927030in}{1.373954in}}%
\pgfpathlineto{\pgfqpoint{1.927030in}{1.249168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.927030in}{0.135000in}}{\pgfqpoint{0.768985in}{2.531389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927030in}{1.427434in}}%
\pgfpathlineto{\pgfqpoint{2.379930in}{1.427434in}}%
\pgfpathlineto{\pgfqpoint{2.379930in}{1.552221in}}%
\pgfpathlineto{\pgfqpoint{1.927030in}{1.552221in}}%
\pgfpathlineto{\pgfqpoint{1.927030in}{1.427434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.927030in}{0.135000in}}{\pgfqpoint{0.768985in}{2.531389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927030in}{1.605701in}}%
\pgfpathlineto{\pgfqpoint{1.957904in}{1.605701in}}%
\pgfpathlineto{\pgfqpoint{1.957904in}{1.730488in}}%
\pgfpathlineto{\pgfqpoint{1.927030in}{1.730488in}}%
\pgfpathlineto{\pgfqpoint{1.927030in}{1.605701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.927030in}{0.135000in}}{\pgfqpoint{0.768985in}{2.531389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927030in}{1.783968in}}%
\pgfpathlineto{\pgfqpoint{2.029853in}{1.783968in}}%
\pgfpathlineto{\pgfqpoint{2.029853in}{1.908755in}}%
\pgfpathlineto{\pgfqpoint{1.927030in}{1.908755in}}%
\pgfpathlineto{\pgfqpoint{1.927030in}{1.783968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.927030in}{0.135000in}}{\pgfqpoint{0.768985in}{2.531389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927030in}{1.962235in}}%
\pgfpathlineto{\pgfqpoint{2.122823in}{1.962235in}}%
\pgfpathlineto{\pgfqpoint{2.122823in}{2.087022in}}%
\pgfpathlineto{\pgfqpoint{1.927030in}{2.087022in}}%
\pgfpathlineto{\pgfqpoint{1.927030in}{1.962235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.927030in}{0.135000in}}{\pgfqpoint{0.768985in}{2.531389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927030in}{2.140502in}}%
\pgfpathlineto{\pgfqpoint{1.952831in}{2.140502in}}%
\pgfpathlineto{\pgfqpoint{1.952831in}{2.265289in}}%
\pgfpathlineto{\pgfqpoint{1.927030in}{2.265289in}}%
\pgfpathlineto{\pgfqpoint{1.927030in}{2.140502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.927030in}{0.135000in}}{\pgfqpoint{0.768985in}{2.531389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927030in}{2.318769in}}%
\pgfpathlineto{\pgfqpoint{2.435026in}{2.318769in}}%
\pgfpathlineto{\pgfqpoint{2.435026in}{2.443555in}}%
\pgfpathlineto{\pgfqpoint{1.927030in}{2.443555in}}%
\pgfpathlineto{\pgfqpoint{1.927030in}{2.318769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.927030in}{0.135000in}}{\pgfqpoint{0.768985in}{2.531389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927030in}{2.497035in}}%
\pgfpathlineto{\pgfqpoint{1.934858in}{2.497035in}}%
\pgfpathlineto{\pgfqpoint{1.934858in}{2.621822in}}%
\pgfpathlineto{\pgfqpoint{1.927030in}{2.621822in}}%
\pgfpathlineto{\pgfqpoint{1.927030in}{2.497035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927030in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.927030in}{2.666389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696015in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{2.696015in}{2.666389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179378in,y=0.241960in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 32\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.223916in,y=0.420227in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 38\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.977272in,y=0.598494in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 3.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.983175in,y=0.776761in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 4.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.070730in,y=0.955027in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 17\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996334in,y=1.133294in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 5.9\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.165447in,y=1.311561in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.407708in,y=1.489828in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 65\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.985682in,y=1.668095in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 4.4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057630in,y=1.846362in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 15\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.150601in,y=2.024628in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 28\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.980609in,y=2.202895in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 3.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462803in,y=2.381162in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 73\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.962636in,y=2.559429in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 1.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.961781in, y=2.878194in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Linked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.122394in, y=2.749722in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont to You}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696015in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{2.666389in}}%
\pgfpathlineto{\pgfqpoint{2.696015in}{2.666389in}}%
\pgfpathlineto{\pgfqpoint{2.696015in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.696015in}{0.135000in}}{\pgfqpoint{0.768985in}{2.531389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696015in}{0.179567in}}%
\pgfpathlineto{\pgfqpoint{2.829710in}{0.179567in}}%
\pgfpathlineto{\pgfqpoint{2.829710in}{0.304353in}}%
\pgfpathlineto{\pgfqpoint{2.696015in}{0.304353in}}%
\pgfpathlineto{\pgfqpoint{2.696015in}{0.179567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.696015in}{0.135000in}}{\pgfqpoint{0.768985in}{2.531389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696015in}{0.357834in}}%
\pgfpathlineto{\pgfqpoint{3.041690in}{0.357834in}}%
\pgfpathlineto{\pgfqpoint{3.041690in}{0.482620in}}%
\pgfpathlineto{\pgfqpoint{2.696015in}{0.482620in}}%
\pgfpathlineto{\pgfqpoint{2.696015in}{0.357834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.696015in}{0.135000in}}{\pgfqpoint{0.768985in}{2.531389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696015in}{0.536100in}}%
\pgfpathlineto{\pgfqpoint{2.700428in}{0.536100in}}%
\pgfpathlineto{\pgfqpoint{2.700428in}{0.660887in}}%
\pgfpathlineto{\pgfqpoint{2.696015in}{0.660887in}}%
\pgfpathlineto{\pgfqpoint{2.696015in}{0.536100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.696015in}{0.135000in}}{\pgfqpoint{0.768985in}{2.531389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696015in}{0.714367in}}%
\pgfpathlineto{\pgfqpoint{2.723549in}{0.714367in}}%
\pgfpathlineto{\pgfqpoint{2.723549in}{0.839154in}}%
\pgfpathlineto{\pgfqpoint{2.696015in}{0.839154in}}%
\pgfpathlineto{\pgfqpoint{2.696015in}{0.714367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.696015in}{0.135000in}}{\pgfqpoint{0.768985in}{2.531389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696015in}{0.892634in}}%
\pgfpathlineto{\pgfqpoint{2.726249in}{0.892634in}}%
\pgfpathlineto{\pgfqpoint{2.726249in}{1.017421in}}%
\pgfpathlineto{\pgfqpoint{2.696015in}{1.017421in}}%
\pgfpathlineto{\pgfqpoint{2.696015in}{0.892634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.696015in}{0.135000in}}{\pgfqpoint{0.768985in}{2.531389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696015in}{1.070901in}}%
\pgfpathlineto{\pgfqpoint{2.729855in}{1.070901in}}%
\pgfpathlineto{\pgfqpoint{2.729855in}{1.195688in}}%
\pgfpathlineto{\pgfqpoint{2.696015in}{1.195688in}}%
\pgfpathlineto{\pgfqpoint{2.696015in}{1.070901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.696015in}{0.135000in}}{\pgfqpoint{0.768985in}{2.531389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696015in}{1.249168in}}%
\pgfpathlineto{\pgfqpoint{2.889522in}{1.249168in}}%
\pgfpathlineto{\pgfqpoint{2.889522in}{1.373954in}}%
\pgfpathlineto{\pgfqpoint{2.696015in}{1.373954in}}%
\pgfpathlineto{\pgfqpoint{2.696015in}{1.249168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.696015in}{0.135000in}}{\pgfqpoint{0.768985in}{2.531389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696015in}{1.427434in}}%
\pgfpathlineto{\pgfqpoint{2.933305in}{1.427434in}}%
\pgfpathlineto{\pgfqpoint{2.933305in}{1.552221in}}%
\pgfpathlineto{\pgfqpoint{2.696015in}{1.552221in}}%
\pgfpathlineto{\pgfqpoint{2.696015in}{1.427434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.696015in}{0.135000in}}{\pgfqpoint{0.768985in}{2.531389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696015in}{1.605701in}}%
\pgfpathlineto{\pgfqpoint{2.705483in}{1.605701in}}%
\pgfpathlineto{\pgfqpoint{2.705483in}{1.730488in}}%
\pgfpathlineto{\pgfqpoint{2.696015in}{1.730488in}}%
\pgfpathlineto{\pgfqpoint{2.696015in}{1.605701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.696015in}{0.135000in}}{\pgfqpoint{0.768985in}{2.531389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696015in}{1.783968in}}%
\pgfpathlineto{\pgfqpoint{2.731112in}{1.783968in}}%
\pgfpathlineto{\pgfqpoint{2.731112in}{1.908755in}}%
\pgfpathlineto{\pgfqpoint{2.696015in}{1.908755in}}%
\pgfpathlineto{\pgfqpoint{2.696015in}{1.783968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.696015in}{0.135000in}}{\pgfqpoint{0.768985in}{2.531389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696015in}{1.962235in}}%
\pgfpathlineto{\pgfqpoint{3.146748in}{1.962235in}}%
\pgfpathlineto{\pgfqpoint{3.146748in}{2.087022in}}%
\pgfpathlineto{\pgfqpoint{2.696015in}{2.087022in}}%
\pgfpathlineto{\pgfqpoint{2.696015in}{1.962235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.696015in}{0.135000in}}{\pgfqpoint{0.768985in}{2.531389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696015in}{2.140502in}}%
\pgfpathlineto{\pgfqpoint{2.712153in}{2.140502in}}%
\pgfpathlineto{\pgfqpoint{2.712153in}{2.265289in}}%
\pgfpathlineto{\pgfqpoint{2.696015in}{2.265289in}}%
\pgfpathlineto{\pgfqpoint{2.696015in}{2.140502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.696015in}{0.135000in}}{\pgfqpoint{0.768985in}{2.531389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696015in}{2.318769in}}%
\pgfpathlineto{\pgfqpoint{2.834562in}{2.318769in}}%
\pgfpathlineto{\pgfqpoint{2.834562in}{2.443555in}}%
\pgfpathlineto{\pgfqpoint{2.696015in}{2.443555in}}%
\pgfpathlineto{\pgfqpoint{2.696015in}{2.318769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.696015in}{0.135000in}}{\pgfqpoint{0.768985in}{2.531389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696015in}{2.497035in}}%
\pgfpathlineto{\pgfqpoint{2.708460in}{2.497035in}}%
\pgfpathlineto{\pgfqpoint{2.708460in}{2.621822in}}%
\pgfpathlineto{\pgfqpoint{2.696015in}{2.621822in}}%
\pgfpathlineto{\pgfqpoint{2.696015in}{2.497035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696015in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{2.696015in}{2.666389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.857488in,y=0.241960in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 19\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.069468in,y=0.420227in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 49\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.728206in,y=0.598494in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 0.63\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.751326in,y=0.776761in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 3.9\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.754026in,y=0.955027in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 4.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.757632in,y=1.133294in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 4.8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.917299in,y=1.311561in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 28\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.961082in,y=1.489828in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 34\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.733261in,y=1.668095in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 1.4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.758889in,y=1.846362in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174525in,y=2.024628in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 64\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.739931in,y=2.202895in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 2.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.862340in,y=2.381162in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.736238in,y=2.559429in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 1.8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.815550in, y=2.878194in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Not}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.679917in, y=2.749722in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Linked to You}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/data_type_by_privacy_type_ratio_no_right_spine.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.600000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576859in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{5.566389in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{5.566389in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576859in}{0.236206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.086518in, y=0.192803in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont User ID}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576859in}{0.404883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.770904in, y=0.361480in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Sensitive Info}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576859in}{0.573559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.702569in, y=0.530157in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Search History}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576859in}{0.742236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564472in, y=0.698833in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Purchase History}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576859in}{0.910913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416017in, y=0.867510in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Product Interaction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576859in}{1.079589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.599320in, y=1.036187in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Precise Location}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576859in}{1.248266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.571185in, y=1.204863in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Physical Address}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576859in}{1.416943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564762in, y=1.373540in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Photos or Videos}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576859in}{1.585619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.680338in, y=1.542217in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Phone Number}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576859in}{1.754296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506959in, y=1.710893in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Performance Data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576859in}{1.922973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.769892in, y=1.879570in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Payment Info}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576859in}{2.091649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409844in, y=2.048247in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Other User Content}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576859in}{2.260326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149400in, y=2.216923in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Other User Contact Info}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576859in}{2.429003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.504760in, y=2.385600in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Other Usage Data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576859in}{2.597679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373482in, y=2.554277in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Other Financial Info}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576859in}{2.766356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246072in, y=2.722953in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Other Diagnostic Data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576859in}{2.935033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.497603in, y=2.891630in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Other Data Types}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576859in}{3.103709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.203473in, y=3.060307in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Name}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576859in}{3.272386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.153511in, y=3.228983in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Health}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576859in}{3.441063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.470944in, y=3.397660in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Gameplay Content}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576859in}{3.609739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.128878in, y=3.566337in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Fitness}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576859in}{3.778416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135000in, y=3.735013in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Emails or Text Messages}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576859in}{3.947093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.707508in, y=3.903690in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Email Address}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576859in}{4.115769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.967913in, y=4.072367in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Device ID}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576859in}{4.284446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488431in, y=4.241043in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Customer Support}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576859in}{4.453123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906985in, y=4.409720in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Credit Info}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576859in}{4.621800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.879545in, y=4.578397in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Crash Data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576859in}{4.790476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031492in, y=4.747073in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Contacts}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576859in}{4.959153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.615417in, y=4.915750in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Coarse Location}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576859in}{5.127830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553814in, y=5.084427in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Browsing History}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576859in}{5.296506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869862in, y=5.253103in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Audio Data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576859in}{5.465183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.561907in, y=5.421780in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Advertising Data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576859in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576859in}{0.177169in}}%
\pgfpathlineto{\pgfqpoint{1.757303in}{0.177169in}}%
\pgfpathlineto{\pgfqpoint{1.757303in}{0.295243in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{0.295243in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{0.177169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576859in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576859in}{0.345846in}}%
\pgfpathlineto{\pgfqpoint{1.578810in}{0.345846in}}%
\pgfpathlineto{\pgfqpoint{1.578810in}{0.463920in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{0.463920in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{0.345846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576859in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576859in}{0.514523in}}%
\pgfpathlineto{\pgfqpoint{1.589699in}{0.514523in}}%
\pgfpathlineto{\pgfqpoint{1.589699in}{0.632596in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{0.632596in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{0.514523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576859in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576859in}{0.683199in}}%
\pgfpathlineto{\pgfqpoint{1.635643in}{0.683199in}}%
\pgfpathlineto{\pgfqpoint{1.635643in}{0.801273in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{0.801273in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{0.683199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576859in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576859in}{0.851876in}}%
\pgfpathlineto{\pgfqpoint{1.805639in}{0.851876in}}%
\pgfpathlineto{\pgfqpoint{1.805639in}{0.969950in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{0.969950in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{0.851876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576859in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576859in}{1.020553in}}%
\pgfpathlineto{\pgfqpoint{1.632497in}{1.020553in}}%
\pgfpathlineto{\pgfqpoint{1.632497in}{1.138626in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{1.138626in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{1.020553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576859in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576859in}{1.189229in}}%
\pgfpathlineto{\pgfqpoint{1.592657in}{1.189229in}}%
\pgfpathlineto{\pgfqpoint{1.592657in}{1.307303in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{1.307303in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{1.189229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576859in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576859in}{1.357906in}}%
\pgfpathlineto{\pgfqpoint{1.585985in}{1.357906in}}%
\pgfpathlineto{\pgfqpoint{1.585985in}{1.475980in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{1.475980in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{1.357906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576859in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576859in}{1.526583in}}%
\pgfpathlineto{\pgfqpoint{1.611538in}{1.526583in}}%
\pgfpathlineto{\pgfqpoint{1.611538in}{1.644656in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{1.644656in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{1.526583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576859in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576859in}{1.695259in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{1.695259in}}%
\pgfpathlineto{\pgfqpoint{1.708337in}{1.813333in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{1.813333in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{1.695259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576859in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576859in}{1.863936in}}%
\pgfpathlineto{\pgfqpoint{1.586489in}{1.863936in}}%
\pgfpathlineto{\pgfqpoint{1.586489in}{1.982010in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{1.982010in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{1.863936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576859in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576859in}{2.032613in}}%
\pgfpathlineto{\pgfqpoint{1.582461in}{2.032613in}}%
\pgfpathlineto{\pgfqpoint{1.582461in}{2.150686in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{2.150686in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{2.032613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576859in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576859in}{2.201289in}}%
\pgfpathlineto{\pgfqpoint{1.585104in}{2.201289in}}%
\pgfpathlineto{\pgfqpoint{1.585104in}{2.319363in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{2.319363in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{2.201289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576859in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576859in}{2.369966in}}%
\pgfpathlineto{\pgfqpoint{1.645273in}{2.369966in}}%
\pgfpathlineto{\pgfqpoint{1.645273in}{2.488040in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{2.488040in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{2.369966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576859in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576859in}{2.538643in}}%
\pgfpathlineto{\pgfqpoint{1.577866in}{2.538643in}}%
\pgfpathlineto{\pgfqpoint{1.577866in}{2.656716in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{2.656716in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{2.538643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576859in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576859in}{2.707319in}}%
\pgfpathlineto{\pgfqpoint{1.635077in}{2.707319in}}%
\pgfpathlineto{\pgfqpoint{1.635077in}{2.825393in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{2.825393in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{2.707319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576859in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576859in}{2.875996in}}%
\pgfpathlineto{\pgfqpoint{1.625133in}{2.875996in}}%
\pgfpathlineto{\pgfqpoint{1.625133in}{2.994070in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{2.994070in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{2.875996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576859in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576859in}{3.044673in}}%
\pgfpathlineto{\pgfqpoint{1.620727in}{3.044673in}}%
\pgfpathlineto{\pgfqpoint{1.620727in}{3.162746in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{3.162746in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{3.044673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576859in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576859in}{3.213349in}}%
\pgfpathlineto{\pgfqpoint{1.576985in}{3.213349in}}%
\pgfpathlineto{\pgfqpoint{1.576985in}{3.331423in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{3.331423in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{3.213349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576859in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576859in}{3.382026in}}%
\pgfpathlineto{\pgfqpoint{1.583782in}{3.382026in}}%
\pgfpathlineto{\pgfqpoint{1.583782in}{3.500100in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{3.500100in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{3.382026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576859in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576859in}{3.550703in}}%
\pgfpathlineto{\pgfqpoint{1.581139in}{3.550703in}}%
\pgfpathlineto{\pgfqpoint{1.581139in}{3.668776in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{3.668776in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{3.550703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576859in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576859in}{3.719379in}}%
\pgfpathlineto{\pgfqpoint{1.581139in}{3.719379in}}%
\pgfpathlineto{\pgfqpoint{1.581139in}{3.837453in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{3.837453in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{3.719379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576859in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576859in}{3.888056in}}%
\pgfpathlineto{\pgfqpoint{1.635580in}{3.888056in}}%
\pgfpathlineto{\pgfqpoint{1.635580in}{4.006130in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{4.006130in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{3.888056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576859in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576859in}{4.056733in}}%
\pgfpathlineto{\pgfqpoint{1.940641in}{4.056733in}}%
\pgfpathlineto{\pgfqpoint{1.940641in}{4.174806in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{4.174806in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{4.056733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576859in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576859in}{4.225409in}}%
\pgfpathlineto{\pgfqpoint{1.588125in}{4.225409in}}%
\pgfpathlineto{\pgfqpoint{1.588125in}{4.343483in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{4.343483in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{4.225409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576859in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576859in}{4.394086in}}%
\pgfpathlineto{\pgfqpoint{1.577615in}{4.394086in}}%
\pgfpathlineto{\pgfqpoint{1.577615in}{4.512160in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{4.512160in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{4.394086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576859in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576859in}{4.562763in}}%
\pgfpathlineto{\pgfqpoint{1.716645in}{4.562763in}}%
\pgfpathlineto{\pgfqpoint{1.716645in}{4.680836in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{4.680836in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{4.562763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576859in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576859in}{4.731439in}}%
\pgfpathlineto{\pgfqpoint{1.582146in}{4.731439in}}%
\pgfpathlineto{\pgfqpoint{1.582146in}{4.849513in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{4.849513in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{4.731439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576859in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576859in}{4.900116in}}%
\pgfpathlineto{\pgfqpoint{1.714945in}{4.900116in}}%
\pgfpathlineto{\pgfqpoint{1.714945in}{5.018190in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{5.018190in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{4.900116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576859in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576859in}{5.068793in}}%
\pgfpathlineto{\pgfqpoint{1.587244in}{5.068793in}}%
\pgfpathlineto{\pgfqpoint{1.587244in}{5.186866in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{5.186866in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{5.068793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576859in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576859in}{5.237469in}}%
\pgfpathlineto{\pgfqpoint{1.578747in}{5.237469in}}%
\pgfpathlineto{\pgfqpoint{1.578747in}{5.355543in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{5.355543in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{5.237469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.576859in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576859in}{5.406146in}}%
\pgfpathlineto{\pgfqpoint{1.846108in}{5.406146in}}%
\pgfpathlineto{\pgfqpoint{1.846108in}{5.524220in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{5.524220in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{5.406146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576859in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.576859in}{5.566389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206240in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{5.566389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785080in,y=0.236206in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 29\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.606588in,y=0.404883in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 0.31\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617476in,y=0.573559in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.663421in,y=0.742236in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 9.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.833417in,y=0.910913in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 36\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660274in,y=1.079589in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 8.8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.620435in,y=1.248266in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 2.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613763in,y=1.416943in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 1.4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639316in,y=1.585619in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 5.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736115in,y=1.754296in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 21\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614267in,y=1.922973in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 1.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.610239in,y=2.091649in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 0.89\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612882in,y=2.260326in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 1.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673051in,y=2.429003in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 11\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.605644in,y=2.597679in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 0.16\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.662855in,y=2.766356in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 9.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.652911in,y=2.935033in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 7.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648505in,y=3.103709in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.604763in,y=3.272386in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 0.02\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611560in,y=3.441063in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 1.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.608917in,y=3.609739in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 0.68\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.608917in,y=3.778416in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 0.68\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.663358in,y=3.947093in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 9.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968419in,y=4.115769in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 58\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615903in,y=4.284446in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 1.8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.605392in,y=4.453123in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 0.12\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.744422in,y=4.621800in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 22\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.609924in,y=4.790476in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 0.84\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.742723in,y=4.959153in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 22\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615022in,y=5.127830in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 1.6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.606525in,y=5.296506in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 0.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.873886in,y=5.465183in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 43\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594093in, y=5.778194in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Used}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.522059in, y=5.649722in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont to Track You}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206240in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{5.566389in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{5.566389in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206240in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206240in}{0.177169in}}%
\pgfpathlineto{\pgfqpoint{2.534713in}{0.177169in}}%
\pgfpathlineto{\pgfqpoint{2.534713in}{0.295243in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{0.295243in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{0.177169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206240in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206240in}{0.345846in}}%
\pgfpathlineto{\pgfqpoint{2.226254in}{0.345846in}}%
\pgfpathlineto{\pgfqpoint{2.226254in}{0.463920in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{0.463920in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{0.345846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206240in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206240in}{0.514523in}}%
\pgfpathlineto{\pgfqpoint{2.233177in}{0.514523in}}%
\pgfpathlineto{\pgfqpoint{2.233177in}{0.632596in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{0.632596in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{0.514523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206240in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206240in}{0.683199in}}%
\pgfpathlineto{\pgfqpoint{2.310591in}{0.683199in}}%
\pgfpathlineto{\pgfqpoint{2.310591in}{0.801273in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{0.801273in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{0.683199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206240in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206240in}{0.851876in}}%
\pgfpathlineto{\pgfqpoint{2.415383in}{0.851876in}}%
\pgfpathlineto{\pgfqpoint{2.415383in}{0.969950in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{0.969950in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{0.851876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206240in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206240in}{1.020553in}}%
\pgfpathlineto{\pgfqpoint{2.326766in}{1.020553in}}%
\pgfpathlineto{\pgfqpoint{2.326766in}{1.138626in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{1.138626in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{1.020553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206240in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206240in}{1.189229in}}%
\pgfpathlineto{\pgfqpoint{2.375983in}{1.189229in}}%
\pgfpathlineto{\pgfqpoint{2.375983in}{1.307303in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{1.307303in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{1.189229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206240in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206240in}{1.357906in}}%
\pgfpathlineto{\pgfqpoint{2.337339in}{1.357906in}}%
\pgfpathlineto{\pgfqpoint{2.337339in}{1.475980in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{1.475980in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{1.357906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206240in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206240in}{1.526583in}}%
\pgfpathlineto{\pgfqpoint{2.517594in}{1.526583in}}%
\pgfpathlineto{\pgfqpoint{2.517594in}{1.644656in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{1.644656in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{1.526583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206240in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206240in}{1.695259in}}%
\pgfpathlineto{\pgfqpoint{2.313549in}{1.695259in}}%
\pgfpathlineto{\pgfqpoint{2.313549in}{1.813333in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{1.813333in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{1.695259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206240in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206240in}{1.863936in}}%
\pgfpathlineto{\pgfqpoint{2.292779in}{1.863936in}}%
\pgfpathlineto{\pgfqpoint{2.292779in}{1.982010in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{1.982010in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{1.863936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206240in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206240in}{2.032613in}}%
\pgfpathlineto{\pgfqpoint{2.258856in}{2.032613in}}%
\pgfpathlineto{\pgfqpoint{2.258856in}{2.150686in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{2.150686in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{2.032613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206240in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206240in}{2.201289in}}%
\pgfpathlineto{\pgfqpoint{2.269492in}{2.201289in}}%
\pgfpathlineto{\pgfqpoint{2.269492in}{2.319363in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{2.319363in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{2.201289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206240in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206240in}{2.369966in}}%
\pgfpathlineto{\pgfqpoint{2.255772in}{2.369966in}}%
\pgfpathlineto{\pgfqpoint{2.255772in}{2.488040in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{2.488040in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{2.369966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206240in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206240in}{2.538643in}}%
\pgfpathlineto{\pgfqpoint{2.220338in}{2.538643in}}%
\pgfpathlineto{\pgfqpoint{2.220338in}{2.656716in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{2.656716in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{2.538643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206240in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206240in}{2.707319in}}%
\pgfpathlineto{\pgfqpoint{2.267856in}{2.707319in}}%
\pgfpathlineto{\pgfqpoint{2.267856in}{2.825393in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{2.825393in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{2.707319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206240in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206240in}{2.875996in}}%
\pgfpathlineto{\pgfqpoint{2.243625in}{2.875996in}}%
\pgfpathlineto{\pgfqpoint{2.243625in}{2.994070in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{2.994070in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{2.875996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206240in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206240in}{3.044673in}}%
\pgfpathlineto{\pgfqpoint{2.585819in}{3.044673in}}%
\pgfpathlineto{\pgfqpoint{2.585819in}{3.162746in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{3.162746in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{3.044673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206240in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206240in}{3.213349in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{3.213349in}}%
\pgfpathlineto{\pgfqpoint{2.228960in}{3.331423in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{3.331423in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{3.213349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206240in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206240in}{3.382026in}}%
\pgfpathlineto{\pgfqpoint{2.214296in}{3.382026in}}%
\pgfpathlineto{\pgfqpoint{2.214296in}{3.500100in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{3.500100in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{3.382026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206240in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206240in}{3.550703in}}%
\pgfpathlineto{\pgfqpoint{2.225499in}{3.550703in}}%
\pgfpathlineto{\pgfqpoint{2.225499in}{3.668776in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{3.668776in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{3.550703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206240in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206240in}{3.719379in}}%
\pgfpathlineto{\pgfqpoint{2.237646in}{3.719379in}}%
\pgfpathlineto{\pgfqpoint{2.237646in}{3.837453in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{3.837453in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{3.719379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206240in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206240in}{3.888056in}}%
\pgfpathlineto{\pgfqpoint{2.578581in}{3.888056in}}%
\pgfpathlineto{\pgfqpoint{2.578581in}{4.006130in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{4.006130in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{3.888056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206240in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206240in}{4.056733in}}%
\pgfpathlineto{\pgfqpoint{2.454278in}{4.056733in}}%
\pgfpathlineto{\pgfqpoint{2.454278in}{4.174806in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{4.174806in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{4.056733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206240in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206240in}{4.225409in}}%
\pgfpathlineto{\pgfqpoint{2.274464in}{4.225409in}}%
\pgfpathlineto{\pgfqpoint{2.274464in}{4.343483in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{4.343483in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{4.225409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206240in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206240in}{4.394086in}}%
\pgfpathlineto{\pgfqpoint{2.218827in}{4.394086in}}%
\pgfpathlineto{\pgfqpoint{2.218827in}{4.512160in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{4.512160in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{4.394086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206240in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206240in}{4.562763in}}%
\pgfpathlineto{\pgfqpoint{2.342878in}{4.562763in}}%
\pgfpathlineto{\pgfqpoint{2.342878in}{4.680836in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{4.680836in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{4.562763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206240in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206240in}{4.731439in}}%
\pgfpathlineto{\pgfqpoint{2.229464in}{4.731439in}}%
\pgfpathlineto{\pgfqpoint{2.229464in}{4.849513in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{4.849513in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{4.731439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206240in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206240in}{4.900116in}}%
\pgfpathlineto{\pgfqpoint{2.323053in}{4.900116in}}%
\pgfpathlineto{\pgfqpoint{2.323053in}{5.018190in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{5.018190in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{4.900116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206240in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206240in}{5.068793in}}%
\pgfpathlineto{\pgfqpoint{2.213289in}{5.068793in}}%
\pgfpathlineto{\pgfqpoint{2.213289in}{5.186866in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{5.186866in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{5.068793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206240in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206240in}{5.237469in}}%
\pgfpathlineto{\pgfqpoint{2.224995in}{5.237469in}}%
\pgfpathlineto{\pgfqpoint{2.224995in}{5.355543in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{5.355543in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{5.237469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.206240in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206240in}{5.406146in}}%
\pgfpathlineto{\pgfqpoint{2.295549in}{5.406146in}}%
\pgfpathlineto{\pgfqpoint{2.295549in}{5.524220in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{5.524220in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{5.406146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206240in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{5.566389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835620in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{5.566389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562491in,y=0.236206in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 52\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.254032in,y=0.404883in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 3.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.260955in,y=0.573559in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 4.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.338369in,y=0.742236in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 17\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.443160in,y=0.910913in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 33\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354544in,y=1.079589in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 19\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403761in,y=1.248266in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 27\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.365117in,y=1.416943in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 21\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.545372in,y=1.585619in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 49\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.341327in,y=1.754296in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 17\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.320557in,y=1.922973in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 14\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286634in,y=2.091649in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 8.4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.297270in,y=2.260326in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.283550in,y=2.429003in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 7.9\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.248115in,y=2.597679in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 2.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.295634in,y=2.766356in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 9.8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.271403in,y=2.935033in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 5.9\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.613597in,y=3.103709in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.256738in,y=3.272386in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 3.6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.242073in,y=3.441063in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 1.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.253276in,y=3.609739in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 3.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265423in,y=3.778416in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.606359in,y=3.947093in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 59\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.482056in,y=4.115769in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 39\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.302242in,y=4.284446in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 11\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.246605in,y=4.453123in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370656in,y=4.621800in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 22\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.257241in,y=4.790476in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 3.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350830in,y=4.959153in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 19\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.241066in,y=5.127830in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 1.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.252773in,y=5.296506in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.323326in,y=5.465183in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 14\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171188in, y=5.778194in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Linked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.331801in, y=5.649722in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont to You}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835620in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{5.566389in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{5.566389in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835620in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835620in}{0.177169in}}%
\pgfpathlineto{\pgfqpoint{2.925684in}{0.177169in}}%
\pgfpathlineto{\pgfqpoint{2.925684in}{0.295243in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{0.295243in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{0.177169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835620in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835620in}{0.345846in}}%
\pgfpathlineto{\pgfqpoint{2.839522in}{0.345846in}}%
\pgfpathlineto{\pgfqpoint{2.839522in}{0.463920in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{0.463920in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{0.345846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835620in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835620in}{0.514523in}}%
\pgfpathlineto{\pgfqpoint{2.861173in}{0.514523in}}%
\pgfpathlineto{\pgfqpoint{2.861173in}{0.632596in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{0.632596in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{0.514523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835620in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835620in}{0.683199in}}%
\pgfpathlineto{\pgfqpoint{2.862809in}{0.683199in}}%
\pgfpathlineto{\pgfqpoint{2.862809in}{0.801273in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{0.801273in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{0.683199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835620in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835620in}{0.851876in}}%
\pgfpathlineto{\pgfqpoint{3.089386in}{0.851876in}}%
\pgfpathlineto{\pgfqpoint{3.089386in}{0.969950in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{0.969950in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{0.851876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835620in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835620in}{1.020553in}}%
\pgfpathlineto{\pgfqpoint{2.936195in}{1.020553in}}%
\pgfpathlineto{\pgfqpoint{2.936195in}{1.138626in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{1.138626in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{1.020553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835620in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835620in}{1.189229in}}%
\pgfpathlineto{\pgfqpoint{2.869040in}{1.189229in}}%
\pgfpathlineto{\pgfqpoint{2.869040in}{1.307303in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{1.307303in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{1.189229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835620in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835620in}{1.357906in}}%
\pgfpathlineto{\pgfqpoint{2.906362in}{1.357906in}}%
\pgfpathlineto{\pgfqpoint{2.906362in}{1.475980in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{1.475980in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{1.357906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835620in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835620in}{1.526583in}}%
\pgfpathlineto{\pgfqpoint{2.895600in}{1.526583in}}%
\pgfpathlineto{\pgfqpoint{2.895600in}{1.644656in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{1.644656in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{1.526583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835620in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835620in}{1.695259in}}%
\pgfpathlineto{\pgfqpoint{3.035511in}{1.695259in}}%
\pgfpathlineto{\pgfqpoint{3.035511in}{1.813333in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{1.813333in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{1.695259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835620in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835620in}{1.863936in}}%
\pgfpathlineto{\pgfqpoint{2.864697in}{1.863936in}}%
\pgfpathlineto{\pgfqpoint{2.864697in}{1.982010in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{1.982010in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{1.863936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835620in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835620in}{2.032613in}}%
\pgfpathlineto{\pgfqpoint{2.852802in}{2.032613in}}%
\pgfpathlineto{\pgfqpoint{2.852802in}{2.150686in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{2.150686in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{2.032613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835620in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835620in}{2.201289in}}%
\pgfpathlineto{\pgfqpoint{2.851921in}{2.201289in}}%
\pgfpathlineto{\pgfqpoint{2.851921in}{2.319363in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{2.319363in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{2.201289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835620in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835620in}{2.369966in}}%
\pgfpathlineto{\pgfqpoint{2.908187in}{2.369966in}}%
\pgfpathlineto{\pgfqpoint{2.908187in}{2.488040in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{2.488040in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{2.369966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835620in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835620in}{2.538643in}}%
\pgfpathlineto{\pgfqpoint{2.838893in}{2.538643in}}%
\pgfpathlineto{\pgfqpoint{2.838893in}{2.656716in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{2.656716in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{2.538643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835620in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835620in}{2.707319in}}%
\pgfpathlineto{\pgfqpoint{2.988119in}{2.707319in}}%
\pgfpathlineto{\pgfqpoint{2.988119in}{2.825393in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{2.825393in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{2.707319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835620in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835620in}{2.875996in}}%
\pgfpathlineto{\pgfqpoint{2.866082in}{2.875996in}}%
\pgfpathlineto{\pgfqpoint{2.866082in}{2.994070in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{2.994070in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{2.875996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835620in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835620in}{3.044673in}}%
\pgfpathlineto{\pgfqpoint{2.906110in}{3.044673in}}%
\pgfpathlineto{\pgfqpoint{2.906110in}{3.162746in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{3.162746in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{3.044673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835620in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835620in}{3.213349in}}%
\pgfpathlineto{\pgfqpoint{2.841914in}{3.213349in}}%
\pgfpathlineto{\pgfqpoint{2.841914in}{3.331423in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{3.331423in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{3.213349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835620in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835620in}{3.382026in}}%
\pgfpathlineto{\pgfqpoint{2.842795in}{3.382026in}}%
\pgfpathlineto{\pgfqpoint{2.842795in}{3.500100in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{3.500100in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{3.382026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835620in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835620in}{3.550703in}}%
\pgfpathlineto{\pgfqpoint{2.844809in}{3.550703in}}%
\pgfpathlineto{\pgfqpoint{2.844809in}{3.668776in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{3.668776in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{3.550703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835620in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835620in}{3.719379in}}%
\pgfpathlineto{\pgfqpoint{2.846634in}{3.719379in}}%
\pgfpathlineto{\pgfqpoint{2.846634in}{3.837453in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{3.837453in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{3.719379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835620in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835620in}{3.888056in}}%
\pgfpathlineto{\pgfqpoint{2.905984in}{3.888056in}}%
\pgfpathlineto{\pgfqpoint{2.905984in}{4.006130in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{4.006130in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{3.888056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835620in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835620in}{4.056733in}}%
\pgfpathlineto{\pgfqpoint{3.007692in}{4.056733in}}%
\pgfpathlineto{\pgfqpoint{3.007692in}{4.174806in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{4.174806in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{4.056733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835620in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835620in}{4.225409in}}%
\pgfpathlineto{\pgfqpoint{2.869795in}{4.225409in}}%
\pgfpathlineto{\pgfqpoint{2.869795in}{4.343483in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{4.343483in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{4.225409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835620in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835620in}{4.394086in}}%
\pgfpathlineto{\pgfqpoint{2.837004in}{4.394086in}}%
\pgfpathlineto{\pgfqpoint{2.837004in}{4.512160in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{4.512160in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{4.394086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835620in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835620in}{4.562763in}}%
\pgfpathlineto{\pgfqpoint{3.204122in}{4.562763in}}%
\pgfpathlineto{\pgfqpoint{3.204122in}{4.680836in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{4.680836in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{4.562763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835620in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835620in}{4.731439in}}%
\pgfpathlineto{\pgfqpoint{2.850158in}{4.731439in}}%
\pgfpathlineto{\pgfqpoint{2.850158in}{4.849513in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{4.849513in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{4.731439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835620in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835620in}{4.900116in}}%
\pgfpathlineto{\pgfqpoint{2.949601in}{4.900116in}}%
\pgfpathlineto{\pgfqpoint{2.949601in}{5.018190in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{5.018190in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{4.900116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835620in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835620in}{5.068793in}}%
\pgfpathlineto{\pgfqpoint{2.846823in}{5.068793in}}%
\pgfpathlineto{\pgfqpoint{2.846823in}{5.186866in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{5.186866in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{5.068793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835620in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835620in}{5.237469in}}%
\pgfpathlineto{\pgfqpoint{2.855634in}{5.237469in}}%
\pgfpathlineto{\pgfqpoint{2.855634in}{5.355543in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{5.355543in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{5.237469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.835620in}{0.135000in}}{\pgfqpoint{0.629380in}{5.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835620in}{5.406146in}}%
\pgfpathlineto{\pgfqpoint{2.931852in}{5.406146in}}%
\pgfpathlineto{\pgfqpoint{2.931852in}{5.524220in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{5.524220in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{5.406146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835620in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{2.835620in}{5.566389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953462in,y=0.236206in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 14\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.867300in,y=0.404883in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 0.62\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.888950in,y=0.573559in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 4.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890587in,y=0.742236in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 4.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.117164in,y=0.910913in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.963973in,y=1.079589in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 16\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896818in,y=1.248266in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 5.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934140in,y=1.416943in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 11\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.923377in,y=1.585619in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 9.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.063289in,y=1.754296in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 32\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892475in,y=1.922973in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 4.6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.880580in,y=2.091649in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 2.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879698in,y=2.260326in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 2.6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935965in,y=2.429003in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 12\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.866670in,y=2.597679in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 0.52\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.015896in,y=2.766356in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 24\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.893860in,y=2.935033in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 4.8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.933888in,y=3.103709in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 11\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.869691in,y=3.272386in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870572in,y=3.441063in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 1.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.872586in,y=3.609739in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 1.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.874412in,y=3.778416in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 1.8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.933762in,y=3.947093in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 11\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035470in,y=4.115769in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 27\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.897573in,y=4.284446in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 5.4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.864782in,y=4.453123in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 0.22\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231900in,y=4.621800in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 59\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.877936in,y=4.790476in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 2.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.977378in,y=4.959153in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 18\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.874601in,y=5.127830in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 1.8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883412in,y=5.296506in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 3.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.959630in,y=5.465183in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 15\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.885352in, y=5.778194in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Not}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.749720in, y=5.649722in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Linked to You}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/first_compliance_forced.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{2.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{0.615556in}}%
\pgfpathlineto{\pgfqpoint{3.265000in}{0.615556in}}%
\pgfpathlineto{\pgfqpoint{3.265000in}{2.621597in}}%
\pgfpathlineto{\pgfqpoint{0.698655in}{2.621597in}}%
\pgfpathlineto{\pgfqpoint{0.698655in}{0.615556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311414in}{0.615556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.074108in, y=0.431528in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Without}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875508in, y=0.303056in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Version Update}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.947918in, y=0.166250in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont (\(\displaystyle n=43,981\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652242in}{0.615556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507721in, y=0.431528in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont With}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.216336in, y=0.303056in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Version Update}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.288746in, y=0.166250in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont (\(\displaystyle n=91,190\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.615556in}}{\pgfqpoint{2.566345in}{2.006042in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{0.615556in}}%
\pgfpathlineto{\pgfqpoint{3.265000in}{0.615556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698655in}{0.615556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430138in, y=0.572153in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.615556in}}{\pgfqpoint{2.566345in}{2.006042in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{1.016764in}}%
\pgfpathlineto{\pgfqpoint{3.265000in}{1.016764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698655in}{1.016764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365902in, y=0.973361in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.615556in}}{\pgfqpoint{2.566345in}{2.006042in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{1.417972in}}%
\pgfpathlineto{\pgfqpoint{3.265000in}{1.417972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698655in}{1.417972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365902in, y=1.374569in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.615556in}}{\pgfqpoint{2.566345in}{2.006042in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{1.819181in}}%
\pgfpathlineto{\pgfqpoint{3.265000in}{1.819181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698655in}{1.819181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365902in, y=1.775778in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.615556in}}{\pgfqpoint{2.566345in}{2.006042in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{2.220389in}}%
\pgfpathlineto{\pgfqpoint{3.265000in}{2.220389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698655in}{2.220389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365902in, y=2.176986in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.615556in}}{\pgfqpoint{2.566345in}{2.006042in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{2.621597in}}%
\pgfpathlineto{\pgfqpoint{3.265000in}{2.621597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698655in}{2.621597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=2.578194in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246111in,y=1.618576in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Privacy Type Ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.615556in}}{\pgfqpoint{2.566345in}{2.006042in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815307in}{0.615556in}}%
\pgfpathlineto{\pgfqpoint{1.003023in}{0.615556in}}%
\pgfpathlineto{\pgfqpoint{1.003023in}{0.934107in}}%
\pgfpathlineto{\pgfqpoint{0.815307in}{0.934107in}}%
\pgfpathlineto{\pgfqpoint{0.815307in}{0.615556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.615556in}}{\pgfqpoint{2.566345in}{2.006042in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083473in}{0.615556in}}%
\pgfpathlineto{\pgfqpoint{1.271189in}{0.615556in}}%
\pgfpathlineto{\pgfqpoint{1.271189in}{1.384840in}}%
\pgfpathlineto{\pgfqpoint{1.083473in}{1.384840in}}%
\pgfpathlineto{\pgfqpoint{1.083473in}{0.615556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.615556in}}{\pgfqpoint{2.566345in}{2.006042in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351639in}{0.615556in}}%
\pgfpathlineto{\pgfqpoint{1.539355in}{0.615556in}}%
\pgfpathlineto{\pgfqpoint{1.539355in}{1.469768in}}%
\pgfpathlineto{\pgfqpoint{1.351639in}{1.469768in}}%
\pgfpathlineto{\pgfqpoint{1.351639in}{0.615556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.615556in}}{\pgfqpoint{2.566345in}{2.006042in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619804in}{0.615556in}}%
\pgfpathlineto{\pgfqpoint{1.807520in}{0.615556in}}%
\pgfpathlineto{\pgfqpoint{1.807520in}{1.458274in}}%
\pgfpathlineto{\pgfqpoint{1.619804in}{1.458274in}}%
\pgfpathlineto{\pgfqpoint{1.619804in}{0.615556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.615556in}}{\pgfqpoint{2.566345in}{2.006042in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156135in}{0.615556in}}%
\pgfpathlineto{\pgfqpoint{2.343851in}{0.615556in}}%
\pgfpathlineto{\pgfqpoint{2.343851in}{0.851181in}}%
\pgfpathlineto{\pgfqpoint{2.156135in}{0.851181in}}%
\pgfpathlineto{\pgfqpoint{2.156135in}{0.615556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.615556in}}{\pgfqpoint{2.566345in}{2.006042in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424301in}{0.615556in}}%
\pgfpathlineto{\pgfqpoint{2.612017in}{0.615556in}}%
\pgfpathlineto{\pgfqpoint{2.612017in}{1.215587in}}%
\pgfpathlineto{\pgfqpoint{2.424301in}{1.215587in}}%
\pgfpathlineto{\pgfqpoint{2.424301in}{0.615556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.615556in}}{\pgfqpoint{2.566345in}{2.006042in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692466in}{0.615556in}}%
\pgfpathlineto{\pgfqpoint{2.880182in}{0.615556in}}%
\pgfpathlineto{\pgfqpoint{2.880182in}{1.340493in}}%
\pgfpathlineto{\pgfqpoint{2.692466in}{1.340493in}}%
\pgfpathlineto{\pgfqpoint{2.692466in}{0.615556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.615556in}}{\pgfqpoint{2.566345in}{2.006042in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960632in}{0.615556in}}%
\pgfpathlineto{\pgfqpoint{3.148348in}{0.615556in}}%
\pgfpathlineto{\pgfqpoint{3.148348in}{1.621325in}}%
\pgfpathlineto{\pgfqpoint{2.960632in}{1.621325in}}%
\pgfpathlineto{\pgfqpoint{2.960632in}{0.615556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{0.615556in}}%
\pgfpathlineto{\pgfqpoint{0.698655in}{2.621597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265000in}{0.615556in}}%
\pgfpathlineto{\pgfqpoint{3.265000in}{2.621597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{0.615556in}}%
\pgfpathlineto{\pgfqpoint{3.265000in}{0.615556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{2.621597in}}%
\pgfpathlineto{\pgfqpoint{3.265000in}{2.621597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909165in,y=0.961885in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  16\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.177331in,y=1.412618in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  38\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.445497in,y=1.497546in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  43\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713662in,y=1.486051in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  42\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.249993in,y=0.878959in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  12\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.518159in,y=1.243364in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786324in,y=1.368271in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  36\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.054490in,y=1.649102in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093469in}{1.824375in}}%
\pgfpathlineto{\pgfqpoint{2.870186in}{1.824375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.895186in}{1.824375in}}{\pgfqpoint{2.895186in}{1.849375in}}%
\pgfpathlineto{\pgfqpoint{2.895186in}{2.534097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.895186in}{2.559097in}}{\pgfqpoint{2.870186in}{2.559097in}}%
\pgfpathlineto{\pgfqpoint{1.093469in}{2.559097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.068469in}{2.559097in}}{\pgfqpoint{1.068469in}{2.534097in}}%
\pgfpathlineto{\pgfqpoint{1.068469in}{1.849375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.068469in}{1.824375in}}{\pgfqpoint{1.093469in}{1.824375in}}%
\pgfpathlineto{\pgfqpoint{1.093469in}{1.824375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118469in}{2.421597in}}%
\pgfpathlineto{\pgfqpoint{1.368469in}{2.421597in}}%
\pgfpathlineto{\pgfqpoint{1.368469in}{2.509097in}}%
\pgfpathlineto{\pgfqpoint{1.118469in}{2.509097in}}%
\pgfpathlineto{\pgfqpoint{1.118469in}{2.421597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468469in,y=2.421597in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Used to Track You}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118469in}{2.247292in}}%
\pgfpathlineto{\pgfqpoint{1.368469in}{2.247292in}}%
\pgfpathlineto{\pgfqpoint{1.368469in}{2.334792in}}%
\pgfpathlineto{\pgfqpoint{1.118469in}{2.334792in}}%
\pgfpathlineto{\pgfqpoint{1.118469in}{2.247292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468469in,y=2.247292in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Linked to You}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118469in}{2.072986in}}%
\pgfpathlineto{\pgfqpoint{1.368469in}{2.072986in}}%
\pgfpathlineto{\pgfqpoint{1.368469in}{2.160486in}}%
\pgfpathlineto{\pgfqpoint{1.118469in}{2.160486in}}%
\pgfpathlineto{\pgfqpoint{1.118469in}{2.072986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468469in,y=2.072986in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Not Linked to You}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118469in}{1.898681in}}%
\pgfpathlineto{\pgfqpoint{1.368469in}{1.898681in}}%
\pgfpathlineto{\pgfqpoint{1.368469in}{1.986181in}}%
\pgfpathlineto{\pgfqpoint{1.118469in}{1.986181in}}%
\pgfpathlineto{\pgfqpoint{1.118469in}{1.898681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468469in,y=1.898681in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Not Collected}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/genre_by_privacy_label_type_ratio_no_right_spine.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617175in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{3.566389in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{3.566389in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617175in}{0.213581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097137in, y=0.170179in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Weather}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617175in}{0.344550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121741in, y=0.301148in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Utilities}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617175in}{0.475520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.218499in, y=0.432117in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Travel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617175in}{0.606489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.135707in, y=0.563086in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Stickers}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617175in}{0.737458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.207128in, y=0.694055in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Sports}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617175in}{0.868427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.551181in, y=0.825024in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Social Networking}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617175in}{0.999396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.047542in, y=0.955993in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Shopping}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617175in}{1.130365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.027442in, y=1.086962in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617175in}{1.261334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859908in, y=1.217931in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Productivity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617175in}{1.392303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720991in, y=1.348900in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Photo \& Video}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617175in}{1.523272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271624in, y=1.479869in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont News}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617175in}{1.654241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958345in, y=1.610838in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Navigation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617175in}{1.785210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235986in, y=1.741807in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Music}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617175in}{1.916179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.129592in, y=1.872776in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Medical}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617175in}{2.047148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135000in, y=2.003745in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Magazines \& Newspapers}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617175in}{2.178117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.098487in, y=2.134714in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Lifestyle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617175in}{2.309086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608888in, y=2.265683in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Health \& Fitness}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617175in}{2.440055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.504249in, y=2.396652in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Graphics \& Design}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617175in}{2.571024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.188638in, y=2.527621in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Games}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617175in}{2.701993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779623in, y=2.658590in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Food \& Drink}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617175in}{2.832962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.127798in, y=2.789559in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Finance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617175in}{2.963931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.752752in, y=2.920529in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Entertainment}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617175in}{3.094900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995806in, y=3.051498in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Education}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617175in}{3.225869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.666343in, y=3.182467in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Developer Tools}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617175in}{3.356838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.089970in, y=3.313436in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Business}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617175in}{3.487807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.227054in, y=3.444405in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Books}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.617175in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617175in}{0.167742in}}%
\pgfpathlineto{\pgfqpoint{2.012813in}{0.167742in}}%
\pgfpathlineto{\pgfqpoint{2.012813in}{0.259421in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{0.259421in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{0.167742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.617175in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617175in}{0.298711in}}%
\pgfpathlineto{\pgfqpoint{1.904070in}{0.298711in}}%
\pgfpathlineto{\pgfqpoint{1.904070in}{0.390390in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{0.390390in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{0.298711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.617175in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617175in}{0.429680in}}%
\pgfpathlineto{\pgfqpoint{1.917904in}{0.429680in}}%
\pgfpathlineto{\pgfqpoint{1.917904in}{0.521359in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{0.521359in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{0.429680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.617175in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617175in}{0.560649in}}%
\pgfpathlineto{\pgfqpoint{1.815957in}{0.560649in}}%
\pgfpathlineto{\pgfqpoint{1.815957in}{0.652328in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{0.652328in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{0.560649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.617175in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617175in}{0.691618in}}%
\pgfpathlineto{\pgfqpoint{2.088408in}{0.691618in}}%
\pgfpathlineto{\pgfqpoint{2.088408in}{0.783297in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{0.783297in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{0.691618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.617175in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617175in}{0.822587in}}%
\pgfpathlineto{\pgfqpoint{2.191432in}{0.822587in}}%
\pgfpathlineto{\pgfqpoint{2.191432in}{0.914266in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{0.914266in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{0.822587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.617175in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617175in}{0.953557in}}%
\pgfpathlineto{\pgfqpoint{2.211763in}{0.953557in}}%
\pgfpathlineto{\pgfqpoint{2.211763in}{1.045235in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{1.045235in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{0.953557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.617175in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617175in}{1.084526in}}%
\pgfpathlineto{\pgfqpoint{1.837563in}{1.084526in}}%
\pgfpathlineto{\pgfqpoint{1.837563in}{1.176204in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{1.176204in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{1.084526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.617175in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617175in}{1.215495in}}%
\pgfpathlineto{\pgfqpoint{1.881328in}{1.215495in}}%
\pgfpathlineto{\pgfqpoint{1.881328in}{1.307173in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{1.307173in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{1.215495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.617175in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617175in}{1.346464in}}%
\pgfpathlineto{\pgfqpoint{2.155692in}{1.346464in}}%
\pgfpathlineto{\pgfqpoint{2.155692in}{1.438142in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{1.438142in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{1.346464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.617175in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617175in}{1.477433in}}%
\pgfpathlineto{\pgfqpoint{2.088361in}{1.477433in}}%
\pgfpathlineto{\pgfqpoint{2.088361in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{1.477433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.617175in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617175in}{1.608402in}}%
\pgfpathlineto{\pgfqpoint{1.883146in}{1.608402in}}%
\pgfpathlineto{\pgfqpoint{1.883146in}{1.700080in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{1.700080in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{1.608402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.617175in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617175in}{1.739371in}}%
\pgfpathlineto{\pgfqpoint{2.182646in}{1.739371in}}%
\pgfpathlineto{\pgfqpoint{2.182646in}{1.831049in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{1.831049in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{1.739371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.617175in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617175in}{1.870340in}}%
\pgfpathlineto{\pgfqpoint{1.775729in}{1.870340in}}%
\pgfpathlineto{\pgfqpoint{1.775729in}{1.962018in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{1.962018in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{1.870340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.617175in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617175in}{2.001309in}}%
\pgfpathlineto{\pgfqpoint{2.124159in}{2.001309in}}%
\pgfpathlineto{\pgfqpoint{2.124159in}{2.092987in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{2.092987in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{2.001309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.617175in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617175in}{2.132278in}}%
\pgfpathlineto{\pgfqpoint{2.064273in}{2.132278in}}%
\pgfpathlineto{\pgfqpoint{2.064273in}{2.223956in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{2.223956in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{2.132278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.617175in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617175in}{2.263247in}}%
\pgfpathlineto{\pgfqpoint{1.970564in}{2.263247in}}%
\pgfpathlineto{\pgfqpoint{1.970564in}{2.354925in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{2.354925in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{2.263247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.617175in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617175in}{2.394216in}}%
\pgfpathlineto{\pgfqpoint{1.988440in}{2.394216in}}%
\pgfpathlineto{\pgfqpoint{1.988440in}{2.485894in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{2.485894in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{2.394216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.617175in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617175in}{2.525185in}}%
\pgfpathlineto{\pgfqpoint{2.411712in}{2.525185in}}%
\pgfpathlineto{\pgfqpoint{2.411712in}{2.616863in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{2.616863in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{2.525185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.617175in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617175in}{2.656154in}}%
\pgfpathlineto{\pgfqpoint{1.918640in}{2.656154in}}%
\pgfpathlineto{\pgfqpoint{1.918640in}{2.747832in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{2.747832in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{2.656154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.617175in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617175in}{2.787123in}}%
\pgfpathlineto{\pgfqpoint{1.967365in}{2.787123in}}%
\pgfpathlineto{\pgfqpoint{1.967365in}{2.878801in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{2.878801in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{2.787123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.617175in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617175in}{2.918092in}}%
\pgfpathlineto{\pgfqpoint{2.146646in}{2.918092in}}%
\pgfpathlineto{\pgfqpoint{2.146646in}{3.009770in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{3.009770in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{2.918092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.617175in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617175in}{3.049061in}}%
\pgfpathlineto{\pgfqpoint{1.826387in}{3.049061in}}%
\pgfpathlineto{\pgfqpoint{1.826387in}{3.140740in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{3.140740in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{3.049061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.617175in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617175in}{3.180030in}}%
\pgfpathlineto{\pgfqpoint{1.748836in}{3.180030in}}%
\pgfpathlineto{\pgfqpoint{1.748836in}{3.271709in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{3.271709in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{3.180030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.617175in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617175in}{3.310999in}}%
\pgfpathlineto{\pgfqpoint{1.856502in}{3.310999in}}%
\pgfpathlineto{\pgfqpoint{1.856502in}{3.402678in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{3.402678in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{3.310999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.617175in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617175in}{3.441968in}}%
\pgfpathlineto{\pgfqpoint{2.022999in}{3.441968in}}%
\pgfpathlineto{\pgfqpoint{2.022999in}{3.533647in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{3.533647in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{3.441968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617175in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{3.566389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929132in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{3.566389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.040590in,y=0.213581in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 33\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.931848in,y=0.344550in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 24\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945682in,y=0.475520in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843734in,y=0.606489in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 17\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116185in,y=0.737458in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.219210in,y=0.868427in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 48\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.239540in,y=0.999396in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.865341in,y=1.130365in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 18\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909105in,y=1.261334in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 22\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.183470in,y=1.392303in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 45\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116138in,y=1.523272in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.910924in,y=1.654241in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 22\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210424in,y=1.785210in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 47\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803507in,y=1.916179in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 13\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151937in,y=2.047148in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 43\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092051in,y=2.178117in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 37\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998342in,y=2.309086in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016218in,y=2.440055in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 31\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.439490in,y=2.571024in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 67\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946418in,y=2.701993in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995143in,y=2.832962in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 29\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.174424in,y=2.963931in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 44\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.854165in,y=3.094900in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 18\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.776613in,y=3.225869in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 11\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884280in,y=3.356838in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050777in,y=3.487807in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 34\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.975697in, y=3.778194in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Used}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.903663in, y=3.649722in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont to Track You}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929132in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{3.566389in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{3.566389in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.929132in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929132in}{0.167742in}}%
\pgfpathlineto{\pgfqpoint{3.223694in}{0.167742in}}%
\pgfpathlineto{\pgfqpoint{3.223694in}{0.259421in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{0.259421in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{0.167742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.929132in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929132in}{0.298711in}}%
\pgfpathlineto{\pgfqpoint{3.396463in}{0.298711in}}%
\pgfpathlineto{\pgfqpoint{3.396463in}{0.390390in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{0.390390in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{0.298711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.929132in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929132in}{0.429680in}}%
\pgfpathlineto{\pgfqpoint{3.561276in}{0.429680in}}%
\pgfpathlineto{\pgfqpoint{3.561276in}{0.521359in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{0.521359in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{0.429680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.929132in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929132in}{0.560649in}}%
\pgfpathlineto{\pgfqpoint{2.995392in}{0.560649in}}%
\pgfpathlineto{\pgfqpoint{2.995392in}{0.652328in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{0.652328in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{0.560649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.929132in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929132in}{0.691618in}}%
\pgfpathlineto{\pgfqpoint{3.644236in}{0.691618in}}%
\pgfpathlineto{\pgfqpoint{3.644236in}{0.783297in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{0.783297in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{0.691618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.929132in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929132in}{0.822587in}}%
\pgfpathlineto{\pgfqpoint{3.671248in}{0.822587in}}%
\pgfpathlineto{\pgfqpoint{3.671248in}{0.914266in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{0.914266in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{0.822587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.929132in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929132in}{0.953557in}}%
\pgfpathlineto{\pgfqpoint{3.778416in}{0.953557in}}%
\pgfpathlineto{\pgfqpoint{3.778416in}{1.045235in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{1.045235in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{0.953557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.929132in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929132in}{1.084526in}}%
\pgfpathlineto{\pgfqpoint{3.181929in}{1.084526in}}%
\pgfpathlineto{\pgfqpoint{3.181929in}{1.176204in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{1.176204in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{1.084526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.929132in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929132in}{1.215495in}}%
\pgfpathlineto{\pgfqpoint{3.372054in}{1.215495in}}%
\pgfpathlineto{\pgfqpoint{3.372054in}{1.307173in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{1.307173in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{1.215495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.929132in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929132in}{1.346464in}}%
\pgfpathlineto{\pgfqpoint{3.398978in}{1.346464in}}%
\pgfpathlineto{\pgfqpoint{3.398978in}{1.438142in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{1.438142in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{1.346464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.929132in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929132in}{1.477433in}}%
\pgfpathlineto{\pgfqpoint{3.462160in}{1.477433in}}%
\pgfpathlineto{\pgfqpoint{3.462160in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{1.477433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.929132in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929132in}{1.608402in}}%
\pgfpathlineto{\pgfqpoint{3.511257in}{1.608402in}}%
\pgfpathlineto{\pgfqpoint{3.511257in}{1.700080in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{1.700080in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{1.608402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.929132in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929132in}{1.739371in}}%
\pgfpathlineto{\pgfqpoint{3.436105in}{1.739371in}}%
\pgfpathlineto{\pgfqpoint{3.436105in}{1.831049in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{1.831049in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{1.739371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.929132in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929132in}{1.870340in}}%
\pgfpathlineto{\pgfqpoint{3.546178in}{1.870340in}}%
\pgfpathlineto{\pgfqpoint{3.546178in}{1.962018in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{1.962018in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{1.870340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.929132in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929132in}{2.001309in}}%
\pgfpathlineto{\pgfqpoint{3.778967in}{2.001309in}}%
\pgfpathlineto{\pgfqpoint{3.778967in}{2.092987in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{2.092987in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{2.001309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.929132in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929132in}{2.132278in}}%
\pgfpathlineto{\pgfqpoint{3.672159in}{2.132278in}}%
\pgfpathlineto{\pgfqpoint{3.672159in}{2.223956in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{2.223956in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{2.132278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.929132in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929132in}{2.263247in}}%
\pgfpathlineto{\pgfqpoint{3.567641in}{2.263247in}}%
\pgfpathlineto{\pgfqpoint{3.567641in}{2.354925in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{2.354925in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{2.263247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.929132in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929132in}{2.394216in}}%
\pgfpathlineto{\pgfqpoint{3.272551in}{2.394216in}}%
\pgfpathlineto{\pgfqpoint{3.272551in}{2.485894in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{2.485894in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{2.394216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.929132in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929132in}{2.525185in}}%
\pgfpathlineto{\pgfqpoint{3.520309in}{2.525185in}}%
\pgfpathlineto{\pgfqpoint{3.520309in}{2.616863in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{2.616863in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{2.525185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.929132in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929132in}{2.656154in}}%
\pgfpathlineto{\pgfqpoint{3.627915in}{2.656154in}}%
\pgfpathlineto{\pgfqpoint{3.627915in}{2.747832in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{2.747832in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{2.656154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.929132in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929132in}{2.787123in}}%
\pgfpathlineto{\pgfqpoint{3.704104in}{2.787123in}}%
\pgfpathlineto{\pgfqpoint{3.704104in}{2.878801in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{2.878801in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{2.787123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.929132in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929132in}{2.918092in}}%
\pgfpathlineto{\pgfqpoint{3.633713in}{2.918092in}}%
\pgfpathlineto{\pgfqpoint{3.633713in}{3.009770in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{3.009770in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{2.918092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.929132in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929132in}{3.049061in}}%
\pgfpathlineto{\pgfqpoint{3.322522in}{3.049061in}}%
\pgfpathlineto{\pgfqpoint{3.322522in}{3.140740in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{3.140740in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{3.049061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.929132in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929132in}{3.180030in}}%
\pgfpathlineto{\pgfqpoint{3.080154in}{3.180030in}}%
\pgfpathlineto{\pgfqpoint{3.080154in}{3.271709in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{3.271709in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{3.180030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.929132in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929132in}{3.310999in}}%
\pgfpathlineto{\pgfqpoint{3.111914in}{3.310999in}}%
\pgfpathlineto{\pgfqpoint{3.111914in}{3.402678in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{3.402678in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{3.310999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.929132in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929132in}{3.441968in}}%
\pgfpathlineto{\pgfqpoint{3.406207in}{3.441968in}}%
\pgfpathlineto{\pgfqpoint{3.406207in}{3.533647in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{3.533647in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{3.441968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929132in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{2.929132in}{3.566389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241088in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{3.566389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.251471in,y=0.213581in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.424241in,y=0.344550in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 39\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.589054in,y=0.475520in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 53\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.023170in,y=0.606489in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 5.6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.672014in,y=0.737458in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.699026in,y=0.868427in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 62\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.806194in,y=0.999396in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 71\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209707in,y=1.130365in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 21\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.399831in,y=1.261334in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 37\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.426756in,y=1.392303in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 39\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.489938in,y=1.523272in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 45\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.539034in,y=1.654241in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 49\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.463883in,y=1.785210in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 43\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.573956in,y=1.916179in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 52\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.806745in,y=2.047148in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 71\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.699937in,y=2.178117in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 62\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.595419in,y=2.309086in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 54\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.300329in,y=2.440055in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 29\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.548087in,y=2.571024in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.655692in,y=2.701993in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 59\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.731881in,y=2.832962in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 65\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.661491in,y=2.963931in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 59\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.350299in,y=3.094900in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 33\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.107931in,y=3.225869in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 13\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.139692in,y=3.356838in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 15\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.433984in,y=3.487807in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.235368in, y=3.778194in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Linked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.395981in, y=3.649722in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont to You}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241088in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{3.566389in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{3.566389in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241088in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241088in}{0.167742in}}%
\pgfpathlineto{\pgfqpoint{4.980381in}{0.167742in}}%
\pgfpathlineto{\pgfqpoint{4.980381in}{0.259421in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{0.259421in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{0.167742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241088in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241088in}{0.298711in}}%
\pgfpathlineto{\pgfqpoint{4.937574in}{0.298711in}}%
\pgfpathlineto{\pgfqpoint{4.937574in}{0.390390in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{0.390390in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{0.298711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241088in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241088in}{0.429680in}}%
\pgfpathlineto{\pgfqpoint{4.918240in}{0.429680in}}%
\pgfpathlineto{\pgfqpoint{4.918240in}{0.521359in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{0.521359in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{0.429680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241088in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241088in}{0.560649in}}%
\pgfpathlineto{\pgfqpoint{4.572390in}{0.560649in}}%
\pgfpathlineto{\pgfqpoint{4.572390in}{0.652328in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{0.652328in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{0.560649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241088in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241088in}{0.691618in}}%
\pgfpathlineto{\pgfqpoint{5.024781in}{0.691618in}}%
\pgfpathlineto{\pgfqpoint{5.024781in}{0.783297in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{0.783297in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{0.691618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241088in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241088in}{0.822587in}}%
\pgfpathlineto{\pgfqpoint{5.003819in}{0.822587in}}%
\pgfpathlineto{\pgfqpoint{5.003819in}{0.914266in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{0.914266in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{0.822587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241088in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241088in}{0.953557in}}%
\pgfpathlineto{\pgfqpoint{5.099155in}{0.953557in}}%
\pgfpathlineto{\pgfqpoint{5.099155in}{1.045235in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{1.045235in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{0.953557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241088in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241088in}{1.084526in}}%
\pgfpathlineto{\pgfqpoint{4.714273in}{1.084526in}}%
\pgfpathlineto{\pgfqpoint{4.714273in}{1.176204in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{1.176204in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{1.084526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241088in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241088in}{1.215495in}}%
\pgfpathlineto{\pgfqpoint{4.873452in}{1.215495in}}%
\pgfpathlineto{\pgfqpoint{4.873452in}{1.307173in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{1.307173in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{1.215495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241088in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241088in}{1.346464in}}%
\pgfpathlineto{\pgfqpoint{5.119339in}{1.346464in}}%
\pgfpathlineto{\pgfqpoint{5.119339in}{1.438142in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{1.438142in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{1.346464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241088in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241088in}{1.477433in}}%
\pgfpathlineto{\pgfqpoint{4.962590in}{1.477433in}}%
\pgfpathlineto{\pgfqpoint{4.962590in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{1.477433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241088in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241088in}{1.608402in}}%
\pgfpathlineto{\pgfqpoint{4.886778in}{1.608402in}}%
\pgfpathlineto{\pgfqpoint{4.886778in}{1.700080in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{1.700080in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{1.608402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241088in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241088in}{1.739371in}}%
\pgfpathlineto{\pgfqpoint{5.034046in}{1.739371in}}%
\pgfpathlineto{\pgfqpoint{5.034046in}{1.831049in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{1.831049in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{1.739371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241088in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241088in}{1.870340in}}%
\pgfpathlineto{\pgfqpoint{4.912669in}{1.870340in}}%
\pgfpathlineto{\pgfqpoint{4.912669in}{1.962018in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{1.962018in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{1.870340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241088in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241088in}{2.001309in}}%
\pgfpathlineto{\pgfqpoint{5.112807in}{2.001309in}}%
\pgfpathlineto{\pgfqpoint{5.112807in}{2.092987in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{2.092987in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{2.001309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241088in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241088in}{2.132278in}}%
\pgfpathlineto{\pgfqpoint{5.049450in}{2.132278in}}%
\pgfpathlineto{\pgfqpoint{5.049450in}{2.223956in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{2.223956in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{2.132278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241088in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241088in}{2.263247in}}%
\pgfpathlineto{\pgfqpoint{4.963929in}{2.263247in}}%
\pgfpathlineto{\pgfqpoint{4.963929in}{2.354925in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{2.354925in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{2.263247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241088in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241088in}{2.394216in}}%
\pgfpathlineto{\pgfqpoint{4.978976in}{2.394216in}}%
\pgfpathlineto{\pgfqpoint{4.978976in}{2.485894in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{2.485894in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{2.394216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241088in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241088in}{2.525185in}}%
\pgfpathlineto{\pgfqpoint{4.993542in}{2.525185in}}%
\pgfpathlineto{\pgfqpoint{4.993542in}{2.616863in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{2.616863in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{2.525185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241088in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241088in}{2.656154in}}%
\pgfpathlineto{\pgfqpoint{4.937676in}{2.656154in}}%
\pgfpathlineto{\pgfqpoint{4.937676in}{2.747832in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{2.747832in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{2.656154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241088in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241088in}{2.787123in}}%
\pgfpathlineto{\pgfqpoint{4.959527in}{2.787123in}}%
\pgfpathlineto{\pgfqpoint{4.959527in}{2.878801in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{2.878801in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{2.787123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241088in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241088in}{2.918092in}}%
\pgfpathlineto{\pgfqpoint{5.049082in}{2.918092in}}%
\pgfpathlineto{\pgfqpoint{5.049082in}{3.009770in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{3.009770in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{2.918092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241088in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241088in}{3.049061in}}%
\pgfpathlineto{\pgfqpoint{4.831173in}{3.049061in}}%
\pgfpathlineto{\pgfqpoint{4.831173in}{3.140740in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{3.140740in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{3.049061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241088in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241088in}{3.180030in}}%
\pgfpathlineto{\pgfqpoint{4.605090in}{3.180030in}}%
\pgfpathlineto{\pgfqpoint{4.605090in}{3.271709in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{3.271709in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{3.180030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241088in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241088in}{3.310999in}}%
\pgfpathlineto{\pgfqpoint{4.817049in}{3.310999in}}%
\pgfpathlineto{\pgfqpoint{4.817049in}{3.402678in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{3.402678in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{3.310999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.241088in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241088in}{3.441968in}}%
\pgfpathlineto{\pgfqpoint{4.904036in}{3.441968in}}%
\pgfpathlineto{\pgfqpoint{4.904036in}{3.533647in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{3.533647in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{3.441968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241088in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{4.241088in}{3.566389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553044in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{3.566389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.008158in,y=0.213581in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 62\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.965352in,y=0.344550in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 58\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.946017in,y=0.475520in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 57\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.600168in,y=0.606489in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 28\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.052559in,y=0.737458in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 66\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.031596in,y=0.868427in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 64\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.126933in,y=0.999396in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 72\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.742051in,y=1.130365in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.901230in,y=1.261334in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 53\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147117in,y=1.392303in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 74\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.990368in,y=1.523272in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.914556in,y=1.654241in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 54\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.061824in,y=1.785210in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 66\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.940446in,y=1.916179in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 56\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.140585in,y=2.047148in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 73\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.077228in,y=2.178117in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 68\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.991706in,y=2.309086in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 61\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.006754in,y=2.440055in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 62\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.021319in,y=2.571024in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 63\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.965453in,y=2.701993in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 58\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.987305in,y=2.832962in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.076859in,y=2.963931in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 68\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858951in,y=3.094900in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 49\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632867in,y=3.225869in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 31\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.844827in,y=3.356838in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 48\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.931814in,y=3.487807in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 56\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632108in, y=3.778194in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Not}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.496476in, y=3.649722in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Linked to You}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553044in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{6.865000in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{6.865000in}{3.566389in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{3.566389in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.553044in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553044in}{0.167742in}}%
\pgfpathlineto{\pgfqpoint{5.951569in}{0.167742in}}%
\pgfpathlineto{\pgfqpoint{5.951569in}{0.259421in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{0.259421in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{0.167742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.553044in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553044in}{0.298711in}}%
\pgfpathlineto{\pgfqpoint{5.915722in}{0.298711in}}%
\pgfpathlineto{\pgfqpoint{5.915722in}{0.390390in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{0.390390in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{0.298711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.553044in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553044in}{0.429680in}}%
\pgfpathlineto{\pgfqpoint{5.884460in}{0.429680in}}%
\pgfpathlineto{\pgfqpoint{5.884460in}{0.521359in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{0.521359in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{0.429680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.553044in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553044in}{0.560649in}}%
\pgfpathlineto{\pgfqpoint{6.414429in}{0.560649in}}%
\pgfpathlineto{\pgfqpoint{6.414429in}{0.652328in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{0.652328in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{0.560649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.553044in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553044in}{0.691618in}}%
\pgfpathlineto{\pgfqpoint{5.799456in}{0.691618in}}%
\pgfpathlineto{\pgfqpoint{5.799456in}{0.783297in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{0.783297in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{0.691618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.553044in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553044in}{0.822587in}}%
\pgfpathlineto{\pgfqpoint{5.765077in}{0.822587in}}%
\pgfpathlineto{\pgfqpoint{5.765077in}{0.914266in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{0.914266in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{0.822587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.553044in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553044in}{0.953557in}}%
\pgfpathlineto{\pgfqpoint{5.715523in}{0.953557in}}%
\pgfpathlineto{\pgfqpoint{5.715523in}{1.045235in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{1.045235in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{0.953557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.553044in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553044in}{1.084526in}}%
\pgfpathlineto{\pgfqpoint{6.188280in}{1.084526in}}%
\pgfpathlineto{\pgfqpoint{6.188280in}{1.176204in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{1.176204in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{1.084526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.553044in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553044in}{1.215495in}}%
\pgfpathlineto{\pgfqpoint{5.966616in}{1.215495in}}%
\pgfpathlineto{\pgfqpoint{5.966616in}{1.307173in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{1.307173in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{1.215495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.553044in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553044in}{1.346464in}}%
\pgfpathlineto{\pgfqpoint{5.755439in}{1.346464in}}%
\pgfpathlineto{\pgfqpoint{5.755439in}{1.438142in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{1.438142in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{1.346464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.553044in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553044in}{1.477433in}}%
\pgfpathlineto{\pgfqpoint{5.874039in}{1.477433in}}%
\pgfpathlineto{\pgfqpoint{5.874039in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{1.477433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.553044in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553044in}{1.608402in}}%
\pgfpathlineto{\pgfqpoint{5.860834in}{1.608402in}}%
\pgfpathlineto{\pgfqpoint{5.860834in}{1.700080in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{1.700080in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{1.608402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.553044in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553044in}{1.739371in}}%
\pgfpathlineto{\pgfqpoint{5.819530in}{1.739371in}}%
\pgfpathlineto{\pgfqpoint{5.819530in}{1.831049in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{1.831049in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{1.739371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.553044in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553044in}{1.870340in}}%
\pgfpathlineto{\pgfqpoint{5.911557in}{1.870340in}}%
\pgfpathlineto{\pgfqpoint{5.911557in}{1.962018in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{1.962018in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{1.870340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.553044in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553044in}{2.001309in}}%
\pgfpathlineto{\pgfqpoint{5.673407in}{2.001309in}}%
\pgfpathlineto{\pgfqpoint{5.673407in}{2.092987in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{2.092987in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{2.001309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.553044in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553044in}{2.132278in}}%
\pgfpathlineto{\pgfqpoint{5.774671in}{2.132278in}}%
\pgfpathlineto{\pgfqpoint{5.774671in}{2.223956in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{2.223956in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{2.132278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.553044in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553044in}{2.263247in}}%
\pgfpathlineto{\pgfqpoint{5.846196in}{2.263247in}}%
\pgfpathlineto{\pgfqpoint{5.846196in}{2.354925in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{2.354925in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{2.263247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.553044in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553044in}{2.394216in}}%
\pgfpathlineto{\pgfqpoint{5.933590in}{2.394216in}}%
\pgfpathlineto{\pgfqpoint{5.933590in}{2.485894in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{2.485894in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{2.394216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.553044in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553044in}{2.525185in}}%
\pgfpathlineto{\pgfqpoint{5.755143in}{2.525185in}}%
\pgfpathlineto{\pgfqpoint{5.755143in}{2.616863in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{2.616863in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{2.525185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.553044in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553044in}{2.656154in}}%
\pgfpathlineto{\pgfqpoint{5.856704in}{2.656154in}}%
\pgfpathlineto{\pgfqpoint{5.856704in}{2.747832in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{2.747832in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{2.656154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.553044in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553044in}{2.787123in}}%
\pgfpathlineto{\pgfqpoint{5.810583in}{2.787123in}}%
\pgfpathlineto{\pgfqpoint{5.810583in}{2.878801in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{2.878801in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{2.787123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.553044in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553044in}{2.918092in}}%
\pgfpathlineto{\pgfqpoint{5.750216in}{2.918092in}}%
\pgfpathlineto{\pgfqpoint{5.750216in}{3.009770in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{3.009770in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{2.918092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.553044in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553044in}{3.049061in}}%
\pgfpathlineto{\pgfqpoint{6.012595in}{3.049061in}}%
\pgfpathlineto{\pgfqpoint{6.012595in}{3.140740in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{3.140740in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{3.049061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.553044in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553044in}{3.180030in}}%
\pgfpathlineto{\pgfqpoint{6.304282in}{3.180030in}}%
\pgfpathlineto{\pgfqpoint{6.304282in}{3.271709in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{3.271709in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{3.180030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.553044in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553044in}{3.310999in}}%
\pgfpathlineto{\pgfqpoint{5.938333in}{3.310999in}}%
\pgfpathlineto{\pgfqpoint{5.938333in}{3.402678in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{3.402678in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{3.310999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.553044in}{0.135000in}}{\pgfqpoint{1.311956in}{3.431389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553044in}{3.441968in}}%
\pgfpathlineto{\pgfqpoint{5.965063in}{3.441968in}}%
\pgfpathlineto{\pgfqpoint{5.965063in}{3.533647in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{3.533647in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{3.441968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553044in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{5.553044in}{3.566389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.979347in,y=0.213581in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 33\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.943500in,y=0.344550in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.912237in,y=0.475520in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 28\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.442207in,y=0.606489in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 72\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.827234in,y=0.737458in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 21\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.792855in,y=0.868427in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 18\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.743301in,y=0.999396in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 14\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.216057in,y=1.130365in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 53\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.994393in,y=1.261334in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 35\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.783217in,y=1.392303in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 17\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.901817in,y=1.523272in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 27\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.888612in,y=1.654241in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 26\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.847308in,y=1.785210in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 22\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.939335in,y=1.916179in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.701185in,y=2.047148in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.802449in,y=2.178117in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 19\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.873974in,y=2.309086in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.961368in,y=2.440055in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 32\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.782921in,y=2.571024in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 17\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.884481in,y=2.701993in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838360in,y=2.832962in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 22\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.777994in,y=2.963931in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 17\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.040373in,y=3.094900in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 39\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.332060in,y=3.225869in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 63\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.966111in,y=3.356838in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 32\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.992841in,y=3.487807in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 35\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.944064in, y=3.778194in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Not}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.948462in, y=3.649722in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Collected}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/privacy_type_change_acoss_runs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.308146in}{2.996122in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.308146in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.308146in}{2.996122in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.996122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556596in}{1.332122in}}%
\pgfpathlineto{\pgfqpoint{3.191596in}{1.332122in}}%
\pgfpathlineto{\pgfqpoint{3.191596in}{2.896122in}}%
\pgfpathlineto{\pgfqpoint{0.556596in}{2.896122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867386in}{1.332122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.434919in, y=0.917056in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2021{-}09}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182305in}{1.332122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749839in, y=0.917056in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2021{-}11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497225in}{1.332122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064759in, y=0.917056in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2022{-}01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801819in}{1.332122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.369353in, y=0.917056in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2022{-}03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116739in}{1.332122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684273in, y=0.917056in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2022{-}05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431659in}{1.332122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.999192in, y=0.917056in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2022{-}07}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751741in}{1.332122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319275in, y=0.917056in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2022{-}09}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066661in}{1.332122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.634194in, y=0.917056in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2022{-}11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.874096in,y=0.840451in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Date}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556596in}{1.388872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395138in, y=1.345469in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556596in}{1.798618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.755215in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556596in}{2.208364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=2.164961in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556596in}{2.618110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=2.574707in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=2.114122in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Number of Apps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556596in}{1.332122in}}{\pgfqpoint{2.635000in}{1.564000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676369in}{1.628573in}}%
\pgfpathlineto{\pgfqpoint{0.743483in}{1.847787in}}%
\pgfpathlineto{\pgfqpoint{0.758971in}{1.505650in}}%
\pgfpathlineto{\pgfqpoint{0.779621in}{1.606037in}}%
\pgfpathlineto{\pgfqpoint{0.815759in}{1.606037in}}%
\pgfpathlineto{\pgfqpoint{0.857060in}{1.687987in}}%
\pgfpathlineto{\pgfqpoint{0.893199in}{1.583501in}}%
\pgfpathlineto{\pgfqpoint{0.924174in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{0.960313in}{1.591696in}}%
\pgfpathlineto{\pgfqpoint{1.001614in}{1.548673in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.575306in}}%
\pgfpathlineto{\pgfqpoint{1.068728in}{1.526137in}}%
\pgfpathlineto{\pgfqpoint{1.104866in}{1.536381in}}%
\pgfpathlineto{\pgfqpoint{1.141004in}{1.493357in}}%
\pgfpathlineto{\pgfqpoint{1.177143in}{1.526137in}}%
\pgfpathlineto{\pgfqpoint{1.213281in}{1.546624in}}%
\pgfpathlineto{\pgfqpoint{1.249419in}{1.509747in}}%
\pgfpathlineto{\pgfqpoint{1.347509in}{1.823203in}}%
\pgfpathlineto{\pgfqpoint{1.362997in}{1.462626in}}%
\pgfpathlineto{\pgfqpoint{1.378485in}{1.435993in}}%
\pgfpathlineto{\pgfqpoint{1.419786in}{1.470821in}}%
\pgfpathlineto{\pgfqpoint{1.455924in}{1.534332in}}%
\pgfpathlineto{\pgfqpoint{1.497225in}{1.560965in}}%
\pgfpathlineto{\pgfqpoint{1.528201in}{1.464675in}}%
\pgfpathlineto{\pgfqpoint{1.564339in}{1.511796in}}%
\pgfpathlineto{\pgfqpoint{1.600477in}{1.546624in}}%
\pgfpathlineto{\pgfqpoint{1.636616in}{1.491308in}}%
\pgfpathlineto{\pgfqpoint{1.672754in}{1.497455in}}%
\pgfpathlineto{\pgfqpoint{1.703730in}{1.472870in}}%
\pgfpathlineto{\pgfqpoint{1.734705in}{1.466724in}}%
\pgfpathlineto{\pgfqpoint{1.776006in}{1.505650in}}%
\pgfpathlineto{\pgfqpoint{1.806982in}{1.476967in}}%
\pgfpathlineto{\pgfqpoint{1.848283in}{1.530234in}}%
\pgfpathlineto{\pgfqpoint{1.910234in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.946373in}{1.497455in}}%
\pgfpathlineto{\pgfqpoint{2.008324in}{1.722815in}}%
\pgfpathlineto{\pgfqpoint{2.147715in}{1.724864in}}%
\pgfpathlineto{\pgfqpoint{2.271618in}{1.585550in}}%
\pgfpathlineto{\pgfqpoint{2.328406in}{1.579404in}}%
\pgfpathlineto{\pgfqpoint{2.395520in}{1.511796in}}%
\pgfpathlineto{\pgfqpoint{2.576212in}{1.767887in}}%
\pgfpathlineto{\pgfqpoint{2.834343in}{2.157146in}}%
\pgfpathlineto{\pgfqpoint{2.885969in}{1.563014in}}%
\pgfpathlineto{\pgfqpoint{2.927270in}{1.515893in}}%
\pgfpathlineto{\pgfqpoint{2.958246in}{1.446236in}}%
\pgfpathlineto{\pgfqpoint{2.994384in}{1.452383in}}%
\pgfpathlineto{\pgfqpoint{3.030522in}{1.462626in}}%
\pgfpathlineto{\pgfqpoint{3.071823in}{1.483114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556596in}{1.332122in}}{\pgfqpoint{2.635000in}{1.564000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676369in}{1.589648in}}%
\pgfpathlineto{\pgfqpoint{0.743483in}{1.917444in}}%
\pgfpathlineto{\pgfqpoint{0.758971in}{1.528186in}}%
\pgfpathlineto{\pgfqpoint{0.779621in}{1.571209in}}%
\pgfpathlineto{\pgfqpoint{0.815759in}{1.618330in}}%
\pgfpathlineto{\pgfqpoint{0.857060in}{1.679792in}}%
\pgfpathlineto{\pgfqpoint{0.893199in}{1.589648in}}%
\pgfpathlineto{\pgfqpoint{0.924174in}{1.601940in}}%
\pgfpathlineto{\pgfqpoint{0.960313in}{1.610135in}}%
\pgfpathlineto{\pgfqpoint{1.001614in}{1.550722in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.585550in}}%
\pgfpathlineto{\pgfqpoint{1.068728in}{1.546624in}}%
\pgfpathlineto{\pgfqpoint{1.104866in}{1.524088in}}%
\pgfpathlineto{\pgfqpoint{1.141004in}{1.530234in}}%
\pgfpathlineto{\pgfqpoint{1.177143in}{1.554819in}}%
\pgfpathlineto{\pgfqpoint{1.213281in}{1.544575in}}%
\pgfpathlineto{\pgfqpoint{1.249419in}{1.534332in}}%
\pgfpathlineto{\pgfqpoint{1.347509in}{1.917444in}}%
\pgfpathlineto{\pgfqpoint{1.362997in}{1.456480in}}%
\pgfpathlineto{\pgfqpoint{1.378485in}{1.450334in}}%
\pgfpathlineto{\pgfqpoint{1.419786in}{1.511796in}}%
\pgfpathlineto{\pgfqpoint{1.455924in}{1.567111in}}%
\pgfpathlineto{\pgfqpoint{1.497225in}{1.550722in}}%
\pgfpathlineto{\pgfqpoint{1.528201in}{1.485162in}}%
\pgfpathlineto{\pgfqpoint{1.564339in}{1.542527in}}%
\pgfpathlineto{\pgfqpoint{1.600477in}{1.563014in}}%
\pgfpathlineto{\pgfqpoint{1.636616in}{1.515893in}}%
\pgfpathlineto{\pgfqpoint{1.672754in}{1.556868in}}%
\pgfpathlineto{\pgfqpoint{1.703730in}{1.606037in}}%
\pgfpathlineto{\pgfqpoint{1.734705in}{1.495406in}}%
\pgfpathlineto{\pgfqpoint{1.776006in}{1.542527in}}%
\pgfpathlineto{\pgfqpoint{1.806982in}{1.546624in}}%
\pgfpathlineto{\pgfqpoint{1.848283in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{1.910234in}{1.649061in}}%
\pgfpathlineto{\pgfqpoint{1.946373in}{1.528186in}}%
\pgfpathlineto{\pgfqpoint{2.008324in}{1.601940in}}%
\pgfpathlineto{\pgfqpoint{2.147715in}{1.903103in}}%
\pgfpathlineto{\pgfqpoint{2.271618in}{1.675694in}}%
\pgfpathlineto{\pgfqpoint{2.328406in}{1.726912in}}%
\pgfpathlineto{\pgfqpoint{2.395520in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{2.576212in}{2.007588in}}%
\pgfpathlineto{\pgfqpoint{2.834343in}{2.472650in}}%
\pgfpathlineto{\pgfqpoint{2.885969in}{1.618330in}}%
\pgfpathlineto{\pgfqpoint{2.927270in}{1.491308in}}%
\pgfpathlineto{\pgfqpoint{2.958246in}{1.466724in}}%
\pgfpathlineto{\pgfqpoint{2.994384in}{1.485162in}}%
\pgfpathlineto{\pgfqpoint{3.030522in}{1.476967in}}%
\pgfpathlineto{\pgfqpoint{3.071823in}{1.489260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556596in}{1.332122in}}{\pgfqpoint{2.635000in}{1.564000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676369in}{1.726912in}}%
\pgfpathlineto{\pgfqpoint{0.743483in}{2.015783in}}%
\pgfpathlineto{\pgfqpoint{0.758971in}{1.567111in}}%
\pgfpathlineto{\pgfqpoint{0.779621in}{1.661353in}}%
\pgfpathlineto{\pgfqpoint{0.815759in}{1.692084in}}%
\pgfpathlineto{\pgfqpoint{0.857060in}{1.747400in}}%
\pgfpathlineto{\pgfqpoint{0.893199in}{1.673645in}}%
\pgfpathlineto{\pgfqpoint{0.924174in}{1.685938in}}%
\pgfpathlineto{\pgfqpoint{0.960313in}{1.696181in}}%
\pgfpathlineto{\pgfqpoint{1.001614in}{1.620378in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.640866in}}%
\pgfpathlineto{\pgfqpoint{1.068728in}{1.612184in}}%
\pgfpathlineto{\pgfqpoint{1.104866in}{1.638817in}}%
\pgfpathlineto{\pgfqpoint{1.141004in}{1.593745in}}%
\pgfpathlineto{\pgfqpoint{1.177143in}{1.601940in}}%
\pgfpathlineto{\pgfqpoint{1.213281in}{1.601940in}}%
\pgfpathlineto{\pgfqpoint{1.249419in}{1.593745in}}%
\pgfpathlineto{\pgfqpoint{1.347509in}{2.064953in}}%
\pgfpathlineto{\pgfqpoint{1.362997in}{1.468772in}}%
\pgfpathlineto{\pgfqpoint{1.378485in}{1.481065in}}%
\pgfpathlineto{\pgfqpoint{1.419786in}{1.536381in}}%
\pgfpathlineto{\pgfqpoint{1.455924in}{1.634720in}}%
\pgfpathlineto{\pgfqpoint{1.497225in}{1.667499in}}%
\pgfpathlineto{\pgfqpoint{1.528201in}{1.511796in}}%
\pgfpathlineto{\pgfqpoint{1.564339in}{1.601940in}}%
\pgfpathlineto{\pgfqpoint{1.600477in}{1.560965in}}%
\pgfpathlineto{\pgfqpoint{1.636616in}{1.536381in}}%
\pgfpathlineto{\pgfqpoint{1.672754in}{1.581453in}}%
\pgfpathlineto{\pgfqpoint{1.703730in}{1.581453in}}%
\pgfpathlineto{\pgfqpoint{1.734705in}{1.522039in}}%
\pgfpathlineto{\pgfqpoint{1.776006in}{1.554819in}}%
\pgfpathlineto{\pgfqpoint{1.806982in}{1.565063in}}%
\pgfpathlineto{\pgfqpoint{1.848283in}{1.591696in}}%
\pgfpathlineto{\pgfqpoint{1.910234in}{1.671597in}}%
\pgfpathlineto{\pgfqpoint{1.946373in}{1.560965in}}%
\pgfpathlineto{\pgfqpoint{2.008324in}{1.782228in}}%
\pgfpathlineto{\pgfqpoint{2.147715in}{2.038319in}}%
\pgfpathlineto{\pgfqpoint{2.271618in}{1.741253in}}%
\pgfpathlineto{\pgfqpoint{2.328406in}{1.864177in}}%
\pgfpathlineto{\pgfqpoint{2.395520in}{1.587599in}}%
\pgfpathlineto{\pgfqpoint{2.576212in}{2.241143in}}%
\pgfpathlineto{\pgfqpoint{2.834343in}{2.825031in}}%
\pgfpathlineto{\pgfqpoint{2.885969in}{1.653158in}}%
\pgfpathlineto{\pgfqpoint{2.927270in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{2.958246in}{1.503601in}}%
\pgfpathlineto{\pgfqpoint{2.994384in}{1.513845in}}%
\pgfpathlineto{\pgfqpoint{3.030522in}{1.530234in}}%
\pgfpathlineto{\pgfqpoint{3.071823in}{1.540478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556596in}{1.332122in}}{\pgfqpoint{2.635000in}{1.564000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676369in}{1.575306in}}%
\pgfpathlineto{\pgfqpoint{0.743483in}{1.663402in}}%
\pgfpathlineto{\pgfqpoint{0.758971in}{1.431895in}}%
\pgfpathlineto{\pgfqpoint{0.779621in}{1.466724in}}%
\pgfpathlineto{\pgfqpoint{0.815759in}{1.476967in}}%
\pgfpathlineto{\pgfqpoint{0.857060in}{1.483114in}}%
\pgfpathlineto{\pgfqpoint{0.893199in}{1.483114in}}%
\pgfpathlineto{\pgfqpoint{0.924174in}{1.479016in}}%
\pgfpathlineto{\pgfqpoint{0.960313in}{1.499503in}}%
\pgfpathlineto{\pgfqpoint{1.001614in}{1.460578in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.499503in}}%
\pgfpathlineto{\pgfqpoint{1.068728in}{1.462626in}}%
\pgfpathlineto{\pgfqpoint{1.104866in}{1.481065in}}%
\pgfpathlineto{\pgfqpoint{1.141004in}{1.468772in}}%
\pgfpathlineto{\pgfqpoint{1.177143in}{1.468772in}}%
\pgfpathlineto{\pgfqpoint{1.213281in}{1.456480in}}%
\pgfpathlineto{\pgfqpoint{1.249419in}{1.481065in}}%
\pgfpathlineto{\pgfqpoint{1.347509in}{1.581453in}}%
\pgfpathlineto{\pgfqpoint{1.362997in}{1.413457in}}%
\pgfpathlineto{\pgfqpoint{1.378485in}{1.429847in}}%
\pgfpathlineto{\pgfqpoint{1.419786in}{1.431895in}}%
\pgfpathlineto{\pgfqpoint{1.455924in}{1.448285in}}%
\pgfpathlineto{\pgfqpoint{1.497225in}{1.442139in}}%
\pgfpathlineto{\pgfqpoint{1.528201in}{1.419603in}}%
\pgfpathlineto{\pgfqpoint{1.564339in}{1.444188in}}%
\pgfpathlineto{\pgfqpoint{1.600477in}{1.427798in}}%
\pgfpathlineto{\pgfqpoint{1.636616in}{1.438042in}}%
\pgfpathlineto{\pgfqpoint{1.672754in}{1.438042in}}%
\pgfpathlineto{\pgfqpoint{1.703730in}{1.425749in}}%
\pgfpathlineto{\pgfqpoint{1.734705in}{1.440090in}}%
\pgfpathlineto{\pgfqpoint{1.776006in}{1.444188in}}%
\pgfpathlineto{\pgfqpoint{1.806982in}{1.433944in}}%
\pgfpathlineto{\pgfqpoint{1.848283in}{1.431895in}}%
\pgfpathlineto{\pgfqpoint{1.910234in}{1.466724in}}%
\pgfpathlineto{\pgfqpoint{1.946373in}{1.440090in}}%
\pgfpathlineto{\pgfqpoint{2.008324in}{1.460578in}}%
\pgfpathlineto{\pgfqpoint{2.147715in}{1.544575in}}%
\pgfpathlineto{\pgfqpoint{2.271618in}{1.472870in}}%
\pgfpathlineto{\pgfqpoint{2.328406in}{1.458529in}}%
\pgfpathlineto{\pgfqpoint{2.395520in}{1.427798in}}%
\pgfpathlineto{\pgfqpoint{2.576212in}{1.526137in}}%
\pgfpathlineto{\pgfqpoint{2.834343in}{1.573258in}}%
\pgfpathlineto{\pgfqpoint{2.885969in}{1.446236in}}%
\pgfpathlineto{\pgfqpoint{2.927270in}{1.413457in}}%
\pgfpathlineto{\pgfqpoint{2.958246in}{1.403213in}}%
\pgfpathlineto{\pgfqpoint{2.994384in}{1.456480in}}%
\pgfpathlineto{\pgfqpoint{3.030522in}{1.423700in}}%
\pgfpathlineto{\pgfqpoint{3.071823in}{1.409359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556596in}{1.332122in}}%
\pgfpathlineto{\pgfqpoint{0.556596in}{2.896122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191596in}{1.332122in}}%
\pgfpathlineto{\pgfqpoint{3.191596in}{2.896122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556596in}{1.332122in}}%
\pgfpathlineto{\pgfqpoint{3.191596in}{1.332122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556596in}{2.896122in}}%
\pgfpathlineto{\pgfqpoint{3.191596in}{2.896122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141276in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.183146in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.208146in}{0.100000in}}{\pgfqpoint{3.208146in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{3.208146in}{0.697222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.208146in}{0.722222in}}{\pgfqpoint{3.183146in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.141276in}{0.722222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.116276in}{0.722222in}}{\pgfqpoint{0.116276in}{0.697222in}}%
\pgfpathlineto{\pgfqpoint{0.116276in}{0.125000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.116276in}{0.100000in}}{\pgfqpoint{0.141276in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166276in}{0.628472in}}%
\pgfpathlineto{\pgfqpoint{0.416276in}{0.628472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516276in,y=0.584722in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Not Collected\(\displaystyle \rightarrow\) Data Used to Track You}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166276in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.416276in}{0.491667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516276in,y=0.447917in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Not Collected\(\displaystyle \rightarrow\) Data Linked to You}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166276in}{0.354861in}}%
\pgfpathlineto{\pgfqpoint{0.416276in}{0.354861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516276in,y=0.311111in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Not Collected\(\displaystyle \rightarrow\) Data Not Linked to You}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166276in}{0.218056in}}%
\pgfpathlineto{\pgfqpoint{0.416276in}{0.218056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.516276in,y=0.174306in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Other 3 Privacy Types\(\displaystyle \rightarrow\) Data Not Collected}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/privacy_type_per_run.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.156474in}{2.219346in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.156474in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.156474in}{2.219346in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.219346in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897257in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{6.167257in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{6.167257in}{2.119346in}}%
\pgfpathlineto{\pgfqpoint{0.897257in}{2.119346in}}%
\pgfpathlineto{\pgfqpoint{0.897257in}{0.487346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403545in}{0.487346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403545in,y=0.390123in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Sep}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105445in}{0.487346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.105445in,y=0.390123in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Nov}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807345in}{0.487346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.807345in,y=0.390123in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2022}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486231in}{0.487346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.486231in,y=0.390123in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Mar}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188131in}{0.487346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.188131in,y=0.390123in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont May}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890030in}{0.487346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.890030in,y=0.390123in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Jul}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.603436in}{0.487346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.603436in,y=0.390123in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Sep}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.532257in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Date}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897257in}{0.487346in}}{\pgfqpoint{5.270000in}{1.632000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897257in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{6.167257in}{0.487346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897257in}{0.487346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.735799in, y=0.443943in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897257in}{0.487346in}}{\pgfqpoint{5.270000in}{1.632000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897257in}{0.968934in}}%
\pgfpathlineto{\pgfqpoint{6.167257in}{0.968934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897257in}{0.968934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378934in, y=0.925531in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 500,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897257in}{0.487346in}}{\pgfqpoint{5.270000in}{1.632000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897257in}{1.450522in}}%
\pgfpathlineto{\pgfqpoint{6.167257in}{1.450522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897257in}{1.450522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.407119in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1,000,000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897257in}{0.487346in}}{\pgfqpoint{5.270000in}{1.632000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897257in}{1.932110in}}%
\pgfpathlineto{\pgfqpoint{6.167257in}{1.932110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897257in}{1.932110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.888708in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1,500,000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.303346in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of Apps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897257in}{0.487346in}}{\pgfqpoint{5.270000in}{1.632000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.894118,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.894118,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.897257in}{0.487346in}}{\pgfqpoint{6.167257in}{1.556903in}}{%
\pgfpathmoveto{\pgfqpoint{0.897257in}{1.133201in}}%
\pgfpathlineto{\pgfqpoint{0.897257in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{0.977803in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{1.058349in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{1.138895in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{1.219441in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{1.299986in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{1.380532in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{1.461078in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{1.541624in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{1.622170in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{1.702716in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{1.783262in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{1.863807in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{1.944353in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{2.024899in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{2.105445in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{2.185991in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{2.266537in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{2.347083in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{2.427628in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{2.508174in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{2.588720in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{2.669266in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{2.749812in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{2.830358in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{2.910904in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{2.991449in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{3.071995in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{3.152541in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{3.233087in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{3.313633in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{3.394179in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{3.474724in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{3.555270in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{3.635816in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{3.716362in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{3.831428in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{4.119091in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{4.383742in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{4.567847in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{4.682912in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{5.062628in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{5.695489in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{5.845074in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{5.925620in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{6.006166in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{6.086711in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{6.167257in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{6.167257in}{1.556903in}}%
\pgfpathlineto{\pgfqpoint{6.167257in}{1.556903in}}%
\pgfpathlineto{\pgfqpoint{6.086711in}{1.552359in}}%
\pgfpathlineto{\pgfqpoint{6.006166in}{1.547037in}}%
\pgfpathlineto{\pgfqpoint{5.925620in}{1.542143in}}%
\pgfpathlineto{\pgfqpoint{5.845074in}{1.538140in}}%
\pgfpathlineto{\pgfqpoint{5.695489in}{1.527262in}}%
\pgfpathlineto{\pgfqpoint{5.062628in}{1.490464in}}%
\pgfpathlineto{\pgfqpoint{4.682912in}{1.407486in}}%
\pgfpathlineto{\pgfqpoint{4.567847in}{1.417793in}}%
\pgfpathlineto{\pgfqpoint{4.383742in}{1.431251in}}%
\pgfpathlineto{\pgfqpoint{4.119091in}{1.408326in}}%
\pgfpathlineto{\pgfqpoint{3.831428in}{1.410143in}}%
\pgfpathlineto{\pgfqpoint{3.716362in}{1.405178in}}%
\pgfpathlineto{\pgfqpoint{3.635816in}{1.397807in}}%
\pgfpathlineto{\pgfqpoint{3.555270in}{1.389959in}}%
\pgfpathlineto{\pgfqpoint{3.474724in}{1.388595in}}%
\pgfpathlineto{\pgfqpoint{3.394179in}{1.380543in}}%
\pgfpathlineto{\pgfqpoint{3.313633in}{1.375124in}}%
\pgfpathlineto{\pgfqpoint{3.233087in}{1.370168in}}%
\pgfpathlineto{\pgfqpoint{3.152541in}{1.362925in}}%
\pgfpathlineto{\pgfqpoint{3.071995in}{1.355443in}}%
\pgfpathlineto{\pgfqpoint{2.991449in}{1.347420in}}%
\pgfpathlineto{\pgfqpoint{2.910904in}{1.341668in}}%
\pgfpathlineto{\pgfqpoint{2.830358in}{1.337277in}}%
\pgfpathlineto{\pgfqpoint{2.749812in}{1.331328in}}%
\pgfpathlineto{\pgfqpoint{2.669266in}{1.308173in}}%
\pgfpathlineto{\pgfqpoint{2.588720in}{1.307757in}}%
\pgfpathlineto{\pgfqpoint{2.508174in}{1.301158in}}%
\pgfpathlineto{\pgfqpoint{2.427628in}{1.291795in}}%
\pgfpathlineto{\pgfqpoint{2.347083in}{1.284638in}}%
\pgfpathlineto{\pgfqpoint{2.266537in}{1.252552in}}%
\pgfpathlineto{\pgfqpoint{2.185991in}{1.252480in}}%
\pgfpathlineto{\pgfqpoint{2.105445in}{1.254274in}}%
\pgfpathlineto{\pgfqpoint{2.024899in}{1.253476in}}%
\pgfpathlineto{\pgfqpoint{1.944353in}{1.245555in}}%
\pgfpathlineto{\pgfqpoint{1.863807in}{1.237969in}}%
\pgfpathlineto{\pgfqpoint{1.783262in}{1.228841in}}%
\pgfpathlineto{\pgfqpoint{1.702716in}{1.225087in}}%
\pgfpathlineto{\pgfqpoint{1.622170in}{1.216725in}}%
\pgfpathlineto{\pgfqpoint{1.541624in}{1.208769in}}%
\pgfpathlineto{\pgfqpoint{1.461078in}{1.200239in}}%
\pgfpathlineto{\pgfqpoint{1.380532in}{1.173591in}}%
\pgfpathlineto{\pgfqpoint{1.299986in}{1.172590in}}%
\pgfpathlineto{\pgfqpoint{1.219441in}{1.171173in}}%
\pgfpathlineto{\pgfqpoint{1.138895in}{1.160915in}}%
\pgfpathlineto{\pgfqpoint{1.058349in}{1.152832in}}%
\pgfpathlineto{\pgfqpoint{0.977803in}{1.143048in}}%
\pgfpathlineto{\pgfqpoint{0.897257in}{1.133201in}}%
\pgfpathlineto{\pgfqpoint{0.897257in}{1.133201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897257in}{0.487346in}}{\pgfqpoint{5.270000in}{1.632000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.843137,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.843137,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.897257in}{1.133201in}}{\pgfqpoint{6.167257in}{2.041631in}}{%
\pgfpathmoveto{\pgfqpoint{0.897257in}{2.022891in}}%
\pgfpathlineto{\pgfqpoint{0.897257in}{1.133201in}}%
\pgfpathlineto{\pgfqpoint{0.977803in}{1.143048in}}%
\pgfpathlineto{\pgfqpoint{1.058349in}{1.152832in}}%
\pgfpathlineto{\pgfqpoint{1.138895in}{1.160915in}}%
\pgfpathlineto{\pgfqpoint{1.219441in}{1.171173in}}%
\pgfpathlineto{\pgfqpoint{1.299986in}{1.172590in}}%
\pgfpathlineto{\pgfqpoint{1.380532in}{1.173591in}}%
\pgfpathlineto{\pgfqpoint{1.461078in}{1.200239in}}%
\pgfpathlineto{\pgfqpoint{1.541624in}{1.208769in}}%
\pgfpathlineto{\pgfqpoint{1.622170in}{1.216725in}}%
\pgfpathlineto{\pgfqpoint{1.702716in}{1.225087in}}%
\pgfpathlineto{\pgfqpoint{1.783262in}{1.228841in}}%
\pgfpathlineto{\pgfqpoint{1.863807in}{1.237969in}}%
\pgfpathlineto{\pgfqpoint{1.944353in}{1.245555in}}%
\pgfpathlineto{\pgfqpoint{2.024899in}{1.253476in}}%
\pgfpathlineto{\pgfqpoint{2.105445in}{1.254274in}}%
\pgfpathlineto{\pgfqpoint{2.185991in}{1.252480in}}%
\pgfpathlineto{\pgfqpoint{2.266537in}{1.252552in}}%
\pgfpathlineto{\pgfqpoint{2.347083in}{1.284638in}}%
\pgfpathlineto{\pgfqpoint{2.427628in}{1.291795in}}%
\pgfpathlineto{\pgfqpoint{2.508174in}{1.301158in}}%
\pgfpathlineto{\pgfqpoint{2.588720in}{1.307757in}}%
\pgfpathlineto{\pgfqpoint{2.669266in}{1.308173in}}%
\pgfpathlineto{\pgfqpoint{2.749812in}{1.331328in}}%
\pgfpathlineto{\pgfqpoint{2.830358in}{1.337277in}}%
\pgfpathlineto{\pgfqpoint{2.910904in}{1.341668in}}%
\pgfpathlineto{\pgfqpoint{2.991449in}{1.347420in}}%
\pgfpathlineto{\pgfqpoint{3.071995in}{1.355443in}}%
\pgfpathlineto{\pgfqpoint{3.152541in}{1.362925in}}%
\pgfpathlineto{\pgfqpoint{3.233087in}{1.370168in}}%
\pgfpathlineto{\pgfqpoint{3.313633in}{1.375124in}}%
\pgfpathlineto{\pgfqpoint{3.394179in}{1.380543in}}%
\pgfpathlineto{\pgfqpoint{3.474724in}{1.388595in}}%
\pgfpathlineto{\pgfqpoint{3.555270in}{1.389959in}}%
\pgfpathlineto{\pgfqpoint{3.635816in}{1.397807in}}%
\pgfpathlineto{\pgfqpoint{3.716362in}{1.405178in}}%
\pgfpathlineto{\pgfqpoint{3.831428in}{1.410143in}}%
\pgfpathlineto{\pgfqpoint{4.119091in}{1.408326in}}%
\pgfpathlineto{\pgfqpoint{4.383742in}{1.431251in}}%
\pgfpathlineto{\pgfqpoint{4.567847in}{1.417793in}}%
\pgfpathlineto{\pgfqpoint{4.682912in}{1.407486in}}%
\pgfpathlineto{\pgfqpoint{5.062628in}{1.490464in}}%
\pgfpathlineto{\pgfqpoint{5.695489in}{1.527262in}}%
\pgfpathlineto{\pgfqpoint{5.845074in}{1.538140in}}%
\pgfpathlineto{\pgfqpoint{5.925620in}{1.542143in}}%
\pgfpathlineto{\pgfqpoint{6.006166in}{1.547037in}}%
\pgfpathlineto{\pgfqpoint{6.086711in}{1.552359in}}%
\pgfpathlineto{\pgfqpoint{6.167257in}{1.556903in}}%
\pgfpathlineto{\pgfqpoint{6.167257in}{2.012220in}}%
\pgfpathlineto{\pgfqpoint{6.167257in}{2.012220in}}%
\pgfpathlineto{\pgfqpoint{6.086711in}{2.013311in}}%
\pgfpathlineto{\pgfqpoint{6.006166in}{2.010265in}}%
\pgfpathlineto{\pgfqpoint{5.925620in}{2.007614in}}%
\pgfpathlineto{\pgfqpoint{5.845074in}{2.005970in}}%
\pgfpathlineto{\pgfqpoint{5.695489in}{2.002874in}}%
\pgfpathlineto{\pgfqpoint{5.062628in}{1.998624in}}%
\pgfpathlineto{\pgfqpoint{4.682912in}{1.941318in}}%
\pgfpathlineto{\pgfqpoint{4.567847in}{1.955912in}}%
\pgfpathlineto{\pgfqpoint{4.383742in}{1.973928in}}%
\pgfpathlineto{\pgfqpoint{4.119091in}{1.961442in}}%
\pgfpathlineto{\pgfqpoint{3.831428in}{2.002658in}}%
\pgfpathlineto{\pgfqpoint{3.716362in}{2.004185in}}%
\pgfpathlineto{\pgfqpoint{3.635816in}{2.020883in}}%
\pgfpathlineto{\pgfqpoint{3.555270in}{2.024881in}}%
\pgfpathlineto{\pgfqpoint{3.474724in}{2.027478in}}%
\pgfpathlineto{\pgfqpoint{3.394179in}{2.023081in}}%
\pgfpathlineto{\pgfqpoint{3.313633in}{2.040802in}}%
\pgfpathlineto{\pgfqpoint{3.233087in}{2.039152in}}%
\pgfpathlineto{\pgfqpoint{3.152541in}{2.034894in}}%
\pgfpathlineto{\pgfqpoint{3.071995in}{2.029967in}}%
\pgfpathlineto{\pgfqpoint{2.991449in}{2.041631in}}%
\pgfpathlineto{\pgfqpoint{2.910904in}{2.039833in}}%
\pgfpathlineto{\pgfqpoint{2.830358in}{2.040014in}}%
\pgfpathlineto{\pgfqpoint{2.749812in}{2.037260in}}%
\pgfpathlineto{\pgfqpoint{2.669266in}{2.022282in}}%
\pgfpathlineto{\pgfqpoint{2.588720in}{2.040235in}}%
\pgfpathlineto{\pgfqpoint{2.508174in}{2.027822in}}%
\pgfpathlineto{\pgfqpoint{2.427628in}{2.018436in}}%
\pgfpathlineto{\pgfqpoint{2.347083in}{2.012285in}}%
\pgfpathlineto{\pgfqpoint{2.266537in}{2.001254in}}%
\pgfpathlineto{\pgfqpoint{2.185991in}{2.007987in}}%
\pgfpathlineto{\pgfqpoint{2.105445in}{2.018045in}}%
\pgfpathlineto{\pgfqpoint{2.024899in}{2.023814in}}%
\pgfpathlineto{\pgfqpoint{1.944353in}{2.025839in}}%
\pgfpathlineto{\pgfqpoint{1.863807in}{2.030236in}}%
\pgfpathlineto{\pgfqpoint{1.783262in}{2.025362in}}%
\pgfpathlineto{\pgfqpoint{1.702716in}{2.034034in}}%
\pgfpathlineto{\pgfqpoint{1.622170in}{2.039755in}}%
\pgfpathlineto{\pgfqpoint{1.541624in}{2.038765in}}%
\pgfpathlineto{\pgfqpoint{1.461078in}{2.035901in}}%
\pgfpathlineto{\pgfqpoint{1.380532in}{2.011193in}}%
\pgfpathlineto{\pgfqpoint{1.299986in}{2.018469in}}%
\pgfpathlineto{\pgfqpoint{1.219441in}{2.027514in}}%
\pgfpathlineto{\pgfqpoint{1.138895in}{2.026137in}}%
\pgfpathlineto{\pgfqpoint{1.058349in}{2.020465in}}%
\pgfpathlineto{\pgfqpoint{0.977803in}{2.025906in}}%
\pgfpathlineto{\pgfqpoint{0.897257in}{2.022891in}}%
\pgfpathlineto{\pgfqpoint{0.897257in}{2.022891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897257in}{0.487346in}}{\pgfqpoint{5.270000in}{1.632000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.894118,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897257in}{1.133201in}}%
\pgfpathlineto{\pgfqpoint{0.977803in}{1.143048in}}%
\pgfpathlineto{\pgfqpoint{1.058349in}{1.152832in}}%
\pgfpathlineto{\pgfqpoint{1.138895in}{1.160915in}}%
\pgfpathlineto{\pgfqpoint{1.219441in}{1.171173in}}%
\pgfpathlineto{\pgfqpoint{1.299986in}{1.172590in}}%
\pgfpathlineto{\pgfqpoint{1.380532in}{1.173591in}}%
\pgfpathlineto{\pgfqpoint{1.461078in}{1.200239in}}%
\pgfpathlineto{\pgfqpoint{1.541624in}{1.208769in}}%
\pgfpathlineto{\pgfqpoint{1.622170in}{1.216725in}}%
\pgfpathlineto{\pgfqpoint{1.702716in}{1.225087in}}%
\pgfpathlineto{\pgfqpoint{1.783262in}{1.228841in}}%
\pgfpathlineto{\pgfqpoint{1.863807in}{1.237969in}}%
\pgfpathlineto{\pgfqpoint{1.944353in}{1.245555in}}%
\pgfpathlineto{\pgfqpoint{2.024899in}{1.253476in}}%
\pgfpathlineto{\pgfqpoint{2.105445in}{1.254274in}}%
\pgfpathlineto{\pgfqpoint{2.185991in}{1.252480in}}%
\pgfpathlineto{\pgfqpoint{2.266537in}{1.252552in}}%
\pgfpathlineto{\pgfqpoint{2.347083in}{1.284638in}}%
\pgfpathlineto{\pgfqpoint{2.427628in}{1.291795in}}%
\pgfpathlineto{\pgfqpoint{2.508174in}{1.301158in}}%
\pgfpathlineto{\pgfqpoint{2.588720in}{1.307757in}}%
\pgfpathlineto{\pgfqpoint{2.669266in}{1.308173in}}%
\pgfpathlineto{\pgfqpoint{2.749812in}{1.331328in}}%
\pgfpathlineto{\pgfqpoint{2.830358in}{1.337277in}}%
\pgfpathlineto{\pgfqpoint{2.910904in}{1.341668in}}%
\pgfpathlineto{\pgfqpoint{2.991449in}{1.347420in}}%
\pgfpathlineto{\pgfqpoint{3.071995in}{1.355443in}}%
\pgfpathlineto{\pgfqpoint{3.152541in}{1.362925in}}%
\pgfpathlineto{\pgfqpoint{3.233087in}{1.370168in}}%
\pgfpathlineto{\pgfqpoint{3.313633in}{1.375124in}}%
\pgfpathlineto{\pgfqpoint{3.394179in}{1.380543in}}%
\pgfpathlineto{\pgfqpoint{3.474724in}{1.388595in}}%
\pgfpathlineto{\pgfqpoint{3.555270in}{1.389959in}}%
\pgfpathlineto{\pgfqpoint{3.635816in}{1.397807in}}%
\pgfpathlineto{\pgfqpoint{3.716362in}{1.405178in}}%
\pgfpathlineto{\pgfqpoint{3.831428in}{1.410143in}}%
\pgfpathlineto{\pgfqpoint{4.119091in}{1.408326in}}%
\pgfpathlineto{\pgfqpoint{4.383742in}{1.431251in}}%
\pgfpathlineto{\pgfqpoint{4.567847in}{1.417793in}}%
\pgfpathlineto{\pgfqpoint{4.682912in}{1.407486in}}%
\pgfpathlineto{\pgfqpoint{5.062628in}{1.490464in}}%
\pgfpathlineto{\pgfqpoint{5.695489in}{1.527262in}}%
\pgfpathlineto{\pgfqpoint{5.845074in}{1.538140in}}%
\pgfpathlineto{\pgfqpoint{5.925620in}{1.542143in}}%
\pgfpathlineto{\pgfqpoint{6.006166in}{1.547037in}}%
\pgfpathlineto{\pgfqpoint{6.086711in}{1.552359in}}%
\pgfpathlineto{\pgfqpoint{6.167257in}{1.556903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897257in}{0.487346in}}{\pgfqpoint{5.270000in}{1.632000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.843137,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897257in}{2.022891in}}%
\pgfpathlineto{\pgfqpoint{0.977803in}{2.025906in}}%
\pgfpathlineto{\pgfqpoint{1.058349in}{2.020465in}}%
\pgfpathlineto{\pgfqpoint{1.138895in}{2.026137in}}%
\pgfpathlineto{\pgfqpoint{1.219441in}{2.027514in}}%
\pgfpathlineto{\pgfqpoint{1.299986in}{2.018469in}}%
\pgfpathlineto{\pgfqpoint{1.380532in}{2.011193in}}%
\pgfpathlineto{\pgfqpoint{1.461078in}{2.035901in}}%
\pgfpathlineto{\pgfqpoint{1.541624in}{2.038765in}}%
\pgfpathlineto{\pgfqpoint{1.622170in}{2.039755in}}%
\pgfpathlineto{\pgfqpoint{1.702716in}{2.034034in}}%
\pgfpathlineto{\pgfqpoint{1.783262in}{2.025362in}}%
\pgfpathlineto{\pgfqpoint{1.863807in}{2.030236in}}%
\pgfpathlineto{\pgfqpoint{1.944353in}{2.025839in}}%
\pgfpathlineto{\pgfqpoint{2.024899in}{2.023814in}}%
\pgfpathlineto{\pgfqpoint{2.105445in}{2.018045in}}%
\pgfpathlineto{\pgfqpoint{2.185991in}{2.007987in}}%
\pgfpathlineto{\pgfqpoint{2.266537in}{2.001254in}}%
\pgfpathlineto{\pgfqpoint{2.347083in}{2.012285in}}%
\pgfpathlineto{\pgfqpoint{2.427628in}{2.018436in}}%
\pgfpathlineto{\pgfqpoint{2.508174in}{2.027822in}}%
\pgfpathlineto{\pgfqpoint{2.588720in}{2.040235in}}%
\pgfpathlineto{\pgfqpoint{2.669266in}{2.022282in}}%
\pgfpathlineto{\pgfqpoint{2.749812in}{2.037260in}}%
\pgfpathlineto{\pgfqpoint{2.830358in}{2.040014in}}%
\pgfpathlineto{\pgfqpoint{2.910904in}{2.039833in}}%
\pgfpathlineto{\pgfqpoint{2.991449in}{2.041631in}}%
\pgfpathlineto{\pgfqpoint{3.071995in}{2.029967in}}%
\pgfpathlineto{\pgfqpoint{3.152541in}{2.034894in}}%
\pgfpathlineto{\pgfqpoint{3.233087in}{2.039152in}}%
\pgfpathlineto{\pgfqpoint{3.313633in}{2.040802in}}%
\pgfpathlineto{\pgfqpoint{3.394179in}{2.023081in}}%
\pgfpathlineto{\pgfqpoint{3.474724in}{2.027478in}}%
\pgfpathlineto{\pgfqpoint{3.555270in}{2.024881in}}%
\pgfpathlineto{\pgfqpoint{3.635816in}{2.020883in}}%
\pgfpathlineto{\pgfqpoint{3.716362in}{2.004185in}}%
\pgfpathlineto{\pgfqpoint{3.831428in}{2.002658in}}%
\pgfpathlineto{\pgfqpoint{4.119091in}{1.961442in}}%
\pgfpathlineto{\pgfqpoint{4.383742in}{1.973928in}}%
\pgfpathlineto{\pgfqpoint{4.567847in}{1.955912in}}%
\pgfpathlineto{\pgfqpoint{4.682912in}{1.941318in}}%
\pgfpathlineto{\pgfqpoint{5.062628in}{1.998624in}}%
\pgfpathlineto{\pgfqpoint{5.695489in}{2.002874in}}%
\pgfpathlineto{\pgfqpoint{5.845074in}{2.005970in}}%
\pgfpathlineto{\pgfqpoint{5.925620in}{2.007614in}}%
\pgfpathlineto{\pgfqpoint{6.006166in}{2.010265in}}%
\pgfpathlineto{\pgfqpoint{6.086711in}{2.013311in}}%
\pgfpathlineto{\pgfqpoint{6.167257in}{2.012220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897257in}{0.487346in}}{\pgfqpoint{5.270000in}{1.632000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.843137,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897257in}{2.022891in}}%
\pgfpathlineto{\pgfqpoint{0.977803in}{2.025906in}}%
\pgfpathlineto{\pgfqpoint{1.058349in}{2.020465in}}%
\pgfpathlineto{\pgfqpoint{1.138895in}{2.026137in}}%
\pgfpathlineto{\pgfqpoint{1.219441in}{2.027514in}}%
\pgfpathlineto{\pgfqpoint{1.299986in}{2.018469in}}%
\pgfpathlineto{\pgfqpoint{1.380532in}{2.011193in}}%
\pgfpathlineto{\pgfqpoint{1.461078in}{2.035901in}}%
\pgfpathlineto{\pgfqpoint{1.541624in}{2.038765in}}%
\pgfpathlineto{\pgfqpoint{1.622170in}{2.039755in}}%
\pgfpathlineto{\pgfqpoint{1.702716in}{2.034034in}}%
\pgfpathlineto{\pgfqpoint{1.783262in}{2.025362in}}%
\pgfpathlineto{\pgfqpoint{1.863807in}{2.030236in}}%
\pgfpathlineto{\pgfqpoint{1.944353in}{2.025839in}}%
\pgfpathlineto{\pgfqpoint{2.024899in}{2.023814in}}%
\pgfpathlineto{\pgfqpoint{2.105445in}{2.018045in}}%
\pgfpathlineto{\pgfqpoint{2.185991in}{2.007987in}}%
\pgfpathlineto{\pgfqpoint{2.266537in}{2.001254in}}%
\pgfpathlineto{\pgfqpoint{2.347083in}{2.012285in}}%
\pgfpathlineto{\pgfqpoint{2.427628in}{2.018436in}}%
\pgfpathlineto{\pgfqpoint{2.508174in}{2.027822in}}%
\pgfpathlineto{\pgfqpoint{2.588720in}{2.040235in}}%
\pgfpathlineto{\pgfqpoint{2.669266in}{2.022282in}}%
\pgfpathlineto{\pgfqpoint{2.749812in}{2.037260in}}%
\pgfpathlineto{\pgfqpoint{2.830358in}{2.040014in}}%
\pgfpathlineto{\pgfqpoint{2.910904in}{2.039833in}}%
\pgfpathlineto{\pgfqpoint{2.991449in}{2.041631in}}%
\pgfpathlineto{\pgfqpoint{3.071995in}{2.029967in}}%
\pgfpathlineto{\pgfqpoint{3.152541in}{2.034894in}}%
\pgfpathlineto{\pgfqpoint{3.233087in}{2.039152in}}%
\pgfpathlineto{\pgfqpoint{3.313633in}{2.040802in}}%
\pgfpathlineto{\pgfqpoint{3.394179in}{2.023081in}}%
\pgfpathlineto{\pgfqpoint{3.474724in}{2.027478in}}%
\pgfpathlineto{\pgfqpoint{3.555270in}{2.024881in}}%
\pgfpathlineto{\pgfqpoint{3.635816in}{2.020883in}}%
\pgfpathlineto{\pgfqpoint{3.716362in}{2.004185in}}%
\pgfpathlineto{\pgfqpoint{3.831428in}{2.002658in}}%
\pgfpathlineto{\pgfqpoint{4.119091in}{1.961442in}}%
\pgfpathlineto{\pgfqpoint{4.383742in}{1.973928in}}%
\pgfpathlineto{\pgfqpoint{4.567847in}{1.955912in}}%
\pgfpathlineto{\pgfqpoint{4.682912in}{1.941318in}}%
\pgfpathlineto{\pgfqpoint{5.062628in}{1.998624in}}%
\pgfpathlineto{\pgfqpoint{5.695489in}{2.002874in}}%
\pgfpathlineto{\pgfqpoint{5.845074in}{2.005970in}}%
\pgfpathlineto{\pgfqpoint{5.925620in}{2.007614in}}%
\pgfpathlineto{\pgfqpoint{6.006166in}{2.010265in}}%
\pgfpathlineto{\pgfqpoint{6.086711in}{2.013311in}}%
\pgfpathlineto{\pgfqpoint{6.167257in}{2.012220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897257in}{0.487346in}}{\pgfqpoint{5.270000in}{1.632000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.843137,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.843137,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897257in}{2.022891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977803in}{2.025906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058349in}{2.020465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138895in}{2.026137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219441in}{2.027514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299986in}{2.018469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380532in}{2.011193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461078in}{2.035901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541624in}{2.038765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622170in}{2.039755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702716in}{2.034034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783262in}{2.025362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863807in}{2.030236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944353in}{2.025839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024899in}{2.023814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105445in}{2.018045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185991in}{2.007987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266537in}{2.001254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347083in}{2.012285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427628in}{2.018436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508174in}{2.027822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588720in}{2.040235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669266in}{2.022282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749812in}{2.037260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830358in}{2.040014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910904in}{2.039833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991449in}{2.041631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071995in}{2.029967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152541in}{2.034894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233087in}{2.039152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313633in}{2.040802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394179in}{2.023081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474724in}{2.027478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555270in}{2.024881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635816in}{2.020883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716362in}{2.004185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831428in}{2.002658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119091in}{1.961442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383742in}{1.973928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.567847in}{1.955912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682912in}{1.941318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.062628in}{1.998624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695489in}{2.002874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.845074in}{2.005970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.925620in}{2.007614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.006166in}{2.010265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.086711in}{2.013311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.167257in}{2.012220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897257in}{0.487346in}}{\pgfqpoint{5.270000in}{1.632000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.894118,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897257in}{1.133201in}}%
\pgfpathlineto{\pgfqpoint{0.977803in}{1.143048in}}%
\pgfpathlineto{\pgfqpoint{1.058349in}{1.152832in}}%
\pgfpathlineto{\pgfqpoint{1.138895in}{1.160915in}}%
\pgfpathlineto{\pgfqpoint{1.219441in}{1.171173in}}%
\pgfpathlineto{\pgfqpoint{1.299986in}{1.172590in}}%
\pgfpathlineto{\pgfqpoint{1.380532in}{1.173591in}}%
\pgfpathlineto{\pgfqpoint{1.461078in}{1.200239in}}%
\pgfpathlineto{\pgfqpoint{1.541624in}{1.208769in}}%
\pgfpathlineto{\pgfqpoint{1.622170in}{1.216725in}}%
\pgfpathlineto{\pgfqpoint{1.702716in}{1.225087in}}%
\pgfpathlineto{\pgfqpoint{1.783262in}{1.228841in}}%
\pgfpathlineto{\pgfqpoint{1.863807in}{1.237969in}}%
\pgfpathlineto{\pgfqpoint{1.944353in}{1.245555in}}%
\pgfpathlineto{\pgfqpoint{2.024899in}{1.253476in}}%
\pgfpathlineto{\pgfqpoint{2.105445in}{1.254274in}}%
\pgfpathlineto{\pgfqpoint{2.185991in}{1.252480in}}%
\pgfpathlineto{\pgfqpoint{2.266537in}{1.252552in}}%
\pgfpathlineto{\pgfqpoint{2.347083in}{1.284638in}}%
\pgfpathlineto{\pgfqpoint{2.427628in}{1.291795in}}%
\pgfpathlineto{\pgfqpoint{2.508174in}{1.301158in}}%
\pgfpathlineto{\pgfqpoint{2.588720in}{1.307757in}}%
\pgfpathlineto{\pgfqpoint{2.669266in}{1.308173in}}%
\pgfpathlineto{\pgfqpoint{2.749812in}{1.331328in}}%
\pgfpathlineto{\pgfqpoint{2.830358in}{1.337277in}}%
\pgfpathlineto{\pgfqpoint{2.910904in}{1.341668in}}%
\pgfpathlineto{\pgfqpoint{2.991449in}{1.347420in}}%
\pgfpathlineto{\pgfqpoint{3.071995in}{1.355443in}}%
\pgfpathlineto{\pgfqpoint{3.152541in}{1.362925in}}%
\pgfpathlineto{\pgfqpoint{3.233087in}{1.370168in}}%
\pgfpathlineto{\pgfqpoint{3.313633in}{1.375124in}}%
\pgfpathlineto{\pgfqpoint{3.394179in}{1.380543in}}%
\pgfpathlineto{\pgfqpoint{3.474724in}{1.388595in}}%
\pgfpathlineto{\pgfqpoint{3.555270in}{1.389959in}}%
\pgfpathlineto{\pgfqpoint{3.635816in}{1.397807in}}%
\pgfpathlineto{\pgfqpoint{3.716362in}{1.405178in}}%
\pgfpathlineto{\pgfqpoint{3.831428in}{1.410143in}}%
\pgfpathlineto{\pgfqpoint{4.119091in}{1.408326in}}%
\pgfpathlineto{\pgfqpoint{4.383742in}{1.431251in}}%
\pgfpathlineto{\pgfqpoint{4.567847in}{1.417793in}}%
\pgfpathlineto{\pgfqpoint{4.682912in}{1.407486in}}%
\pgfpathlineto{\pgfqpoint{5.062628in}{1.490464in}}%
\pgfpathlineto{\pgfqpoint{5.695489in}{1.527262in}}%
\pgfpathlineto{\pgfqpoint{5.845074in}{1.538140in}}%
\pgfpathlineto{\pgfqpoint{5.925620in}{1.542143in}}%
\pgfpathlineto{\pgfqpoint{6.006166in}{1.547037in}}%
\pgfpathlineto{\pgfqpoint{6.086711in}{1.552359in}}%
\pgfpathlineto{\pgfqpoint{6.167257in}{1.556903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897257in}{0.487346in}}{\pgfqpoint{5.270000in}{1.632000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.729412,0.894118,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.894118,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897257in}{1.133201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977803in}{1.143048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058349in}{1.152832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138895in}{1.160915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219441in}{1.171173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299986in}{1.172590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380532in}{1.173591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461078in}{1.200239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541624in}{1.208769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622170in}{1.216725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702716in}{1.225087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783262in}{1.228841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863807in}{1.237969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944353in}{1.245555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024899in}{1.253476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105445in}{1.254274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185991in}{1.252480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266537in}{1.252552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347083in}{1.284638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427628in}{1.291795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508174in}{1.301158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588720in}{1.307757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669266in}{1.308173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749812in}{1.331328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830358in}{1.337277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910904in}{1.341668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991449in}{1.347420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071995in}{1.355443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152541in}{1.362925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233087in}{1.370168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313633in}{1.375124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394179in}{1.380543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474724in}{1.388595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555270in}{1.389959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635816in}{1.397807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716362in}{1.405178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831428in}{1.410143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119091in}{1.408326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383742in}{1.431251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.567847in}{1.417793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682912in}{1.407486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.062628in}{1.490464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695489in}{1.527262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.845074in}{1.538140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.925620in}{1.542143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.006166in}{1.547037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.086711in}{1.552359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.167257in}{1.556903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897257in}{0.487346in}}{\pgfqpoint{5.270000in}{1.632000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897257in}{0.600518in}}%
\pgfpathlineto{\pgfqpoint{0.977803in}{0.601803in}}%
\pgfpathlineto{\pgfqpoint{1.058349in}{0.603151in}}%
\pgfpathlineto{\pgfqpoint{1.138895in}{0.604457in}}%
\pgfpathlineto{\pgfqpoint{1.219441in}{0.605885in}}%
\pgfpathlineto{\pgfqpoint{1.299986in}{0.605975in}}%
\pgfpathlineto{\pgfqpoint{1.380532in}{0.606198in}}%
\pgfpathlineto{\pgfqpoint{1.461078in}{0.610314in}}%
\pgfpathlineto{\pgfqpoint{1.541624in}{0.611746in}}%
\pgfpathlineto{\pgfqpoint{1.622170in}{0.613094in}}%
\pgfpathlineto{\pgfqpoint{1.702716in}{0.614295in}}%
\pgfpathlineto{\pgfqpoint{1.783262in}{0.614684in}}%
\pgfpathlineto{\pgfqpoint{1.863807in}{0.616340in}}%
\pgfpathlineto{\pgfqpoint{1.944353in}{0.617179in}}%
\pgfpathlineto{\pgfqpoint{2.024899in}{0.618275in}}%
\pgfpathlineto{\pgfqpoint{2.105445in}{0.618470in}}%
\pgfpathlineto{\pgfqpoint{2.185991in}{0.618511in}}%
\pgfpathlineto{\pgfqpoint{2.266537in}{0.618685in}}%
\pgfpathlineto{\pgfqpoint{2.347083in}{0.623908in}}%
\pgfpathlineto{\pgfqpoint{2.427628in}{0.625079in}}%
\pgfpathlineto{\pgfqpoint{2.508174in}{0.626837in}}%
\pgfpathlineto{\pgfqpoint{2.588720in}{0.628054in}}%
\pgfpathlineto{\pgfqpoint{2.669266in}{0.628338in}}%
\pgfpathlineto{\pgfqpoint{2.749812in}{0.632385in}}%
\pgfpathlineto{\pgfqpoint{2.830358in}{0.633586in}}%
\pgfpathlineto{\pgfqpoint{2.910904in}{0.634889in}}%
\pgfpathlineto{\pgfqpoint{2.991449in}{0.636131in}}%
\pgfpathlineto{\pgfqpoint{3.071995in}{0.637345in}}%
\pgfpathlineto{\pgfqpoint{3.152541in}{0.638707in}}%
\pgfpathlineto{\pgfqpoint{3.233087in}{0.639995in}}%
\pgfpathlineto{\pgfqpoint{3.313633in}{0.641012in}}%
\pgfpathlineto{\pgfqpoint{3.394179in}{0.641786in}}%
\pgfpathlineto{\pgfqpoint{3.474724in}{0.643252in}}%
\pgfpathlineto{\pgfqpoint{3.555270in}{0.643361in}}%
\pgfpathlineto{\pgfqpoint{3.635816in}{0.644935in}}%
\pgfpathlineto{\pgfqpoint{3.716362in}{0.646421in}}%
\pgfpathlineto{\pgfqpoint{3.831428in}{0.647772in}}%
\pgfpathlineto{\pgfqpoint{4.119091in}{0.648035in}}%
\pgfpathlineto{\pgfqpoint{4.383742in}{0.653437in}}%
\pgfpathlineto{\pgfqpoint{4.567847in}{0.651862in}}%
\pgfpathlineto{\pgfqpoint{4.682912in}{0.650206in}}%
\pgfpathlineto{\pgfqpoint{5.062628in}{0.666433in}}%
\pgfpathlineto{\pgfqpoint{5.695489in}{0.675285in}}%
\pgfpathlineto{\pgfqpoint{5.845074in}{0.677388in}}%
\pgfpathlineto{\pgfqpoint{5.925620in}{0.678324in}}%
\pgfpathlineto{\pgfqpoint{6.006166in}{0.679467in}}%
\pgfpathlineto{\pgfqpoint{6.086711in}{0.680539in}}%
\pgfpathlineto{\pgfqpoint{6.167257in}{0.681464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897257in}{0.487346in}}{\pgfqpoint{5.270000in}{1.632000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897257in}{0.600518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977803in}{0.601803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058349in}{0.603151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138895in}{0.604457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219441in}{0.605885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299986in}{0.605975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380532in}{0.606198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461078in}{0.610314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541624in}{0.611746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622170in}{0.613094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702716in}{0.614295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783262in}{0.614684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863807in}{0.616340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944353in}{0.617179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024899in}{0.618275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105445in}{0.618470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185991in}{0.618511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266537in}{0.618685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347083in}{0.623908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427628in}{0.625079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508174in}{0.626837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588720in}{0.628054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669266in}{0.628338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749812in}{0.632385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830358in}{0.633586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910904in}{0.634889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991449in}{0.636131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071995in}{0.637345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152541in}{0.638707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233087in}{0.639995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313633in}{0.641012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394179in}{0.641786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474724in}{0.643252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555270in}{0.643361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635816in}{0.644935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716362in}{0.646421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831428in}{0.647772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119091in}{0.648035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383742in}{0.653437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.567847in}{0.651862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682912in}{0.650206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.062628in}{0.666433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695489in}{0.675285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.845074in}{0.677388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.925620in}{0.678324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.006166in}{0.679467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.086711in}{0.680539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.167257in}{0.681464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897257in}{0.487346in}}{\pgfqpoint{5.270000in}{1.632000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897257in}{0.732704in}}%
\pgfpathlineto{\pgfqpoint{0.977803in}{0.736502in}}%
\pgfpathlineto{\pgfqpoint{1.058349in}{0.740301in}}%
\pgfpathlineto{\pgfqpoint{1.138895in}{0.743194in}}%
\pgfpathlineto{\pgfqpoint{1.219441in}{0.747717in}}%
\pgfpathlineto{\pgfqpoint{1.299986in}{0.748454in}}%
\pgfpathlineto{\pgfqpoint{1.380532in}{0.748917in}}%
\pgfpathlineto{\pgfqpoint{1.461078in}{0.757996in}}%
\pgfpathlineto{\pgfqpoint{1.541624in}{0.761089in}}%
\pgfpathlineto{\pgfqpoint{1.622170in}{0.763907in}}%
\pgfpathlineto{\pgfqpoint{1.702716in}{0.766872in}}%
\pgfpathlineto{\pgfqpoint{1.783262in}{0.767695in}}%
\pgfpathlineto{\pgfqpoint{1.863807in}{0.770957in}}%
\pgfpathlineto{\pgfqpoint{1.944353in}{0.773656in}}%
\pgfpathlineto{\pgfqpoint{2.024899in}{0.776493in}}%
\pgfpathlineto{\pgfqpoint{2.105445in}{0.776969in}}%
\pgfpathlineto{\pgfqpoint{2.185991in}{0.776432in}}%
\pgfpathlineto{\pgfqpoint{2.266537in}{0.776505in}}%
\pgfpathlineto{\pgfqpoint{2.347083in}{0.787653in}}%
\pgfpathlineto{\pgfqpoint{2.427628in}{0.790458in}}%
\pgfpathlineto{\pgfqpoint{2.508174in}{0.793884in}}%
\pgfpathlineto{\pgfqpoint{2.588720in}{0.796230in}}%
\pgfpathlineto{\pgfqpoint{2.669266in}{0.796664in}}%
\pgfpathlineto{\pgfqpoint{2.749812in}{0.805139in}}%
\pgfpathlineto{\pgfqpoint{2.830358in}{0.807003in}}%
\pgfpathlineto{\pgfqpoint{2.910904in}{0.808757in}}%
\pgfpathlineto{\pgfqpoint{2.991449in}{0.810836in}}%
\pgfpathlineto{\pgfqpoint{3.071995in}{0.813629in}}%
\pgfpathlineto{\pgfqpoint{3.152541in}{0.816374in}}%
\pgfpathlineto{\pgfqpoint{3.233087in}{0.819169in}}%
\pgfpathlineto{\pgfqpoint{3.313633in}{0.821186in}}%
\pgfpathlineto{\pgfqpoint{3.394179in}{0.823346in}}%
\pgfpathlineto{\pgfqpoint{3.474724in}{0.826258in}}%
\pgfpathlineto{\pgfqpoint{3.555270in}{0.826785in}}%
\pgfpathlineto{\pgfqpoint{3.635816in}{0.829963in}}%
\pgfpathlineto{\pgfqpoint{3.716362in}{0.832765in}}%
\pgfpathlineto{\pgfqpoint{3.831428in}{0.834986in}}%
\pgfpathlineto{\pgfqpoint{4.119091in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{4.383742in}{0.843754in}}%
\pgfpathlineto{\pgfqpoint{4.567847in}{0.838932in}}%
\pgfpathlineto{\pgfqpoint{4.682912in}{0.835316in}}%
\pgfpathlineto{\pgfqpoint{5.062628in}{0.867701in}}%
\pgfpathlineto{\pgfqpoint{5.695489in}{0.882955in}}%
\pgfpathlineto{\pgfqpoint{5.845074in}{0.887192in}}%
\pgfpathlineto{\pgfqpoint{5.925620in}{0.888344in}}%
\pgfpathlineto{\pgfqpoint{6.006166in}{0.890568in}}%
\pgfpathlineto{\pgfqpoint{6.086711in}{0.893024in}}%
\pgfpathlineto{\pgfqpoint{6.167257in}{0.894800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897257in}{0.487346in}}{\pgfqpoint{5.270000in}{1.632000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897257in}{0.732704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977803in}{0.736502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058349in}{0.740301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138895in}{0.743194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219441in}{0.747717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299986in}{0.748454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380532in}{0.748917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461078in}{0.757996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541624in}{0.761089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622170in}{0.763907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702716in}{0.766872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783262in}{0.767695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863807in}{0.770957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944353in}{0.773656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024899in}{0.776493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105445in}{0.776969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185991in}{0.776432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266537in}{0.776505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347083in}{0.787653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427628in}{0.790458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508174in}{0.793884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588720in}{0.796230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669266in}{0.796664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749812in}{0.805139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830358in}{0.807003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910904in}{0.808757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991449in}{0.810836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071995in}{0.813629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152541in}{0.816374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233087in}{0.819169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313633in}{0.821186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394179in}{0.823346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474724in}{0.826258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555270in}{0.826785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635816in}{0.829963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716362in}{0.832765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831428in}{0.834986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119091in}{0.834690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383742in}{0.843754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.567847in}{0.838932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682912in}{0.835316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.062628in}{0.867701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695489in}{0.882955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.845074in}{0.887192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.925620in}{0.888344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.006166in}{0.890568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.086711in}{0.893024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.167257in}{0.894800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897257in}{0.487346in}}{\pgfqpoint{5.270000in}{1.632000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897257in}{0.753105in}}%
\pgfpathlineto{\pgfqpoint{0.977803in}{0.757334in}}%
\pgfpathlineto{\pgfqpoint{1.058349in}{0.761232in}}%
\pgfpathlineto{\pgfqpoint{1.138895in}{0.764766in}}%
\pgfpathlineto{\pgfqpoint{1.219441in}{0.768820in}}%
\pgfpathlineto{\pgfqpoint{1.299986in}{0.769204in}}%
\pgfpathlineto{\pgfqpoint{1.380532in}{0.769344in}}%
\pgfpathlineto{\pgfqpoint{1.461078in}{0.781715in}}%
\pgfpathlineto{\pgfqpoint{1.541624in}{0.785312in}}%
\pgfpathlineto{\pgfqpoint{1.622170in}{0.788902in}}%
\pgfpathlineto{\pgfqpoint{1.702716in}{0.792685in}}%
\pgfpathlineto{\pgfqpoint{1.783262in}{0.794946in}}%
\pgfpathlineto{\pgfqpoint{1.863807in}{0.799044in}}%
\pgfpathlineto{\pgfqpoint{1.944353in}{0.802561in}}%
\pgfpathlineto{\pgfqpoint{2.024899in}{0.806248in}}%
\pgfpathlineto{\pgfqpoint{2.105445in}{0.806398in}}%
\pgfpathlineto{\pgfqpoint{2.185991in}{0.805566in}}%
\pgfpathlineto{\pgfqpoint{2.266537in}{0.805391in}}%
\pgfpathlineto{\pgfqpoint{2.347083in}{0.820684in}}%
\pgfpathlineto{\pgfqpoint{2.427628in}{0.823788in}}%
\pgfpathlineto{\pgfqpoint{2.508174in}{0.828003in}}%
\pgfpathlineto{\pgfqpoint{2.588720in}{0.830969in}}%
\pgfpathlineto{\pgfqpoint{2.669266in}{0.831013in}}%
\pgfpathlineto{\pgfqpoint{2.749812in}{0.841141in}}%
\pgfpathlineto{\pgfqpoint{2.830358in}{0.843909in}}%
\pgfpathlineto{\pgfqpoint{2.910904in}{0.845720in}}%
\pgfpathlineto{\pgfqpoint{2.991449in}{0.848272in}}%
\pgfpathlineto{\pgfqpoint{3.071995in}{0.852041in}}%
\pgfpathlineto{\pgfqpoint{3.152541in}{0.855473in}}%
\pgfpathlineto{\pgfqpoint{3.233087in}{0.858554in}}%
\pgfpathlineto{\pgfqpoint{3.313633in}{0.860504in}}%
\pgfpathlineto{\pgfqpoint{3.394179in}{0.862877in}}%
\pgfpathlineto{\pgfqpoint{3.474724in}{0.866650in}}%
\pgfpathlineto{\pgfqpoint{3.555270in}{0.867393in}}%
\pgfpathlineto{\pgfqpoint{3.635816in}{0.870626in}}%
\pgfpathlineto{\pgfqpoint{3.716362in}{0.873823in}}%
\pgfpathlineto{\pgfqpoint{3.831428in}{0.875508in}}%
\pgfpathlineto{\pgfqpoint{4.119091in}{0.874075in}}%
\pgfpathlineto{\pgfqpoint{4.383742in}{0.883574in}}%
\pgfpathlineto{\pgfqpoint{4.567847in}{0.877728in}}%
\pgfpathlineto{\pgfqpoint{4.682912in}{0.873211in}}%
\pgfpathlineto{\pgfqpoint{5.062628in}{0.907615in}}%
\pgfpathlineto{\pgfqpoint{5.695489in}{0.921863in}}%
\pgfpathlineto{\pgfqpoint{5.845074in}{0.926515in}}%
\pgfpathlineto{\pgfqpoint{5.925620in}{0.928499in}}%
\pgfpathlineto{\pgfqpoint{6.006166in}{0.930271in}}%
\pgfpathlineto{\pgfqpoint{6.086711in}{0.932131in}}%
\pgfpathlineto{\pgfqpoint{6.167257in}{0.933990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897257in}{0.487346in}}{\pgfqpoint{5.270000in}{1.632000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897257in}{0.753105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977803in}{0.757334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058349in}{0.761232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138895in}{0.764766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219441in}{0.768820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299986in}{0.769204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380532in}{0.769344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461078in}{0.781715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541624in}{0.785312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622170in}{0.788902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702716in}{0.792685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783262in}{0.794946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863807in}{0.799044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944353in}{0.802561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024899in}{0.806248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105445in}{0.806398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185991in}{0.805566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266537in}{0.805391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347083in}{0.820684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427628in}{0.823788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508174in}{0.828003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588720in}{0.830969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669266in}{0.831013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749812in}{0.841141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830358in}{0.843909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910904in}{0.845720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991449in}{0.848272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071995in}{0.852041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152541in}{0.855473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233087in}{0.858554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313633in}{0.860504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394179in}{0.862877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474724in}{0.866650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555270in}{0.867393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635816in}{0.870626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716362in}{0.873823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831428in}{0.875508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119091in}{0.874075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383742in}{0.883574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.567847in}{0.877728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682912in}{0.873211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.062628in}{0.907615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695489in}{0.921863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.845074in}{0.926515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.925620in}{0.928499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.006166in}{0.930271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.086711in}{0.932131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.167257in}{0.933990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897257in}{0.487346in}}{\pgfqpoint{5.270000in}{1.632000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897257in}{0.764609in}}%
\pgfpathlineto{\pgfqpoint{0.977803in}{0.768562in}}%
\pgfpathlineto{\pgfqpoint{1.058349in}{0.772822in}}%
\pgfpathlineto{\pgfqpoint{1.138895in}{0.776107in}}%
\pgfpathlineto{\pgfqpoint{1.219441in}{0.780604in}}%
\pgfpathlineto{\pgfqpoint{1.299986in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{1.380532in}{0.782127in}}%
\pgfpathlineto{\pgfqpoint{1.461078in}{0.792203in}}%
\pgfpathlineto{\pgfqpoint{1.541624in}{0.795786in}}%
\pgfpathlineto{\pgfqpoint{1.622170in}{0.798969in}}%
\pgfpathlineto{\pgfqpoint{1.702716in}{0.802185in}}%
\pgfpathlineto{\pgfqpoint{1.783262in}{0.803231in}}%
\pgfpathlineto{\pgfqpoint{1.863807in}{0.806989in}}%
\pgfpathlineto{\pgfqpoint{1.944353in}{0.809856in}}%
\pgfpathlineto{\pgfqpoint{2.024899in}{0.813106in}}%
\pgfpathlineto{\pgfqpoint{2.105445in}{0.813632in}}%
\pgfpathlineto{\pgfqpoint{2.185991in}{0.812869in}}%
\pgfpathlineto{\pgfqpoint{2.266537in}{0.813104in}}%
\pgfpathlineto{\pgfqpoint{2.347083in}{0.824529in}}%
\pgfpathlineto{\pgfqpoint{2.427628in}{0.827298in}}%
\pgfpathlineto{\pgfqpoint{2.508174in}{0.830865in}}%
\pgfpathlineto{\pgfqpoint{2.588720in}{0.833747in}}%
\pgfpathlineto{\pgfqpoint{2.669266in}{0.833844in}}%
\pgfpathlineto{\pgfqpoint{2.749812in}{0.843213in}}%
\pgfpathlineto{\pgfqpoint{2.830358in}{0.845427in}}%
\pgfpathlineto{\pgfqpoint{2.910904in}{0.847295in}}%
\pgfpathlineto{\pgfqpoint{2.991449in}{0.849407in}}%
\pgfpathlineto{\pgfqpoint{3.071995in}{0.852553in}}%
\pgfpathlineto{\pgfqpoint{3.152541in}{0.855345in}}%
\pgfpathlineto{\pgfqpoint{3.233087in}{0.858185in}}%
\pgfpathlineto{\pgfqpoint{3.313633in}{0.860169in}}%
\pgfpathlineto{\pgfqpoint{3.394179in}{0.862108in}}%
\pgfpathlineto{\pgfqpoint{3.474724in}{0.864996in}}%
\pgfpathlineto{\pgfqpoint{3.555270in}{0.865350in}}%
\pgfpathlineto{\pgfqpoint{3.635816in}{0.868556in}}%
\pgfpathlineto{\pgfqpoint{3.716362in}{0.871530in}}%
\pgfpathlineto{\pgfqpoint{3.831428in}{0.873705in}}%
\pgfpathlineto{\pgfqpoint{4.119091in}{0.873837in}}%
\pgfpathlineto{\pgfqpoint{4.383742in}{0.883019in}}%
\pgfpathlineto{\pgfqpoint{4.567847in}{0.877245in}}%
\pgfpathlineto{\pgfqpoint{4.682912in}{0.873087in}}%
\pgfpathlineto{\pgfqpoint{5.062628in}{0.907749in}}%
\pgfpathlineto{\pgfqpoint{5.695489in}{0.923527in}}%
\pgfpathlineto{\pgfqpoint{5.845074in}{0.927982in}}%
\pgfpathlineto{\pgfqpoint{5.925620in}{0.929352in}}%
\pgfpathlineto{\pgfqpoint{6.006166in}{0.931727in}}%
\pgfpathlineto{\pgfqpoint{6.086711in}{0.934091in}}%
\pgfpathlineto{\pgfqpoint{6.167257in}{0.936241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.897257in}{0.487346in}}{\pgfqpoint{5.270000in}{1.632000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897257in}{0.764609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977803in}{0.768562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058349in}{0.772822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138895in}{0.776107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219441in}{0.780604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299986in}{0.781424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380532in}{0.782127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461078in}{0.792203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541624in}{0.795786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622170in}{0.798969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702716in}{0.802185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783262in}{0.803231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863807in}{0.806989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944353in}{0.809856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024899in}{0.813106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105445in}{0.813632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185991in}{0.812869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266537in}{0.813104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347083in}{0.824529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427628in}{0.827298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508174in}{0.830865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588720in}{0.833747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669266in}{0.833844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749812in}{0.843213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830358in}{0.845427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910904in}{0.847295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991449in}{0.849407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071995in}{0.852553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152541in}{0.855345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233087in}{0.858185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313633in}{0.860169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394179in}{0.862108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474724in}{0.864996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555270in}{0.865350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635816in}{0.868556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716362in}{0.871530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831428in}{0.873705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119091in}{0.873837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383742in}{0.883019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.567847in}{0.877245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682912in}{0.873087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.062628in}{0.907749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695489in}{0.923527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.845074in}{0.927982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.925620in}{0.929352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.006166in}{0.931727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.086711in}{0.934091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.167257in}{0.936241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897257in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{0.897257in}{2.119346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897257in}{0.487346in}}%
\pgfpathlineto{\pgfqpoint{6.167257in}{0.487346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.254757in}{0.348512in}}%
\pgfpathlineto{\pgfqpoint{8.031474in}{0.348512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.056474in}{0.348512in}}{\pgfqpoint{8.056474in}{0.373512in}}%
\pgfpathlineto{\pgfqpoint{8.056474in}{2.031846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.056474in}{2.056846in}}{\pgfqpoint{8.031474in}{2.056846in}}%
\pgfpathlineto{\pgfqpoint{6.254757in}{2.056846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.229757in}{2.056846in}}{\pgfqpoint{6.229757in}{2.031846in}}%
\pgfpathlineto{\pgfqpoint{6.229757in}{0.373512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.229757in}{0.348512in}}{\pgfqpoint{6.254757in}{0.348512in}}%
\pgfpathlineto{\pgfqpoint{6.254757in}{0.348512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.843137,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.279757in}{1.963096in}}%
\pgfpathlineto{\pgfqpoint{6.404757in}{1.963096in}}%
\pgfpathlineto{\pgfqpoint{6.529757in}{1.963096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.843137,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.843137,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.404757in}{1.963096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.629757in,y=1.919346in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Total Apps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.894118,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.279757in}{1.663790in}}%
\pgfpathlineto{\pgfqpoint{6.404757in}{1.663790in}}%
\pgfpathlineto{\pgfqpoint{6.529757in}{1.663790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.729412,0.894118,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729412,0.894118,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.404757in}{1.663790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.629757in,y=1.620040in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Compliant Apps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.279757in}{1.364484in}}%
\pgfpathlineto{\pgfqpoint{6.404757in}{1.364484in}}%
\pgfpathlineto{\pgfqpoint{6.529757in}{1.364484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.404757in}{1.364484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.629757in,y=1.320734in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Not Collected}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.279757in}{1.065179in}}%
\pgfpathlineto{\pgfqpoint{6.404757in}{1.065179in}}%
\pgfpathlineto{\pgfqpoint{6.529757in}{1.065179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.404757in}{1.065179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.629757in,y=1.021429in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Not Linked to You}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.279757in}{0.765873in}}%
\pgfpathlineto{\pgfqpoint{6.404757in}{0.765873in}}%
\pgfpathlineto{\pgfqpoint{6.529757in}{0.765873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.404757in}{0.765873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.629757in,y=0.722123in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Linked to You}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.279757in}{0.466568in}}%
\pgfpathlineto{\pgfqpoint{6.404757in}{0.466568in}}%
\pgfpathlineto{\pgfqpoint{6.529757in}{0.466568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.404757in}{0.466568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.629757in,y=0.422818in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Used to Track You}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/privacy_type_shifts.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.600000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.943921in}{0.150000in}}{\pgfqpoint{1.712158in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055260in}{0.272727in}}%
\pgfpathlineto{\pgfqpoint{1.133653in}{0.274267in}}%
\pgfpathlineto{\pgfqpoint{1.212047in}{0.280648in}}%
\pgfpathlineto{\pgfqpoint{1.290441in}{0.291301in}}%
\pgfpathlineto{\pgfqpoint{1.368834in}{0.305657in}}%
\pgfpathlineto{\pgfqpoint{1.447228in}{0.323145in}}%
\pgfpathlineto{\pgfqpoint{1.525622in}{0.343197in}}%
\pgfpathlineto{\pgfqpoint{1.604016in}{0.365242in}}%
\pgfpathlineto{\pgfqpoint{1.682409in}{0.388711in}}%
\pgfpathlineto{\pgfqpoint{1.760803in}{0.413035in}}%
\pgfpathlineto{\pgfqpoint{1.839197in}{0.437643in}}%
\pgfpathlineto{\pgfqpoint{1.917591in}{0.461966in}}%
\pgfpathlineto{\pgfqpoint{1.995984in}{0.485435in}}%
\pgfpathlineto{\pgfqpoint{2.074378in}{0.507481in}}%
\pgfpathlineto{\pgfqpoint{2.152772in}{0.527532in}}%
\pgfpathlineto{\pgfqpoint{2.231166in}{0.545020in}}%
\pgfpathlineto{\pgfqpoint{2.309559in}{0.559376in}}%
\pgfpathlineto{\pgfqpoint{2.387953in}{0.570029in}}%
\pgfpathlineto{\pgfqpoint{2.466347in}{0.576411in}}%
\pgfpathlineto{\pgfqpoint{2.544740in}{0.577950in}}%
\pgfpathlineto{\pgfqpoint{2.544740in}{1.014649in}}%
\pgfpathlineto{\pgfqpoint{2.466347in}{1.013109in}}%
\pgfpathlineto{\pgfqpoint{2.387953in}{1.006728in}}%
\pgfpathlineto{\pgfqpoint{2.309559in}{0.996075in}}%
\pgfpathlineto{\pgfqpoint{2.231166in}{0.981719in}}%
\pgfpathlineto{\pgfqpoint{2.152772in}{0.964231in}}%
\pgfpathlineto{\pgfqpoint{2.074378in}{0.944179in}}%
\pgfpathlineto{\pgfqpoint{1.995984in}{0.922134in}}%
\pgfpathlineto{\pgfqpoint{1.917591in}{0.898665in}}%
\pgfpathlineto{\pgfqpoint{1.839197in}{0.874341in}}%
\pgfpathlineto{\pgfqpoint{1.760803in}{0.849733in}}%
\pgfpathlineto{\pgfqpoint{1.682409in}{0.825410in}}%
\pgfpathlineto{\pgfqpoint{1.604016in}{0.801940in}}%
\pgfpathlineto{\pgfqpoint{1.525622in}{0.779895in}}%
\pgfpathlineto{\pgfqpoint{1.447228in}{0.759844in}}%
\pgfpathlineto{\pgfqpoint{1.368834in}{0.742355in}}%
\pgfpathlineto{\pgfqpoint{1.290441in}{0.728000in}}%
\pgfpathlineto{\pgfqpoint{1.212047in}{0.717347in}}%
\pgfpathlineto{\pgfqpoint{1.133653in}{0.710965in}}%
\pgfpathlineto{\pgfqpoint{1.055260in}{0.709426in}}%
\pgfpathlineto{\pgfqpoint{1.055260in}{0.272727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.943921in}{0.150000in}}{\pgfqpoint{1.712158in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055260in}{0.709426in}}%
\pgfpathlineto{\pgfqpoint{1.133653in}{0.713463in}}%
\pgfpathlineto{\pgfqpoint{1.212047in}{0.730194in}}%
\pgfpathlineto{\pgfqpoint{1.290441in}{0.758125in}}%
\pgfpathlineto{\pgfqpoint{1.368834in}{0.795764in}}%
\pgfpathlineto{\pgfqpoint{1.447228in}{0.841617in}}%
\pgfpathlineto{\pgfqpoint{1.525622in}{0.894190in}}%
\pgfpathlineto{\pgfqpoint{1.604016in}{0.951990in}}%
\pgfpathlineto{\pgfqpoint{1.682409in}{1.013523in}}%
\pgfpathlineto{\pgfqpoint{1.760803in}{1.077297in}}%
\pgfpathlineto{\pgfqpoint{1.839197in}{1.141818in}}%
\pgfpathlineto{\pgfqpoint{1.917591in}{1.205591in}}%
\pgfpathlineto{\pgfqpoint{1.995984in}{1.267125in}}%
\pgfpathlineto{\pgfqpoint{2.074378in}{1.324925in}}%
\pgfpathlineto{\pgfqpoint{2.152772in}{1.377498in}}%
\pgfpathlineto{\pgfqpoint{2.231166in}{1.423351in}}%
\pgfpathlineto{\pgfqpoint{2.309559in}{1.460989in}}%
\pgfpathlineto{\pgfqpoint{2.387953in}{1.488921in}}%
\pgfpathlineto{\pgfqpoint{2.466347in}{1.505652in}}%
\pgfpathlineto{\pgfqpoint{2.544740in}{1.509689in}}%
\pgfpathlineto{\pgfqpoint{2.544740in}{1.841409in}}%
\pgfpathlineto{\pgfqpoint{2.466347in}{1.837372in}}%
\pgfpathlineto{\pgfqpoint{2.387953in}{1.820641in}}%
\pgfpathlineto{\pgfqpoint{2.309559in}{1.792709in}}%
\pgfpathlineto{\pgfqpoint{2.231166in}{1.755070in}}%
\pgfpathlineto{\pgfqpoint{2.152772in}{1.709218in}}%
\pgfpathlineto{\pgfqpoint{2.074378in}{1.656645in}}%
\pgfpathlineto{\pgfqpoint{1.995984in}{1.598845in}}%
\pgfpathlineto{\pgfqpoint{1.917591in}{1.537311in}}%
\pgfpathlineto{\pgfqpoint{1.839197in}{1.473537in}}%
\pgfpathlineto{\pgfqpoint{1.760803in}{1.409017in}}%
\pgfpathlineto{\pgfqpoint{1.682409in}{1.345243in}}%
\pgfpathlineto{\pgfqpoint{1.604016in}{1.283710in}}%
\pgfpathlineto{\pgfqpoint{1.525622in}{1.225910in}}%
\pgfpathlineto{\pgfqpoint{1.447228in}{1.173336in}}%
\pgfpathlineto{\pgfqpoint{1.368834in}{1.127484in}}%
\pgfpathlineto{\pgfqpoint{1.290441in}{1.089845in}}%
\pgfpathlineto{\pgfqpoint{1.212047in}{1.061913in}}%
\pgfpathlineto{\pgfqpoint{1.133653in}{1.045182in}}%
\pgfpathlineto{\pgfqpoint{1.055260in}{1.041145in}}%
\pgfpathlineto{\pgfqpoint{1.055260in}{0.709426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.943921in}{0.150000in}}{\pgfqpoint{1.712158in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055260in}{1.041145in}}%
\pgfpathlineto{\pgfqpoint{1.133653in}{1.047696in}}%
\pgfpathlineto{\pgfqpoint{1.212047in}{1.074847in}}%
\pgfpathlineto{\pgfqpoint{1.290441in}{1.120175in}}%
\pgfpathlineto{\pgfqpoint{1.368834in}{1.181255in}}%
\pgfpathlineto{\pgfqpoint{1.447228in}{1.255664in}}%
\pgfpathlineto{\pgfqpoint{1.525622in}{1.340979in}}%
\pgfpathlineto{\pgfqpoint{1.604016in}{1.434776in}}%
\pgfpathlineto{\pgfqpoint{1.682409in}{1.534633in}}%
\pgfpathlineto{\pgfqpoint{1.760803in}{1.638124in}}%
\pgfpathlineto{\pgfqpoint{1.839197in}{1.742827in}}%
\pgfpathlineto{\pgfqpoint{1.917591in}{1.846319in}}%
\pgfpathlineto{\pgfqpoint{1.995984in}{1.946175in}}%
\pgfpathlineto{\pgfqpoint{2.074378in}{2.039972in}}%
\pgfpathlineto{\pgfqpoint{2.152772in}{2.125287in}}%
\pgfpathlineto{\pgfqpoint{2.231166in}{2.199697in}}%
\pgfpathlineto{\pgfqpoint{2.309559in}{2.260777in}}%
\pgfpathlineto{\pgfqpoint{2.387953in}{2.306104in}}%
\pgfpathlineto{\pgfqpoint{2.466347in}{2.333255in}}%
\pgfpathlineto{\pgfqpoint{2.544740in}{2.339806in}}%
\pgfpathlineto{\pgfqpoint{2.544740in}{2.611566in}}%
\pgfpathlineto{\pgfqpoint{2.466347in}{2.605015in}}%
\pgfpathlineto{\pgfqpoint{2.387953in}{2.577864in}}%
\pgfpathlineto{\pgfqpoint{2.309559in}{2.532537in}}%
\pgfpathlineto{\pgfqpoint{2.231166in}{2.471457in}}%
\pgfpathlineto{\pgfqpoint{2.152772in}{2.397047in}}%
\pgfpathlineto{\pgfqpoint{2.074378in}{2.311732in}}%
\pgfpathlineto{\pgfqpoint{1.995984in}{2.217935in}}%
\pgfpathlineto{\pgfqpoint{1.917591in}{2.118079in}}%
\pgfpathlineto{\pgfqpoint{1.839197in}{2.014587in}}%
\pgfpathlineto{\pgfqpoint{1.760803in}{1.909884in}}%
\pgfpathlineto{\pgfqpoint{1.682409in}{1.806393in}}%
\pgfpathlineto{\pgfqpoint{1.604016in}{1.706536in}}%
\pgfpathlineto{\pgfqpoint{1.525622in}{1.612739in}}%
\pgfpathlineto{\pgfqpoint{1.447228in}{1.527424in}}%
\pgfpathlineto{\pgfqpoint{1.368834in}{1.453015in}}%
\pgfpathlineto{\pgfqpoint{1.290441in}{1.391935in}}%
\pgfpathlineto{\pgfqpoint{1.212047in}{1.346607in}}%
\pgfpathlineto{\pgfqpoint{1.133653in}{1.319457in}}%
\pgfpathlineto{\pgfqpoint{1.055260in}{1.312905in}}%
\pgfpathlineto{\pgfqpoint{1.055260in}{1.041145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.943921in}{0.150000in}}{\pgfqpoint{1.712158in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055260in}{1.380462in}}%
\pgfpathlineto{\pgfqpoint{1.133653in}{1.374874in}}%
\pgfpathlineto{\pgfqpoint{1.212047in}{1.351715in}}%
\pgfpathlineto{\pgfqpoint{1.290441in}{1.313051in}}%
\pgfpathlineto{\pgfqpoint{1.368834in}{1.260951in}}%
\pgfpathlineto{\pgfqpoint{1.447228in}{1.197481in}}%
\pgfpathlineto{\pgfqpoint{1.525622in}{1.124709in}}%
\pgfpathlineto{\pgfqpoint{1.604016in}{1.044701in}}%
\pgfpathlineto{\pgfqpoint{1.682409in}{0.959526in}}%
\pgfpathlineto{\pgfqpoint{1.760803in}{0.871250in}}%
\pgfpathlineto{\pgfqpoint{1.839197in}{0.781940in}}%
\pgfpathlineto{\pgfqpoint{1.917591in}{0.693663in}}%
\pgfpathlineto{\pgfqpoint{1.995984in}{0.608488in}}%
\pgfpathlineto{\pgfqpoint{2.074378in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.152772in}{0.455708in}}%
\pgfpathlineto{\pgfqpoint{2.231166in}{0.392238in}}%
\pgfpathlineto{\pgfqpoint{2.309559in}{0.340138in}}%
\pgfpathlineto{\pgfqpoint{2.387953in}{0.301474in}}%
\pgfpathlineto{\pgfqpoint{2.466347in}{0.278315in}}%
\pgfpathlineto{\pgfqpoint{2.544740in}{0.272727in}}%
\pgfpathlineto{\pgfqpoint{2.544740in}{0.353814in}}%
\pgfpathlineto{\pgfqpoint{2.466347in}{0.359402in}}%
\pgfpathlineto{\pgfqpoint{2.387953in}{0.382561in}}%
\pgfpathlineto{\pgfqpoint{2.309559in}{0.421225in}}%
\pgfpathlineto{\pgfqpoint{2.231166in}{0.473325in}}%
\pgfpathlineto{\pgfqpoint{2.152772in}{0.536795in}}%
\pgfpathlineto{\pgfqpoint{2.074378in}{0.609567in}}%
\pgfpathlineto{\pgfqpoint{1.995984in}{0.689575in}}%
\pgfpathlineto{\pgfqpoint{1.917591in}{0.774750in}}%
\pgfpathlineto{\pgfqpoint{1.839197in}{0.863027in}}%
\pgfpathlineto{\pgfqpoint{1.760803in}{0.952337in}}%
\pgfpathlineto{\pgfqpoint{1.682409in}{1.040613in}}%
\pgfpathlineto{\pgfqpoint{1.604016in}{1.125788in}}%
\pgfpathlineto{\pgfqpoint{1.525622in}{1.205796in}}%
\pgfpathlineto{\pgfqpoint{1.447228in}{1.278568in}}%
\pgfpathlineto{\pgfqpoint{1.368834in}{1.342038in}}%
\pgfpathlineto{\pgfqpoint{1.290441in}{1.394138in}}%
\pgfpathlineto{\pgfqpoint{1.212047in}{1.432802in}}%
\pgfpathlineto{\pgfqpoint{1.133653in}{1.455961in}}%
\pgfpathlineto{\pgfqpoint{1.055260in}{1.461549in}}%
\pgfpathlineto{\pgfqpoint{1.055260in}{1.380462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.943921in}{0.150000in}}{\pgfqpoint{1.712158in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055260in}{1.461549in}}%
\pgfpathlineto{\pgfqpoint{1.133653in}{1.463465in}}%
\pgfpathlineto{\pgfqpoint{1.212047in}{1.471407in}}%
\pgfpathlineto{\pgfqpoint{1.290441in}{1.484665in}}%
\pgfpathlineto{\pgfqpoint{1.368834in}{1.502531in}}%
\pgfpathlineto{\pgfqpoint{1.447228in}{1.524296in}}%
\pgfpathlineto{\pgfqpoint{1.525622in}{1.549251in}}%
\pgfpathlineto{\pgfqpoint{1.604016in}{1.576686in}}%
\pgfpathlineto{\pgfqpoint{1.682409in}{1.605894in}}%
\pgfpathlineto{\pgfqpoint{1.760803in}{1.636166in}}%
\pgfpathlineto{\pgfqpoint{1.839197in}{1.666792in}}%
\pgfpathlineto{\pgfqpoint{1.917591in}{1.697063in}}%
\pgfpathlineto{\pgfqpoint{1.995984in}{1.726271in}}%
\pgfpathlineto{\pgfqpoint{2.074378in}{1.753707in}}%
\pgfpathlineto{\pgfqpoint{2.152772in}{1.778662in}}%
\pgfpathlineto{\pgfqpoint{2.231166in}{1.800427in}}%
\pgfpathlineto{\pgfqpoint{2.309559in}{1.818293in}}%
\pgfpathlineto{\pgfqpoint{2.387953in}{1.831551in}}%
\pgfpathlineto{\pgfqpoint{2.466347in}{1.839492in}}%
\pgfpathlineto{\pgfqpoint{2.544740in}{1.841409in}}%
\pgfpathlineto{\pgfqpoint{2.544740in}{1.950797in}}%
\pgfpathlineto{\pgfqpoint{2.466347in}{1.948881in}}%
\pgfpathlineto{\pgfqpoint{2.387953in}{1.940939in}}%
\pgfpathlineto{\pgfqpoint{2.309559in}{1.927681in}}%
\pgfpathlineto{\pgfqpoint{2.231166in}{1.909815in}}%
\pgfpathlineto{\pgfqpoint{2.152772in}{1.888050in}}%
\pgfpathlineto{\pgfqpoint{2.074378in}{1.863095in}}%
\pgfpathlineto{\pgfqpoint{1.995984in}{1.835660in}}%
\pgfpathlineto{\pgfqpoint{1.917591in}{1.806452in}}%
\pgfpathlineto{\pgfqpoint{1.839197in}{1.776180in}}%
\pgfpathlineto{\pgfqpoint{1.760803in}{1.745554in}}%
\pgfpathlineto{\pgfqpoint{1.682409in}{1.715283in}}%
\pgfpathlineto{\pgfqpoint{1.604016in}{1.686075in}}%
\pgfpathlineto{\pgfqpoint{1.525622in}{1.658639in}}%
\pgfpathlineto{\pgfqpoint{1.447228in}{1.633684in}}%
\pgfpathlineto{\pgfqpoint{1.368834in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{1.290441in}{1.594053in}}%
\pgfpathlineto{\pgfqpoint{1.212047in}{1.580795in}}%
\pgfpathlineto{\pgfqpoint{1.133653in}{1.572854in}}%
\pgfpathlineto{\pgfqpoint{1.055260in}{1.570937in}}%
\pgfpathlineto{\pgfqpoint{1.055260in}{1.461549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.943921in}{0.150000in}}{\pgfqpoint{1.712158in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055260in}{1.570937in}}%
\pgfpathlineto{\pgfqpoint{1.133653in}{1.576187in}}%
\pgfpathlineto{\pgfqpoint{1.212047in}{1.597943in}}%
\pgfpathlineto{\pgfqpoint{1.290441in}{1.634264in}}%
\pgfpathlineto{\pgfqpoint{1.368834in}{1.683208in}}%
\pgfpathlineto{\pgfqpoint{1.447228in}{1.742833in}}%
\pgfpathlineto{\pgfqpoint{1.525622in}{1.811197in}}%
\pgfpathlineto{\pgfqpoint{1.604016in}{1.886357in}}%
\pgfpathlineto{\pgfqpoint{1.682409in}{1.966373in}}%
\pgfpathlineto{\pgfqpoint{1.760803in}{2.049302in}}%
\pgfpathlineto{\pgfqpoint{1.839197in}{2.133201in}}%
\pgfpathlineto{\pgfqpoint{1.917591in}{2.216130in}}%
\pgfpathlineto{\pgfqpoint{1.995984in}{2.296146in}}%
\pgfpathlineto{\pgfqpoint{2.074378in}{2.371306in}}%
\pgfpathlineto{\pgfqpoint{2.152772in}{2.439670in}}%
\pgfpathlineto{\pgfqpoint{2.231166in}{2.499295in}}%
\pgfpathlineto{\pgfqpoint{2.309559in}{2.548239in}}%
\pgfpathlineto{\pgfqpoint{2.387953in}{2.584560in}}%
\pgfpathlineto{\pgfqpoint{2.466347in}{2.606316in}}%
\pgfpathlineto{\pgfqpoint{2.544740in}{2.611566in}}%
\pgfpathlineto{\pgfqpoint{2.544740in}{2.669419in}}%
\pgfpathlineto{\pgfqpoint{2.466347in}{2.664170in}}%
\pgfpathlineto{\pgfqpoint{2.387953in}{2.642414in}}%
\pgfpathlineto{\pgfqpoint{2.309559in}{2.606092in}}%
\pgfpathlineto{\pgfqpoint{2.231166in}{2.557148in}}%
\pgfpathlineto{\pgfqpoint{2.152772in}{2.497524in}}%
\pgfpathlineto{\pgfqpoint{2.074378in}{2.429160in}}%
\pgfpathlineto{\pgfqpoint{1.995984in}{2.353999in}}%
\pgfpathlineto{\pgfqpoint{1.917591in}{2.273983in}}%
\pgfpathlineto{\pgfqpoint{1.839197in}{2.191055in}}%
\pgfpathlineto{\pgfqpoint{1.760803in}{2.107155in}}%
\pgfpathlineto{\pgfqpoint{1.682409in}{2.024227in}}%
\pgfpathlineto{\pgfqpoint{1.604016in}{1.944211in}}%
\pgfpathlineto{\pgfqpoint{1.525622in}{1.869050in}}%
\pgfpathlineto{\pgfqpoint{1.447228in}{1.800686in}}%
\pgfpathlineto{\pgfqpoint{1.368834in}{1.741062in}}%
\pgfpathlineto{\pgfqpoint{1.290441in}{1.692118in}}%
\pgfpathlineto{\pgfqpoint{1.212047in}{1.655796in}}%
\pgfpathlineto{\pgfqpoint{1.133653in}{1.634040in}}%
\pgfpathlineto{\pgfqpoint{1.055260in}{1.628791in}}%
\pgfpathlineto{\pgfqpoint{1.055260in}{1.570937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.943921in}{0.150000in}}{\pgfqpoint{1.712158in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055260in}{1.696347in}}%
\pgfpathlineto{\pgfqpoint{1.133653in}{1.689575in}}%
\pgfpathlineto{\pgfqpoint{1.212047in}{1.661507in}}%
\pgfpathlineto{\pgfqpoint{1.290441in}{1.614648in}}%
\pgfpathlineto{\pgfqpoint{1.368834in}{1.551505in}}%
\pgfpathlineto{\pgfqpoint{1.447228in}{1.474582in}}%
\pgfpathlineto{\pgfqpoint{1.525622in}{1.386384in}}%
\pgfpathlineto{\pgfqpoint{1.604016in}{1.289418in}}%
\pgfpathlineto{\pgfqpoint{1.682409in}{1.186189in}}%
\pgfpathlineto{\pgfqpoint{1.760803in}{1.079201in}}%
\pgfpathlineto{\pgfqpoint{1.839197in}{0.970961in}}%
\pgfpathlineto{\pgfqpoint{1.917591in}{0.863973in}}%
\pgfpathlineto{\pgfqpoint{1.995984in}{0.760743in}}%
\pgfpathlineto{\pgfqpoint{2.074378in}{0.663777in}}%
\pgfpathlineto{\pgfqpoint{2.152772in}{0.575580in}}%
\pgfpathlineto{\pgfqpoint{2.231166in}{0.498657in}}%
\pgfpathlineto{\pgfqpoint{2.309559in}{0.435513in}}%
\pgfpathlineto{\pgfqpoint{2.387953in}{0.388655in}}%
\pgfpathlineto{\pgfqpoint{2.466347in}{0.360587in}}%
\pgfpathlineto{\pgfqpoint{2.544740in}{0.353814in}}%
\pgfpathlineto{\pgfqpoint{2.544740in}{0.422396in}}%
\pgfpathlineto{\pgfqpoint{2.466347in}{0.429168in}}%
\pgfpathlineto{\pgfqpoint{2.387953in}{0.457237in}}%
\pgfpathlineto{\pgfqpoint{2.309559in}{0.504095in}}%
\pgfpathlineto{\pgfqpoint{2.231166in}{0.567238in}}%
\pgfpathlineto{\pgfqpoint{2.152772in}{0.644162in}}%
\pgfpathlineto{\pgfqpoint{2.074378in}{0.732359in}}%
\pgfpathlineto{\pgfqpoint{1.995984in}{0.829325in}}%
\pgfpathlineto{\pgfqpoint{1.917591in}{0.932555in}}%
\pgfpathlineto{\pgfqpoint{1.839197in}{1.039542in}}%
\pgfpathlineto{\pgfqpoint{1.760803in}{1.147783in}}%
\pgfpathlineto{\pgfqpoint{1.682409in}{1.254770in}}%
\pgfpathlineto{\pgfqpoint{1.604016in}{1.358000in}}%
\pgfpathlineto{\pgfqpoint{1.525622in}{1.454966in}}%
\pgfpathlineto{\pgfqpoint{1.447228in}{1.543163in}}%
\pgfpathlineto{\pgfqpoint{1.368834in}{1.620086in}}%
\pgfpathlineto{\pgfqpoint{1.290441in}{1.683230in}}%
\pgfpathlineto{\pgfqpoint{1.212047in}{1.730088in}}%
\pgfpathlineto{\pgfqpoint{1.133653in}{1.758156in}}%
\pgfpathlineto{\pgfqpoint{1.055260in}{1.764929in}}%
\pgfpathlineto{\pgfqpoint{1.055260in}{1.696347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.943921in}{0.150000in}}{\pgfqpoint{1.712158in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055260in}{1.764929in}}%
\pgfpathlineto{\pgfqpoint{1.133653in}{1.761144in}}%
\pgfpathlineto{\pgfqpoint{1.212047in}{1.745458in}}%
\pgfpathlineto{\pgfqpoint{1.290441in}{1.719271in}}%
\pgfpathlineto{\pgfqpoint{1.368834in}{1.683983in}}%
\pgfpathlineto{\pgfqpoint{1.447228in}{1.640994in}}%
\pgfpathlineto{\pgfqpoint{1.525622in}{1.591705in}}%
\pgfpathlineto{\pgfqpoint{1.604016in}{1.537515in}}%
\pgfpathlineto{\pgfqpoint{1.682409in}{1.479825in}}%
\pgfpathlineto{\pgfqpoint{1.760803in}{1.420034in}}%
\pgfpathlineto{\pgfqpoint{1.839197in}{1.359543in}}%
\pgfpathlineto{\pgfqpoint{1.917591in}{1.299753in}}%
\pgfpathlineto{\pgfqpoint{1.995984in}{1.242063in}}%
\pgfpathlineto{\pgfqpoint{2.074378in}{1.187873in}}%
\pgfpathlineto{\pgfqpoint{2.152772in}{1.138583in}}%
\pgfpathlineto{\pgfqpoint{2.231166in}{1.095594in}}%
\pgfpathlineto{\pgfqpoint{2.309559in}{1.060306in}}%
\pgfpathlineto{\pgfqpoint{2.387953in}{1.034119in}}%
\pgfpathlineto{\pgfqpoint{2.466347in}{1.018433in}}%
\pgfpathlineto{\pgfqpoint{2.544740in}{1.014649in}}%
\pgfpathlineto{\pgfqpoint{2.544740in}{1.125748in}}%
\pgfpathlineto{\pgfqpoint{2.466347in}{1.129533in}}%
\pgfpathlineto{\pgfqpoint{2.387953in}{1.145219in}}%
\pgfpathlineto{\pgfqpoint{2.309559in}{1.171406in}}%
\pgfpathlineto{\pgfqpoint{2.231166in}{1.206694in}}%
\pgfpathlineto{\pgfqpoint{2.152772in}{1.249683in}}%
\pgfpathlineto{\pgfqpoint{2.074378in}{1.298972in}}%
\pgfpathlineto{\pgfqpoint{1.995984in}{1.353162in}}%
\pgfpathlineto{\pgfqpoint{1.917591in}{1.410853in}}%
\pgfpathlineto{\pgfqpoint{1.839197in}{1.470643in}}%
\pgfpathlineto{\pgfqpoint{1.760803in}{1.531134in}}%
\pgfpathlineto{\pgfqpoint{1.682409in}{1.590924in}}%
\pgfpathlineto{\pgfqpoint{1.604016in}{1.648615in}}%
\pgfpathlineto{\pgfqpoint{1.525622in}{1.702805in}}%
\pgfpathlineto{\pgfqpoint{1.447228in}{1.752094in}}%
\pgfpathlineto{\pgfqpoint{1.368834in}{1.795083in}}%
\pgfpathlineto{\pgfqpoint{1.290441in}{1.830371in}}%
\pgfpathlineto{\pgfqpoint{1.212047in}{1.856558in}}%
\pgfpathlineto{\pgfqpoint{1.133653in}{1.872244in}}%
\pgfpathlineto{\pgfqpoint{1.055260in}{1.876029in}}%
\pgfpathlineto{\pgfqpoint{1.055260in}{1.764929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.943921in}{0.150000in}}{\pgfqpoint{1.712158in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055260in}{1.876029in}}%
\pgfpathlineto{\pgfqpoint{1.133653in}{1.880031in}}%
\pgfpathlineto{\pgfqpoint{1.212047in}{1.896618in}}%
\pgfpathlineto{\pgfqpoint{1.290441in}{1.924310in}}%
\pgfpathlineto{\pgfqpoint{1.368834in}{1.961626in}}%
\pgfpathlineto{\pgfqpoint{1.447228in}{2.007084in}}%
\pgfpathlineto{\pgfqpoint{1.525622in}{2.059206in}}%
\pgfpathlineto{\pgfqpoint{1.604016in}{2.116510in}}%
\pgfpathlineto{\pgfqpoint{1.682409in}{2.177515in}}%
\pgfpathlineto{\pgfqpoint{1.760803in}{2.240741in}}%
\pgfpathlineto{\pgfqpoint{1.839197in}{2.304707in}}%
\pgfpathlineto{\pgfqpoint{1.917591in}{2.367933in}}%
\pgfpathlineto{\pgfqpoint{1.995984in}{2.428938in}}%
\pgfpathlineto{\pgfqpoint{2.074378in}{2.486242in}}%
\pgfpathlineto{\pgfqpoint{2.152772in}{2.538363in}}%
\pgfpathlineto{\pgfqpoint{2.231166in}{2.583822in}}%
\pgfpathlineto{\pgfqpoint{2.309559in}{2.621138in}}%
\pgfpathlineto{\pgfqpoint{2.387953in}{2.648830in}}%
\pgfpathlineto{\pgfqpoint{2.466347in}{2.665417in}}%
\pgfpathlineto{\pgfqpoint{2.544740in}{2.669419in}}%
\pgfpathlineto{\pgfqpoint{2.544740in}{2.727273in}}%
\pgfpathlineto{\pgfqpoint{2.466347in}{2.723270in}}%
\pgfpathlineto{\pgfqpoint{2.387953in}{2.706683in}}%
\pgfpathlineto{\pgfqpoint{2.309559in}{2.678991in}}%
\pgfpathlineto{\pgfqpoint{2.231166in}{2.641676in}}%
\pgfpathlineto{\pgfqpoint{2.152772in}{2.596217in}}%
\pgfpathlineto{\pgfqpoint{2.074378in}{2.544095in}}%
\pgfpathlineto{\pgfqpoint{1.995984in}{2.486792in}}%
\pgfpathlineto{\pgfqpoint{1.917591in}{2.425787in}}%
\pgfpathlineto{\pgfqpoint{1.839197in}{2.362561in}}%
\pgfpathlineto{\pgfqpoint{1.760803in}{2.298594in}}%
\pgfpathlineto{\pgfqpoint{1.682409in}{2.235368in}}%
\pgfpathlineto{\pgfqpoint{1.604016in}{2.174363in}}%
\pgfpathlineto{\pgfqpoint{1.525622in}{2.117059in}}%
\pgfpathlineto{\pgfqpoint{1.447228in}{2.064938in}}%
\pgfpathlineto{\pgfqpoint{1.368834in}{2.019479in}}%
\pgfpathlineto{\pgfqpoint{1.290441in}{1.982163in}}%
\pgfpathlineto{\pgfqpoint{1.212047in}{1.954472in}}%
\pgfpathlineto{\pgfqpoint{1.133653in}{1.937884in}}%
\pgfpathlineto{\pgfqpoint{1.055260in}{1.933882in}}%
\pgfpathlineto{\pgfqpoint{1.055260in}{1.876029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.943921in}{0.150000in}}{\pgfqpoint{1.712158in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055260in}{2.001438in}}%
\pgfpathlineto{\pgfqpoint{1.133653in}{1.993473in}}%
\pgfpathlineto{\pgfqpoint{1.212047in}{1.960460in}}%
\pgfpathlineto{\pgfqpoint{1.290441in}{1.905347in}}%
\pgfpathlineto{\pgfqpoint{1.368834in}{1.831080in}}%
\pgfpathlineto{\pgfqpoint{1.447228in}{1.740605in}}%
\pgfpathlineto{\pgfqpoint{1.525622in}{1.636870in}}%
\pgfpathlineto{\pgfqpoint{1.604016in}{1.522822in}}%
\pgfpathlineto{\pgfqpoint{1.682409in}{1.401407in}}%
\pgfpathlineto{\pgfqpoint{1.760803in}{1.275572in}}%
\pgfpathlineto{\pgfqpoint{1.839197in}{1.148263in}}%
\pgfpathlineto{\pgfqpoint{1.917591in}{1.022428in}}%
\pgfpathlineto{\pgfqpoint{1.995984in}{0.901012in}}%
\pgfpathlineto{\pgfqpoint{2.074378in}{0.786964in}}%
\pgfpathlineto{\pgfqpoint{2.152772in}{0.683229in}}%
\pgfpathlineto{\pgfqpoint{2.231166in}{0.592755in}}%
\pgfpathlineto{\pgfqpoint{2.309559in}{0.518488in}}%
\pgfpathlineto{\pgfqpoint{2.387953in}{0.463374in}}%
\pgfpathlineto{\pgfqpoint{2.466347in}{0.430361in}}%
\pgfpathlineto{\pgfqpoint{2.544740in}{0.422396in}}%
\pgfpathlineto{\pgfqpoint{2.544740in}{0.510394in}}%
\pgfpathlineto{\pgfqpoint{2.466347in}{0.518359in}}%
\pgfpathlineto{\pgfqpoint{2.387953in}{0.551372in}}%
\pgfpathlineto{\pgfqpoint{2.309559in}{0.606486in}}%
\pgfpathlineto{\pgfqpoint{2.231166in}{0.680753in}}%
\pgfpathlineto{\pgfqpoint{2.152772in}{0.771227in}}%
\pgfpathlineto{\pgfqpoint{2.074378in}{0.874962in}}%
\pgfpathlineto{\pgfqpoint{1.995984in}{0.989010in}}%
\pgfpathlineto{\pgfqpoint{1.917591in}{1.110425in}}%
\pgfpathlineto{\pgfqpoint{1.839197in}{1.236261in}}%
\pgfpathlineto{\pgfqpoint{1.760803in}{1.363569in}}%
\pgfpathlineto{\pgfqpoint{1.682409in}{1.489405in}}%
\pgfpathlineto{\pgfqpoint{1.604016in}{1.610820in}}%
\pgfpathlineto{\pgfqpoint{1.525622in}{1.724868in}}%
\pgfpathlineto{\pgfqpoint{1.447228in}{1.828603in}}%
\pgfpathlineto{\pgfqpoint{1.368834in}{1.919077in}}%
\pgfpathlineto{\pgfqpoint{1.290441in}{1.993345in}}%
\pgfpathlineto{\pgfqpoint{1.212047in}{2.048458in}}%
\pgfpathlineto{\pgfqpoint{1.133653in}{2.081471in}}%
\pgfpathlineto{\pgfqpoint{1.055260in}{2.089436in}}%
\pgfpathlineto{\pgfqpoint{1.055260in}{2.001438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.943921in}{0.150000in}}{\pgfqpoint{1.712158in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055260in}{2.089436in}}%
\pgfpathlineto{\pgfqpoint{1.133653in}{2.084575in}}%
\pgfpathlineto{\pgfqpoint{1.212047in}{2.064427in}}%
\pgfpathlineto{\pgfqpoint{1.290441in}{2.030792in}}%
\pgfpathlineto{\pgfqpoint{1.368834in}{1.985466in}}%
\pgfpathlineto{\pgfqpoint{1.447228in}{1.930250in}}%
\pgfpathlineto{\pgfqpoint{1.525622in}{1.866941in}}%
\pgfpathlineto{\pgfqpoint{1.604016in}{1.797337in}}%
\pgfpathlineto{\pgfqpoint{1.682409in}{1.723238in}}%
\pgfpathlineto{\pgfqpoint{1.760803in}{1.646441in}}%
\pgfpathlineto{\pgfqpoint{1.839197in}{1.568744in}}%
\pgfpathlineto{\pgfqpoint{1.917591in}{1.491947in}}%
\pgfpathlineto{\pgfqpoint{1.995984in}{1.417847in}}%
\pgfpathlineto{\pgfqpoint{2.074378in}{1.348244in}}%
\pgfpathlineto{\pgfqpoint{2.152772in}{1.284935in}}%
\pgfpathlineto{\pgfqpoint{2.231166in}{1.229718in}}%
\pgfpathlineto{\pgfqpoint{2.309559in}{1.184393in}}%
\pgfpathlineto{\pgfqpoint{2.387953in}{1.150757in}}%
\pgfpathlineto{\pgfqpoint{2.466347in}{1.130610in}}%
\pgfpathlineto{\pgfqpoint{2.544740in}{1.125748in}}%
\pgfpathlineto{\pgfqpoint{2.544740in}{1.442133in}}%
\pgfpathlineto{\pgfqpoint{2.466347in}{1.446994in}}%
\pgfpathlineto{\pgfqpoint{2.387953in}{1.467142in}}%
\pgfpathlineto{\pgfqpoint{2.309559in}{1.500777in}}%
\pgfpathlineto{\pgfqpoint{2.231166in}{1.546103in}}%
\pgfpathlineto{\pgfqpoint{2.152772in}{1.601319in}}%
\pgfpathlineto{\pgfqpoint{2.074378in}{1.664628in}}%
\pgfpathlineto{\pgfqpoint{1.995984in}{1.734232in}}%
\pgfpathlineto{\pgfqpoint{1.917591in}{1.808331in}}%
\pgfpathlineto{\pgfqpoint{1.839197in}{1.885128in}}%
\pgfpathlineto{\pgfqpoint{1.760803in}{1.962825in}}%
\pgfpathlineto{\pgfqpoint{1.682409in}{2.039622in}}%
\pgfpathlineto{\pgfqpoint{1.604016in}{2.113722in}}%
\pgfpathlineto{\pgfqpoint{1.525622in}{2.183325in}}%
\pgfpathlineto{\pgfqpoint{1.447228in}{2.246634in}}%
\pgfpathlineto{\pgfqpoint{1.368834in}{2.301851in}}%
\pgfpathlineto{\pgfqpoint{1.290441in}{2.347176in}}%
\pgfpathlineto{\pgfqpoint{1.212047in}{2.380812in}}%
\pgfpathlineto{\pgfqpoint{1.133653in}{2.400959in}}%
\pgfpathlineto{\pgfqpoint{1.055260in}{2.405821in}}%
\pgfpathlineto{\pgfqpoint{1.055260in}{2.089436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.943921in}{0.150000in}}{\pgfqpoint{1.712158in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055260in}{2.405821in}}%
\pgfpathlineto{\pgfqpoint{1.133653in}{2.403525in}}%
\pgfpathlineto{\pgfqpoint{1.212047in}{2.394012in}}%
\pgfpathlineto{\pgfqpoint{1.290441in}{2.378130in}}%
\pgfpathlineto{\pgfqpoint{1.368834in}{2.356729in}}%
\pgfpathlineto{\pgfqpoint{1.447228in}{2.330658in}}%
\pgfpathlineto{\pgfqpoint{1.525622in}{2.300765in}}%
\pgfpathlineto{\pgfqpoint{1.604016in}{2.267901in}}%
\pgfpathlineto{\pgfqpoint{1.682409in}{2.232913in}}%
\pgfpathlineto{\pgfqpoint{1.760803in}{2.196652in}}%
\pgfpathlineto{\pgfqpoint{1.839197in}{2.159966in}}%
\pgfpathlineto{\pgfqpoint{1.917591in}{2.123705in}}%
\pgfpathlineto{\pgfqpoint{1.995984in}{2.088717in}}%
\pgfpathlineto{\pgfqpoint{2.074378in}{2.055853in}}%
\pgfpathlineto{\pgfqpoint{2.152772in}{2.025960in}}%
\pgfpathlineto{\pgfqpoint{2.231166in}{1.999889in}}%
\pgfpathlineto{\pgfqpoint{2.309559in}{1.978487in}}%
\pgfpathlineto{\pgfqpoint{2.387953in}{1.962606in}}%
\pgfpathlineto{\pgfqpoint{2.466347in}{1.953093in}}%
\pgfpathlineto{\pgfqpoint{2.544740in}{1.950797in}}%
\pgfpathlineto{\pgfqpoint{2.544740in}{2.272249in}}%
\pgfpathlineto{\pgfqpoint{2.466347in}{2.274545in}}%
\pgfpathlineto{\pgfqpoint{2.387953in}{2.284058in}}%
\pgfpathlineto{\pgfqpoint{2.309559in}{2.299940in}}%
\pgfpathlineto{\pgfqpoint{2.231166in}{2.321341in}}%
\pgfpathlineto{\pgfqpoint{2.152772in}{2.347412in}}%
\pgfpathlineto{\pgfqpoint{2.074378in}{2.377305in}}%
\pgfpathlineto{\pgfqpoint{1.995984in}{2.410169in}}%
\pgfpathlineto{\pgfqpoint{1.917591in}{2.445157in}}%
\pgfpathlineto{\pgfqpoint{1.839197in}{2.481418in}}%
\pgfpathlineto{\pgfqpoint{1.760803in}{2.518104in}}%
\pgfpathlineto{\pgfqpoint{1.682409in}{2.554365in}}%
\pgfpathlineto{\pgfqpoint{1.604016in}{2.589353in}}%
\pgfpathlineto{\pgfqpoint{1.525622in}{2.622217in}}%
\pgfpathlineto{\pgfqpoint{1.447228in}{2.652110in}}%
\pgfpathlineto{\pgfqpoint{1.368834in}{2.678181in}}%
\pgfpathlineto{\pgfqpoint{1.290441in}{2.699583in}}%
\pgfpathlineto{\pgfqpoint{1.212047in}{2.715464in}}%
\pgfpathlineto{\pgfqpoint{1.133653in}{2.724977in}}%
\pgfpathlineto{\pgfqpoint{1.055260in}{2.727273in}}%
\pgfpathlineto{\pgfqpoint{1.055260in}{2.405821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.943921in}{0.150000in}}{\pgfqpoint{1.712158in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044088in}{0.709426in}}%
\pgfpathlineto{\pgfqpoint{1.044088in}{0.272727in}}%
\pgfpathlineto{\pgfqpoint{1.021746in}{0.272727in}}%
\pgfpathlineto{\pgfqpoint{1.021746in}{0.709426in}}%
\pgfpathlineto{\pgfqpoint{1.044088in}{0.709426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.943921in}{0.150000in}}{\pgfqpoint{1.712158in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044088in}{1.041145in}}%
\pgfpathlineto{\pgfqpoint{1.044088in}{0.709426in}}%
\pgfpathlineto{\pgfqpoint{1.021746in}{0.709426in}}%
\pgfpathlineto{\pgfqpoint{1.021746in}{1.041145in}}%
\pgfpathlineto{\pgfqpoint{1.044088in}{1.041145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.943921in}{0.150000in}}{\pgfqpoint{1.712158in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044088in}{1.312905in}}%
\pgfpathlineto{\pgfqpoint{1.044088in}{1.041145in}}%
\pgfpathlineto{\pgfqpoint{1.021746in}{1.041145in}}%
\pgfpathlineto{\pgfqpoint{1.021746in}{1.312905in}}%
\pgfpathlineto{\pgfqpoint{1.044088in}{1.312905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.943921in}{0.150000in}}{\pgfqpoint{1.712158in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044088in}{1.461549in}}%
\pgfpathlineto{\pgfqpoint{1.044088in}{1.380462in}}%
\pgfpathlineto{\pgfqpoint{1.021746in}{1.380462in}}%
\pgfpathlineto{\pgfqpoint{1.021746in}{1.461549in}}%
\pgfpathlineto{\pgfqpoint{1.044088in}{1.461549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.943921in}{0.150000in}}{\pgfqpoint{1.712158in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044088in}{1.570937in}}%
\pgfpathlineto{\pgfqpoint{1.044088in}{1.461549in}}%
\pgfpathlineto{\pgfqpoint{1.021746in}{1.461549in}}%
\pgfpathlineto{\pgfqpoint{1.021746in}{1.570937in}}%
\pgfpathlineto{\pgfqpoint{1.044088in}{1.570937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.943921in}{0.150000in}}{\pgfqpoint{1.712158in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044088in}{1.628791in}}%
\pgfpathlineto{\pgfqpoint{1.044088in}{1.570937in}}%
\pgfpathlineto{\pgfqpoint{1.021746in}{1.570937in}}%
\pgfpathlineto{\pgfqpoint{1.021746in}{1.628791in}}%
\pgfpathlineto{\pgfqpoint{1.044088in}{1.628791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.943921in}{0.150000in}}{\pgfqpoint{1.712158in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044088in}{1.764929in}}%
\pgfpathlineto{\pgfqpoint{1.044088in}{1.696347in}}%
\pgfpathlineto{\pgfqpoint{1.021746in}{1.696347in}}%
\pgfpathlineto{\pgfqpoint{1.021746in}{1.764929in}}%
\pgfpathlineto{\pgfqpoint{1.044088in}{1.764929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.943921in}{0.150000in}}{\pgfqpoint{1.712158in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044088in}{1.876029in}}%
\pgfpathlineto{\pgfqpoint{1.044088in}{1.764929in}}%
\pgfpathlineto{\pgfqpoint{1.021746in}{1.764929in}}%
\pgfpathlineto{\pgfqpoint{1.021746in}{1.876029in}}%
\pgfpathlineto{\pgfqpoint{1.044088in}{1.876029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.943921in}{0.150000in}}{\pgfqpoint{1.712158in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044088in}{1.933882in}}%
\pgfpathlineto{\pgfqpoint{1.044088in}{1.876029in}}%
\pgfpathlineto{\pgfqpoint{1.021746in}{1.876029in}}%
\pgfpathlineto{\pgfqpoint{1.021746in}{1.933882in}}%
\pgfpathlineto{\pgfqpoint{1.044088in}{1.933882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.943921in}{0.150000in}}{\pgfqpoint{1.712158in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044088in}{2.089436in}}%
\pgfpathlineto{\pgfqpoint{1.044088in}{2.001438in}}%
\pgfpathlineto{\pgfqpoint{1.021746in}{2.001438in}}%
\pgfpathlineto{\pgfqpoint{1.021746in}{2.089436in}}%
\pgfpathlineto{\pgfqpoint{1.044088in}{2.089436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.943921in}{0.150000in}}{\pgfqpoint{1.712158in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044088in}{2.405821in}}%
\pgfpathlineto{\pgfqpoint{1.044088in}{2.089436in}}%
\pgfpathlineto{\pgfqpoint{1.021746in}{2.089436in}}%
\pgfpathlineto{\pgfqpoint{1.021746in}{2.405821in}}%
\pgfpathlineto{\pgfqpoint{1.044088in}{2.405821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.943921in}{0.150000in}}{\pgfqpoint{1.712158in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044088in}{2.727273in}}%
\pgfpathlineto{\pgfqpoint{1.044088in}{2.405821in}}%
\pgfpathlineto{\pgfqpoint{1.021746in}{2.405821in}}%
\pgfpathlineto{\pgfqpoint{1.021746in}{2.727273in}}%
\pgfpathlineto{\pgfqpoint{1.044088in}{2.727273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.943921in}{0.150000in}}{\pgfqpoint{1.712158in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555912in}{1.014649in}}%
\pgfpathlineto{\pgfqpoint{2.555912in}{0.577950in}}%
\pgfpathlineto{\pgfqpoint{2.578254in}{0.577950in}}%
\pgfpathlineto{\pgfqpoint{2.578254in}{1.014649in}}%
\pgfpathlineto{\pgfqpoint{2.555912in}{1.014649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.943921in}{0.150000in}}{\pgfqpoint{1.712158in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555912in}{1.841409in}}%
\pgfpathlineto{\pgfqpoint{2.555912in}{1.509689in}}%
\pgfpathlineto{\pgfqpoint{2.578254in}{1.509689in}}%
\pgfpathlineto{\pgfqpoint{2.578254in}{1.841409in}}%
\pgfpathlineto{\pgfqpoint{2.555912in}{1.841409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.943921in}{0.150000in}}{\pgfqpoint{1.712158in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555912in}{2.611566in}}%
\pgfpathlineto{\pgfqpoint{2.555912in}{2.339806in}}%
\pgfpathlineto{\pgfqpoint{2.578254in}{2.339806in}}%
\pgfpathlineto{\pgfqpoint{2.578254in}{2.611566in}}%
\pgfpathlineto{\pgfqpoint{2.555912in}{2.611566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.943921in}{0.150000in}}{\pgfqpoint{1.712158in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555912in}{0.353814in}}%
\pgfpathlineto{\pgfqpoint{2.555912in}{0.272727in}}%
\pgfpathlineto{\pgfqpoint{2.578254in}{0.272727in}}%
\pgfpathlineto{\pgfqpoint{2.578254in}{0.353814in}}%
\pgfpathlineto{\pgfqpoint{2.555912in}{0.353814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.943921in}{0.150000in}}{\pgfqpoint{1.712158in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555912in}{1.950797in}}%
\pgfpathlineto{\pgfqpoint{2.555912in}{1.841409in}}%
\pgfpathlineto{\pgfqpoint{2.578254in}{1.841409in}}%
\pgfpathlineto{\pgfqpoint{2.578254in}{1.950797in}}%
\pgfpathlineto{\pgfqpoint{2.555912in}{1.950797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.943921in}{0.150000in}}{\pgfqpoint{1.712158in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555912in}{2.669419in}}%
\pgfpathlineto{\pgfqpoint{2.555912in}{2.611566in}}%
\pgfpathlineto{\pgfqpoint{2.578254in}{2.611566in}}%
\pgfpathlineto{\pgfqpoint{2.578254in}{2.669419in}}%
\pgfpathlineto{\pgfqpoint{2.555912in}{2.669419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.943921in}{0.150000in}}{\pgfqpoint{1.712158in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555912in}{0.422396in}}%
\pgfpathlineto{\pgfqpoint{2.555912in}{0.353814in}}%
\pgfpathlineto{\pgfqpoint{2.578254in}{0.353814in}}%
\pgfpathlineto{\pgfqpoint{2.578254in}{0.422396in}}%
\pgfpathlineto{\pgfqpoint{2.555912in}{0.422396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.943921in}{0.150000in}}{\pgfqpoint{1.712158in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555912in}{1.125748in}}%
\pgfpathlineto{\pgfqpoint{2.555912in}{1.014649in}}%
\pgfpathlineto{\pgfqpoint{2.578254in}{1.014649in}}%
\pgfpathlineto{\pgfqpoint{2.578254in}{1.125748in}}%
\pgfpathlineto{\pgfqpoint{2.555912in}{1.125748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.943921in}{0.150000in}}{\pgfqpoint{1.712158in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555912in}{2.727273in}}%
\pgfpathlineto{\pgfqpoint{2.555912in}{2.669419in}}%
\pgfpathlineto{\pgfqpoint{2.578254in}{2.669419in}}%
\pgfpathlineto{\pgfqpoint{2.578254in}{2.727273in}}%
\pgfpathlineto{\pgfqpoint{2.555912in}{2.727273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.943921in}{0.150000in}}{\pgfqpoint{1.712158in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555912in}{0.510394in}}%
\pgfpathlineto{\pgfqpoint{2.555912in}{0.422396in}}%
\pgfpathlineto{\pgfqpoint{2.578254in}{0.422396in}}%
\pgfpathlineto{\pgfqpoint{2.578254in}{0.510394in}}%
\pgfpathlineto{\pgfqpoint{2.555912in}{0.510394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.943921in}{0.150000in}}{\pgfqpoint{1.712158in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555912in}{1.442133in}}%
\pgfpathlineto{\pgfqpoint{2.555912in}{1.125748in}}%
\pgfpathlineto{\pgfqpoint{2.578254in}{1.125748in}}%
\pgfpathlineto{\pgfqpoint{2.578254in}{1.442133in}}%
\pgfpathlineto{\pgfqpoint{2.555912in}{1.442133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.943921in}{0.150000in}}{\pgfqpoint{1.712158in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555912in}{2.272249in}}%
\pgfpathlineto{\pgfqpoint{2.555912in}{1.950797in}}%
\pgfpathlineto{\pgfqpoint{2.578254in}{1.950797in}}%
\pgfpathlineto{\pgfqpoint{2.578254in}{2.272249in}}%
\pgfpathlineto{\pgfqpoint{2.555912in}{2.272249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415315in, y=0.829468in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Data Not}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424960in, y=0.686721in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  Collected}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415315in, y=1.541277in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Data Not}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.122105in, y=1.398531in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  Linked to You}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.232058in, y=1.851766in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Data Linked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.579282in, y=1.709019in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  to You}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345099in, y=2.401007in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Data Used}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189235in, y=2.258260in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  to Track You}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.611767in, y=0.428212in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Data Not}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.611767in, y=0.285465in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Collected}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.611767in, y=1.046693in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Data Not}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.611767in, y=0.903946in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Linked to You}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.611767in, y=1.927620in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Data Linked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.611767in, y=1.784874in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont to You}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.611767in, y=2.570190in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Data Used}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.611767in, y=2.427444in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont to Track You}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/privacy_type_shifts.tex <==
\begin{tikzpicture}

\definecolor{crimson2152528}{RGB}{215,25,28}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightblue171217233}{RGB}{171,217,233}
\definecolor{sandybrown25317497}{RGB}{253,174,97}
\definecolor{steelblue44123182}{RGB}{44,123,182}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.07475, xmax=1.07475,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1372.74600000003, ymax=28827.666,
ytick style={color=black}
]
\path [draw=none, fill=steelblue44123182, fill opacity=0.5]
(axis cs:0,3.1638514457577e-13)
--(axis cs:0.0526315789473684,18.3650887884536)
--(axis cs:0.105263157894737,94.4793585070716)
--(axis cs:0.157894736842105,221.548787869952)
--(axis cs:0.210526315789474,392.779355591195)
--(axis cs:0.263157894736842,601.377040384896)
--(axis cs:0.315789473684211,840.547820965156)
--(axis cs:0.368421052631579,1103.49767604607)
--(axis cs:0.421052631578947,1383.43258434174)
--(axis cs:0.473684210526316,1673.55852456626)
--(axis cs:0.526315789473684,1967.08147543374)
--(axis cs:0.578947368421053,2257.20741565826)
--(axis cs:0.631578947368421,2537.14232395393)
--(axis cs:0.684210526315789,2800.09217903485)
--(axis cs:0.736842105263158,3039.26295961511)
--(axis cs:0.789473684210526,3247.86064440881)
--(axis cs:0.842105263157895,3419.09121213005)
--(axis cs:0.894736842105263,3546.16064149294)
--(axis cs:0.947368421052632,3622.27491121155)
--(axis cs:1,3640.64000000001)
--(axis cs:1,8038.64000000001)
--(axis cs:0.947368421052632,8020.27491121155)
--(axis cs:0.894736842105263,7944.16064149294)
--(axis cs:0.842105263157895,7817.09121213005)
--(axis cs:0.789473684210526,7645.86064440881)
--(axis cs:0.736842105263158,7437.26295961511)
--(axis cs:0.684210526315789,7198.09217903485)
--(axis cs:0.631578947368421,6935.14232395393)
--(axis cs:0.578947368421053,6655.20741565826)
--(axis cs:0.526315789473684,6365.08147543374)
--(axis cs:0.473684210526316,6071.55852456626)
--(axis cs:0.421052631578947,5781.43258434174)
--(axis cs:0.368421052631579,5501.49767604607)
--(axis cs:0.315789473684211,5238.54782096516)
--(axis cs:0.263157894736842,4999.3770403849)
--(axis cs:0.210526315789474,4790.77935559119)
--(axis cs:0.157894736842105,4619.54878786995)
--(axis cs:0.105263157894737,4492.47935850707)
--(axis cs:0.0526315789473684,4416.36508878845)
--(axis cs:0,4398)
--cycle;
\path [draw=none, fill=steelblue44123182, fill opacity=0.5]
(axis cs:0,4398)
--(axis cs:0.0526315789473684,4446.27696282257)
--(axis cs:0.105263157894737,4646.36125382709)
--(axis cs:0.157894736842105,4980.3931873451)
--(axis cs:0.210526315789474,5430.51307770812)
--(axis cs:0.263157894736842,5978.8612392477)
--(axis cs:0.315789473684211,6607.57798629538)
--(axis cs:0.368421052631579,7298.80363318268)
--(axis cs:0.421052631578947,8034.67849424115)
--(axis cs:0.473684210526316,8797.34288380231)
--(axis cs:0.526315789473684,9568.9371161977)
--(axis cs:0.578947368421053,10331.6015057589)
--(axis cs:0.631578947368421,11067.4763668173)
--(axis cs:0.684210526315789,11758.7020137046)
--(axis cs:0.736842105263158,12387.4187607523)
--(axis cs:0.789473684210526,12935.7669222919)
--(axis cs:0.842105263157895,13385.8868126549)
--(axis cs:0.894736842105263,13719.9187461729)
--(axis cs:0.947368421052632,13920.0030371775)
--(axis cs:1,13968.28)
--(axis cs:1,17361.28)
--(axis cs:0.947368421052632,17313.0030371775)
--(axis cs:0.894736842105263,17112.9187461729)
--(axis cs:0.842105263157895,16778.8868126549)
--(axis cs:0.789473684210526,16328.7669222919)
--(axis cs:0.736842105263158,15780.4187607523)
--(axis cs:0.684210526315789,15151.7020137046)
--(axis cs:0.631578947368421,14460.4763668173)
--(axis cs:0.578947368421053,13724.6015057589)
--(axis cs:0.526315789473684,12961.9371161977)
--(axis cs:0.473684210526316,12190.3428838023)
--(axis cs:0.421052631578947,11427.6784942411)
--(axis cs:0.368421052631579,10691.8036331827)
--(axis cs:0.315789473684211,10000.5779862954)
--(axis cs:0.263157894736842,9371.8612392477)
--(axis cs:0.210526315789474,8823.51307770812)
--(axis cs:0.157894736842105,8373.3931873451)
--(axis cs:0.105263157894737,8039.36125382709)
--(axis cs:0.0526315789473684,7839.27696282257)
--(axis cs:0,7791)
--cycle;
\path [draw=none, fill=steelblue44123182, fill opacity=0.5]
(axis cs:0,7791)
--(axis cs:0.0526315789473684,7869.51672721971)
--(axis cs:0.105263157894737,8194.92998396268)
--(axis cs:0.157894736842105,8738.19311969675)
--(axis cs:0.210526315789474,9470.25948388978)
--(axis cs:0.263157894736842,10362.0824260096)
--(axis cs:0.315789473684211,11384.6152955241)
--(axis cs:0.368421052631579,12508.8114419012)
--(axis cs:0.421052631578947,13705.6242146085)
--(axis cs:0.473684210526316,14946.0069631142)
--(axis cs:0.526315789473684,16200.9130368858)
--(axis cs:0.578947368421053,17441.2957853915)
--(axis cs:0.631578947368421,18638.1085580989)
--(axis cs:0.684210526315789,19762.3047044759)
--(axis cs:0.736842105263158,20784.8375739904)
--(axis cs:0.789473684210526,21676.6605161102)
--(axis cs:0.842105263157895,22408.7268803033)
--(axis cs:0.894736842105263,22951.9900160374)
--(axis cs:0.947368421052632,23277.4032727803)
--(axis cs:1,23355.92)
--(axis cs:1,26339.92)
--(axis cs:0.947368421052632,26261.4032727803)
--(axis cs:0.894736842105263,25935.9900160374)
--(axis cs:0.842105263157895,25392.7268803033)
--(axis cs:0.789473684210526,24660.6605161102)
--(axis cs:0.736842105263158,23768.8375739904)
--(axis cs:0.684210526315789,22746.3047044759)
--(axis cs:0.631578947368421,21622.1085580989)
--(axis cs:0.578947368421053,20425.2957853915)
--(axis cs:0.526315789473684,19184.9130368858)
--(axis cs:0.473684210526316,17930.0069631142)
--(axis cs:0.421052631578947,16689.6242146085)
--(axis cs:0.368421052631579,15492.8114419012)
--(axis cs:0.315789473684211,14368.6152955241)
--(axis cs:0.263157894736842,13346.0824260096)
--(axis cs:0.210526315789474,12454.2594838898)
--(axis cs:0.157894736842105,11722.1931196968)
--(axis cs:0.105263157894737,11178.9299839627)
--(axis cs:0.0526315789473684,10853.5167272197)
--(axis cs:0,10775)
--cycle;
\path [draw=none, fill=lightblue171217233, fill opacity=0.5]
(axis cs:0,11530.64)
--(axis cs:0.0526315789473684,11472.4740656072)
--(axis cs:0.105263157894737,11231.4048461875)
--(axis cs:0.157894736842105,10828.9503752734)
--(axis cs:0.210526315789474,10286.6286863974)
--(axis cs:0.263157894736842,9625.95781309229)
--(axis cs:0.315789473684211,8868.45578889051)
--(axis cs:0.368421052631579,8035.64064732468)
--(axis cs:0.421052631578947,7149.03042192739)
--(axis cs:0.473684210526316,6230.14314623122)
--(axis cs:0.526315789473684,5300.49685376877)
--(axis cs:0.578947368421053,4381.6095780726)
--(axis cs:0.631578947368421,3494.99935267531)
--(axis cs:0.684210526315789,2662.18421110948)
--(axis cs:0.736842105263158,1904.6821869077)
--(axis cs:0.789473684210526,1244.01131360255)
--(axis cs:0.842105263157895,701.689624726618)
--(axis cs:0.894736842105263,299.235153812486)
--(axis cs:0.947368421052632,58.1659343927422)
--(axis cs:1,-2.72848410531878e-11)
--(axis cs:1,965.999999999973)
--(axis cs:0.947368421052632,1024.16593439274)
--(axis cs:0.894736842105263,1265.23515381249)
--(axis cs:0.842105263157895,1667.68962472662)
--(axis cs:0.789473684210526,2210.01131360255)
--(axis cs:0.736842105263158,2870.6821869077)
--(axis cs:0.684210526315789,3628.18421110948)
--(axis cs:0.631578947368421,4460.99935267531)
--(axis cs:0.578947368421053,5347.6095780726)
--(axis cs:0.526315789473684,6266.49685376877)
--(axis cs:0.473684210526316,7196.14314623122)
--(axis cs:0.421052631578947,8115.03042192739)
--(axis cs:0.368421052631579,9001.64064732468)
--(axis cs:0.315789473684211,9834.45578889051)
--(axis cs:0.263157894736842,10591.9578130923)
--(axis cs:0.210526315789474,11252.6286863974)
--(axis cs:0.157894736842105,11794.9503752734)
--(axis cs:0.105263157894737,12197.4048461875)
--(axis cs:0.0526315789473684,12438.4740656072)
--(axis cs:0,12496.64)
--cycle;
\path [draw=none, fill=lightblue171217233, fill opacity=0.5]
(axis cs:0,12496.64)
--(axis cs:0.0526315789473684,12521.1795165476)
--(axis cs:0.105263157894737,12622.8837556495)
--(axis cs:0.157894736842105,12792.6745146523)
--(axis cs:0.210526315789474,13021.4735909025)
--(axis cs:0.263157894736842,13300.2027817466)
--(axis cs:0.315789473684211,13619.7838845313)
--(axis cs:0.368421052631579,13971.138696603)
--(axis cs:0.421052631578947,14345.1890153084)
--(axis cs:0.473684210526316,14732.8566379939)
--(axis cs:0.526315789473684,15125.0633620061)
--(axis cs:0.578947368421053,15512.7309846916)
--(axis cs:0.631578947368421,15886.781303397)
--(axis cs:0.684210526315789,16238.1361154687)
--(axis cs:0.736842105263158,16557.7172182534)
--(axis cs:0.789473684210526,16836.4464090975)
--(axis cs:0.842105263157895,17065.2454853477)
--(axis cs:0.894736842105263,17235.0362443505)
--(axis cs:0.947368421052632,17336.7404834524)
--(axis cs:1,17361.28)
--(axis cs:1,18546.28)
--(axis cs:0.947368421052632,18521.7404834524)
--(axis cs:0.894736842105263,18420.0362443505)
--(axis cs:0.842105263157895,18250.2454853477)
--(axis cs:0.789473684210526,18021.4464090975)
--(axis cs:0.736842105263158,17742.7172182534)
--(axis cs:0.684210526315789,17423.1361154687)
--(axis cs:0.631578947368421,17071.781303397)
--(axis cs:0.578947368421053,16697.7309846916)
--(axis cs:0.526315789473684,16310.0633620061)
--(axis cs:0.473684210526316,15917.8566379939)
--(axis cs:0.421052631578947,15530.1890153084)
--(axis cs:0.368421052631579,15156.138696603)
--(axis cs:0.315789473684211,14804.7838845313)
--(axis cs:0.263157894736842,14485.2027817466)
--(axis cs:0.210526315789474,14206.4735909025)
--(axis cs:0.157894736842105,13977.6745146523)
--(axis cs:0.105263157894737,13807.8837556495)
--(axis cs:0.0526315789473684,13706.1795165476)
--(axis cs:0,13681.64)
--cycle;
\path [draw=none, fill=lightblue171217233, fill opacity=0.5]
(axis cs:0,13681.64)
--(axis cs:0.0526315789473684,13745.4942772999)
--(axis cs:0.105263157894737,14010.1388832191)
--(axis cs:0.157894736842105,14451.9514261554)
--(axis cs:0.210526315789474,15047.3095145065)
--(axis cs:0.263157894736842,15772.5907566701)
--(axis cs:0.315789473684211,16604.1727610439)
--(axis cs:0.368421052631579,17518.4331360257)
--(axis cs:0.421052631578947,18491.7494900131)
--(axis cs:0.473684210526316,19500.499431404)
--(axis cs:0.526315789473684,20521.060568596)
--(axis cs:0.578947368421053,21529.8105099869)
--(axis cs:0.631578947368421,22503.1268639744)
--(axis cs:0.684210526315789,23417.3872389561)
--(axis cs:0.736842105263158,24248.9692433299)
--(axis cs:0.789473684210526,24974.2504854935)
--(axis cs:0.842105263157895,25569.6085738446)
--(axis cs:0.894736842105263,26011.4211167809)
--(axis cs:0.947368421052632,26276.0657227001)
--(axis cs:1,26339.92)
--(axis cs:1,26922.92)
--(axis cs:0.947368421052632,26859.0657227001)
--(axis cs:0.894736842105263,26594.4211167809)
--(axis cs:0.842105263157895,26152.6085738446)
--(axis cs:0.789473684210526,25557.2504854935)
--(axis cs:0.736842105263158,24831.9692433299)
--(axis cs:0.684210526315789,24000.3872389561)
--(axis cs:0.631578947368421,23086.1268639744)
--(axis cs:0.578947368421053,22112.8105099869)
--(axis cs:0.526315789473684,21104.060568596)
--(axis cs:0.473684210526316,20083.499431404)
--(axis cs:0.421052631578947,19074.7494900131)
--(axis cs:0.368421052631579,18101.4331360257)
--(axis cs:0.315789473684211,17187.1727610439)
--(axis cs:0.263157894736842,16355.5907566701)
--(axis cs:0.210526315789474,15630.3095145065)
--(axis cs:0.157894736842105,15034.9514261554)
--(axis cs:0.105263157894737,14593.1388832191)
--(axis cs:0.0526315789473684,14328.4942772999)
--(axis cs:0,14264.64)
--cycle;
\path [draw=none, fill=sandybrown25317497, fill opacity=0.5]
(axis cs:0,15020.28)
--(axis cs:0.0526315789473684,14949.3836465957)
--(axis cs:0.105263157894737,14655.5530952034)
--(axis cs:0.157894736842105,14165.0158985275)
--(axis cs:0.210526315789474,13503.9996092725)
--(axis cs:0.263157894736842,12698.7317801429)
--(axis cs:0.315789473684211,11775.4399638431)
--(axis cs:0.368421052631579,10760.3517130777)
--(axis cs:0.421052631578947,9679.69458055109)
--(axis cs:0.473684210526316,8559.69611896777)
--(axis cs:0.526315789473684,7426.58388103221)
--(axis cs:0.578947368421053,6306.58541944889)
--(axis cs:0.631578947368421,5225.92828692228)
--(axis cs:0.684210526315789,4210.84003615686)
--(axis cs:0.736842105263158,3287.54821985711)
--(axis cs:0.789473684210526,2482.28039072749)
--(axis cs:0.842105263157895,1821.2641014725)
--(axis cs:0.894736842105263,1330.72690479659)
--(axis cs:0.947368421052632,1036.89635340426)
--(axis cs:1,965.999999999965)
--(axis cs:1,1783.99999999997)
--(axis cs:0.947368421052632,1854.89635340426)
--(axis cs:0.894736842105263,2148.72690479659)
--(axis cs:0.842105263157895,2639.2641014725)
--(axis cs:0.789473684210526,3300.28039072749)
--(axis cs:0.736842105263158,4105.54821985711)
--(axis cs:0.684210526315789,5028.84003615686)
--(axis cs:0.631578947368421,6043.92828692228)
--(axis cs:0.578947368421053,7124.58541944889)
--(axis cs:0.526315789473684,8244.58388103221)
--(axis cs:0.473684210526316,9377.69611896777)
--(axis cs:0.421052631578947,10497.6945805511)
--(axis cs:0.368421052631579,11578.3517130777)
--(axis cs:0.315789473684211,12593.4399638431)
--(axis cs:0.263157894736842,13516.7317801429)
--(axis cs:0.210526315789474,14321.9996092725)
--(axis cs:0.157894736842105,14983.0158985275)
--(axis cs:0.105263157894737,15473.5530952034)
--(axis cs:0.0526315789473684,15767.3836465957)
--(axis cs:0,15838.28)
--cycle;
\path [draw=none, fill=sandybrown25317497, fill opacity=0.5]
(axis cs:0,15838.28)
--(axis cs:0.0526315789473684,15798.934972445)
--(axis cs:0.105263157894737,15635.8691646013)
--(axis cs:0.157894736842105,15363.6379623852)
--(axis cs:0.210526315789474,14996.7967517131)
--(axis cs:0.263157894736842,14549.9009185012)
--(axis cs:0.315789473684211,14037.505848666)
--(axis cs:0.368421052631579,13474.1669281236)
--(axis cs:0.421052631578947,12874.4395427905)
--(axis cs:0.473684210526316,12252.8790785829)
--(axis cs:0.526315789473684,11624.0409214171)
--(axis cs:0.578947368421053,11002.4804572095)
--(axis cs:0.631578947368421,10402.7530718764)
--(axis cs:0.684210526315789,9839.41415133401)
--(axis cs:0.736842105263158,9327.01908149875)
--(axis cs:0.789473684210526,8880.12324828691)
--(axis cs:0.842105263157895,8513.2820376148)
--(axis cs:0.894736842105263,8241.05083539873)
--(axis cs:0.947368421052632,8077.98502755502)
--(axis cs:1,8038.63999999998)
--(axis cs:1,9305.63999999998)
--(axis cs:0.947368421052632,9344.98502755502)
--(axis cs:0.894736842105263,9508.05083539873)
--(axis cs:0.842105263157895,9780.2820376148)
--(axis cs:0.789473684210526,10147.1232482869)
--(axis cs:0.736842105263158,10594.0190814988)
--(axis cs:0.684210526315789,11106.414151334)
--(axis cs:0.631578947368421,11669.7530718764)
--(axis cs:0.578947368421053,12269.4804572095)
--(axis cs:0.526315789473684,12891.0409214171)
--(axis cs:0.473684210526316,13519.8790785829)
--(axis cs:0.421052631578947,14141.4395427905)
--(axis cs:0.368421052631579,14741.1669281236)
--(axis cs:0.315789473684211,15304.505848666)
--(axis cs:0.263157894736842,15816.9009185012)
--(axis cs:0.210526315789474,16263.7967517131)
--(axis cs:0.157894736842105,16630.6379623852)
--(axis cs:0.105263157894737,16902.8691646013)
--(axis cs:0.0526315789473684,17065.934972445)
--(axis cs:0,17105.28)
--cycle;
\path [draw=none, fill=sandybrown25317497, fill opacity=0.5]
(axis cs:0,17105.28)
--(axis cs:0.0526315789473684,17154.8047622102)
--(axis cs:0.105263157894737,17360.060568596)
--(axis cs:0.157894736842105,17702.7261198425)
--(axis cs:0.210526315789474,18164.4801166351)
--(axis cs:0.263157894736842,18727.0012596588)
--(axis cs:0.315789473684211,19371.9682495991)
--(axis cs:0.368421052631579,20081.059787141)
--(axis cs:0.421052631578947,20835.9545729698)
--(axis cs:0.473684210526316,21618.3313077708)
--(axis cs:0.526315789473684,22409.8686922292)
--(axis cs:0.578947368421053,23192.2454270302)
--(axis cs:0.631578947368421,23947.140212859)
--(axis cs:0.684210526315789,24656.2317504009)
--(axis cs:0.736842105263158,25301.1987403412)
--(axis cs:0.789473684210526,25863.7198833649)
--(axis cs:0.842105263157895,26325.4738801575)
--(axis cs:0.894736842105263,26668.139431404)
--(axis cs:0.947368421052632,26873.3952377898)
--(axis cs:1,26922.92)
--(axis cs:1,27454.92)
--(axis cs:0.947368421052632,27405.3952377898)
--(axis cs:0.894736842105263,27200.139431404)
--(axis cs:0.842105263157895,26857.4738801575)
--(axis cs:0.789473684210526,26395.7198833649)
--(axis cs:0.736842105263158,25833.1987403412)
--(axis cs:0.684210526315789,25188.2317504009)
--(axis cs:0.631578947368421,24479.140212859)
--(axis cs:0.578947368421053,23724.2454270302)
--(axis cs:0.526315789473684,22941.8686922292)
--(axis cs:0.473684210526316,22150.3313077708)
--(axis cs:0.421052631578947,21367.9545729698)
--(axis cs:0.368421052631579,20613.059787141)
--(axis cs:0.315789473684211,19903.9682495991)
--(axis cs:0.263157894736842,19259.0012596588)
--(axis cs:0.210526315789474,18696.4801166351)
--(axis cs:0.157894736842105,18234.7261198425)
--(axis cs:0.105263157894737,17892.060568596)
--(axis cs:0.0526315789473684,17686.8047622102)
--(axis cs:0,17637.28)
--cycle;
\path [draw=none, fill=crimson2152528, fill opacity=0.5]
(axis cs:0,18392.92)
--(axis cs:0.0526315789473684,18309.1368491034)
--(axis cs:0.105263157894737,17961.8968537688)
--(axis cs:0.157894736842105,17382.1949368713)
--(axis cs:0.210526315789474,16601.0260212859)
--(axis cs:0.263157894736842,15649.3850298877)
--(axis cs:0.315789473684211,14558.2668855518)
--(axis cs:0.368421052631579,13358.6665111532)
--(axis cs:0.421052631578947,12081.578829567)
--(axis cs:0.473684210526316,10757.9987636682)
--(axis cs:0.526315789473684,9418.92123633182)
--(axis cs:0.578947368421053,8095.341170433)
--(axis cs:0.631578947368421,6818.25348884676)
--(axis cs:0.684210526315789,5618.65311444816)
--(axis cs:0.736842105263158,4527.53497011224)
--(axis cs:0.789473684210526,3575.89397871408)
--(axis cs:0.842105263157895,2794.72506312871)
--(axis cs:0.894736842105263,2215.0231462312)
--(axis cs:0.947368421052632,1867.78315089659)
--(axis cs:1,1783.99999999996)
--(axis cs:1,2884.99999999996)
--(axis cs:0.947368421052632,2968.78315089659)
--(axis cs:0.894736842105263,3316.0231462312)
--(axis cs:0.842105263157895,3895.72506312871)
--(axis cs:0.789473684210526,4676.89397871408)
--(axis cs:0.736842105263158,5628.53497011224)
--(axis cs:0.684210526315789,6719.65311444816)
--(axis cs:0.631578947368421,7919.25348884676)
--(axis cs:0.578947368421053,9196.341170433)
--(axis cs:0.526315789473684,10519.9212363318)
--(axis cs:0.473684210526316,11858.9987636682)
--(axis cs:0.421052631578947,13182.578829567)
--(axis cs:0.368421052631579,14459.6665111532)
--(axis cs:0.315789473684211,15659.2668855518)
--(axis cs:0.263157894736842,16750.3850298877)
--(axis cs:0.210526315789474,17702.0260212859)
--(axis cs:0.157894736842105,18483.1949368713)
--(axis cs:0.105263157894737,19062.8968537688)
--(axis cs:0.0526315789473684,19410.1368491034)
--(axis cs:0,19493.92)
--cycle;
\path [draw=none, fill=crimson2152528, fill opacity=0.5]
(axis cs:0,19493.92)
--(axis cs:0.0526315789473684,19442.5255564951)
--(axis cs:0.105263157894737,19229.5208397726)
--(axis cs:0.157894736842105,18873.9188231521)
--(axis cs:0.210526315789474,18394.7324799533)
--(axis cs:0.263157894736842,17810.9747834961)
--(axis cs:0.315789473684211,17141.6587071002)
--(axis cs:0.368421052631579,16405.7972240851)
--(axis cs:0.421052631578947,15622.4033077708)
--(axis cs:0.473684210526316,14810.4899314769)
--(axis cs:0.526315789473684,13989.0700685231)
--(axis cs:0.578947368421053,13177.1566922292)
--(axis cs:0.631578947368421,12393.7627759148)
--(axis cs:0.684210526315789,11657.9012928998)
--(axis cs:0.736842105263158,10988.5852165039)
--(axis cs:0.789473684210526,10404.8275200466)
--(axis cs:0.842105263157895,9925.64117684792)
--(axis cs:0.894736842105263,9570.03916022742)
--(axis cs:0.947368421052632,9357.03444350486)
--(axis cs:1,9305.63999999997)
--(axis cs:1,13212.64)
--(axis cs:0.947368421052632,13264.0344435049)
--(axis cs:0.894736842105263,13477.0391602274)
--(axis cs:0.842105263157895,13832.6411768479)
--(axis cs:0.789473684210526,14311.8275200466)
--(axis cs:0.736842105263158,14895.5852165039)
--(axis cs:0.684210526315789,15564.9012928998)
--(axis cs:0.631578947368421,16300.7627759148)
--(axis cs:0.578947368421053,17084.1566922292)
--(axis cs:0.526315789473684,17896.0700685231)
--(axis cs:0.473684210526316,18717.4899314769)
--(axis cs:0.421052631578947,19529.4033077708)
--(axis cs:0.368421052631579,20312.7972240851)
--(axis cs:0.315789473684211,21048.6587071002)
--(axis cs:0.263157894736842,21717.9747834961)
--(axis cs:0.210526315789474,22301.7324799533)
--(axis cs:0.157894736842105,22780.9188231521)
--(axis cs:0.105263157894737,23136.5208397726)
--(axis cs:0.0526315789473684,23349.5255564951)
--(axis cs:0,23400.92)
--cycle;
\path [draw=none, fill=crimson2152528, fill opacity=0.5]
(axis cs:0,23400.92)
--(axis cs:0.0526315789473684,23376.4309281236)
--(axis cs:0.105263157894737,23274.935757399)
--(axis cs:0.157894736842105,23105.4940288672)
--(axis cs:0.210526315789474,22877.165283569)
--(axis cs:0.263157894736842,22599.0090625456)
--(axis cs:0.315789473684211,22280.0849068377)
--(axis cs:0.368421052631579,21929.4523574865)
--(axis cs:0.421052631578947,21556.1709555329)
--(axis cs:0.473684210526316,21169.3002420178)
--(axis cs:0.526315789473684,20777.8997579822)
--(axis cs:0.578947368421053,20391.0290444671)
--(axis cs:0.631578947368421,20017.7476425135)
--(axis cs:0.684210526315789,19667.1150931623)
--(axis cs:0.736842105263158,19348.1909374544)
--(axis cs:0.789473684210526,19070.034716431)
--(axis cs:0.842105263157895,18841.7059711328)
--(axis cs:0.894736842105263,18672.264242601)
--(axis cs:0.947368421052632,18570.7690718764)
--(axis cs:1,18546.28)
--(axis cs:1,22600.28)
--(axis cs:0.947368421052632,22624.7690718764)
--(axis cs:0.894736842105263,22726.264242601)
--(axis cs:0.842105263157895,22895.7059711328)
--(axis cs:0.789473684210526,23124.034716431)
--(axis cs:0.736842105263158,23402.1909374544)
--(axis cs:0.684210526315789,23721.1150931623)
--(axis cs:0.631578947368421,24071.7476425135)
--(axis cs:0.578947368421053,24445.0290444671)
--(axis cs:0.526315789473684,24831.8997579822)
--(axis cs:0.473684210526316,25223.3002420178)
--(axis cs:0.421052631578947,25610.1709555329)
--(axis cs:0.368421052631579,25983.4523574865)
--(axis cs:0.315789473684211,26334.0849068377)
--(axis cs:0.263157894736842,26653.0090625456)
--(axis cs:0.210526315789474,26931.165283569)
--(axis cs:0.157894736842105,27159.4940288672)
--(axis cs:0.105263157894737,27328.935757399)
--(axis cs:0.0526315789473684,27430.4309281236)
--(axis cs:0,27454.92)
--cycle;
\path [draw=none, fill=steelblue44123182, fill opacity=0.5]
(axis cs:-0.0075,4398)
--(axis cs:-0.0075,0)
--(axis cs:-0.0225,0)
--(axis cs:-0.0225,4398)
--cycle;
\path [draw=none, fill=steelblue44123182, fill opacity=0.5]
(axis cs:-0.0075,7791)
--(axis cs:-0.0075,4398)
--(axis cs:-0.0225,4398)
--(axis cs:-0.0225,7791)
--cycle;
\path [draw=none, fill=steelblue44123182, fill opacity=0.5]
(axis cs:-0.0075,10775)
--(axis cs:-0.0075,7791)
--(axis cs:-0.0225,7791)
--(axis cs:-0.0225,10775)
--cycle;
\path [draw=none, fill=lightblue171217233, fill opacity=0.5]
(axis cs:-0.0075,12496.64)
--(axis cs:-0.0075,11530.64)
--(axis cs:-0.0225,11530.64)
--(axis cs:-0.0225,12496.64)
--cycle;
\path [draw=none, fill=lightblue171217233, fill opacity=0.5]
(axis cs:-0.0075,13681.64)
--(axis cs:-0.0075,12496.64)
--(axis cs:-0.0225,12496.64)
--(axis cs:-0.0225,13681.64)
--cycle;
\path [draw=none, fill=lightblue171217233, fill opacity=0.5]
(axis cs:-0.0075,14264.64)
--(axis cs:-0.0075,13681.64)
--(axis cs:-0.0225,13681.64)
--(axis cs:-0.0225,14264.64)
--cycle;
\path [draw=none, fill=sandybrown25317497, fill opacity=0.5]
(axis cs:-0.0075,15838.28)
--(axis cs:-0.0075,15020.28)
--(axis cs:-0.0225,15020.28)
--(axis cs:-0.0225,15838.28)
--cycle;
\path [draw=none, fill=sandybrown25317497, fill opacity=0.5]
(axis cs:-0.0075,17105.28)
--(axis cs:-0.0075,15838.28)
--(axis cs:-0.0225,15838.28)
--(axis cs:-0.0225,17105.28)
--cycle;
\path [draw=none, fill=sandybrown25317497, fill opacity=0.5]
(axis cs:-0.0075,17637.28)
--(axis cs:-0.0075,17105.28)
--(axis cs:-0.0225,17105.28)
--(axis cs:-0.0225,17637.28)
--cycle;
\path [draw=none, fill=crimson2152528, fill opacity=0.5]
(axis cs:-0.0075,19493.92)
--(axis cs:-0.0075,18392.92)
--(axis cs:-0.0225,18392.92)
--(axis cs:-0.0225,19493.92)
--cycle;
\path [draw=none, fill=crimson2152528, fill opacity=0.5]
(axis cs:-0.0075,23400.92)
--(axis cs:-0.0075,19493.92)
--(axis cs:-0.0225,19493.92)
--(axis cs:-0.0225,23400.92)
--cycle;
\path [draw=none, fill=crimson2152528, fill opacity=0.5]
(axis cs:-0.0075,27454.92)
--(axis cs:-0.0075,23400.92)
--(axis cs:-0.0225,23400.92)
--(axis cs:-0.0225,27454.92)
--cycle;
\path [draw=none, fill=steelblue44123182, fill opacity=0.5]
(axis cs:1.0075,8038.64)
--(axis cs:1.0075,3640.64)
--(axis cs:1.0225,3640.64)
--(axis cs:1.0225,8038.64)
--cycle;
\path [draw=none, fill=steelblue44123182, fill opacity=0.5]
(axis cs:1.0075,17361.28)
--(axis cs:1.0075,13968.28)
--(axis cs:1.0225,13968.28)
--(axis cs:1.0225,17361.28)
--cycle;
\path [draw=none, fill=steelblue44123182, fill opacity=0.5]
(axis cs:1.0075,26339.92)
--(axis cs:1.0075,23355.92)
--(axis cs:1.0225,23355.92)
--(axis cs:1.0225,26339.92)
--cycle;
\path [draw=none, fill=lightblue171217233, fill opacity=0.5]
(axis cs:1.0075,966)
--(axis cs:1.0075,0)
--(axis cs:1.0225,0)
--(axis cs:1.0225,966)
--cycle;
\path [draw=none, fill=lightblue171217233, fill opacity=0.5]
(axis cs:1.0075,18546.28)
--(axis cs:1.0075,17361.28)
--(axis cs:1.0225,17361.28)
--(axis cs:1.0225,18546.28)
--cycle;
\path [draw=none, fill=lightblue171217233, fill opacity=0.5]
(axis cs:1.0075,26922.92)
--(axis cs:1.0075,26339.92)
--(axis cs:1.0225,26339.92)
--(axis cs:1.0225,26922.92)
--cycle;
\path [draw=none, fill=sandybrown25317497, fill opacity=0.5]
(axis cs:1.0075,1784)
--(axis cs:1.0075,966)
--(axis cs:1.0225,966)
--(axis cs:1.0225,1784)
--cycle;
\path [draw=none, fill=sandybrown25317497, fill opacity=0.5]
(axis cs:1.0075,9305.64)
--(axis cs:1.0075,8038.64)
--(axis cs:1.0225,8038.64)
--(axis cs:1.0225,9305.64)
--cycle;
\path [draw=none, fill=sandybrown25317497, fill opacity=0.5]
(axis cs:1.0075,27454.92)
--(axis cs:1.0075,26922.92)
--(axis cs:1.0225,26922.92)
--(axis cs:1.0225,27454.92)
--cycle;
\path [draw=none, fill=crimson2152528, fill opacity=0.5]
(axis cs:1.0075,2885)
--(axis cs:1.0075,1784)
--(axis cs:1.0225,1784)
--(axis cs:1.0225,2885)
--cycle;
\path [draw=none, fill=crimson2152528, fill opacity=0.5]
(axis cs:1.0075,13212.64)
--(axis cs:1.0075,9305.64)
--(axis cs:1.0225,9305.64)
--(axis cs:1.0225,13212.64)
--cycle;
\path [draw=none, fill=crimson2152528, fill opacity=0.5]
(axis cs:1.0075,22600.28)
--(axis cs:1.0075,18546.28)
--(axis cs:1.0225,18546.28)
--(axis cs:1.0225,22600.28)
--cycle;
\draw (axis cs:-0.045,5387.5) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0,
  align=right
]{Data Not\\Collected};
\draw (axis cs:-0.045,12897.64) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0,
  align=right
]{Data Not\\Linked to You};
\draw (axis cs:-0.045,16328.78) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0,
  align=right
]{Data Linked\\to You};
\draw (axis cs:-0.045,22923.92) node[
  scale=0.5,
  anchor=east,
  text=black,
  rotate=0.0,
  align=right
]{Data Used\\to Track You};
\draw (axis cs:1.045,1442.5) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0,
  align=left
]{Data Not
Collected};
\draw (axis cs:1.045,8426.64) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0,
  align=left
]{Data Not
Linked to You};
\draw (axis cs:1.045,18284.28) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0,
  align=left
]{Data Linked
to You};
\draw (axis cs:1.045,25405.42) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0,
  align=left
]{Data Used
to Track You};
\end{axis}

\end{tikzpicture}


==> figures/privacy_types_venn.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525884in}{0.312500in}}{\pgfqpoint{1.822812in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.298039,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286921in}{1.911371in}}%
\pgfpathcurveto{\pgfqpoint{1.189996in}{1.958377in}}{\pgfqpoint{1.079015in}{1.967857in}}{\pgfqpoint{0.975522in}{1.937972in}}%
\pgfpathcurveto{\pgfqpoint{0.872028in}{1.908088in}}{\pgfqpoint{0.783184in}{1.840905in}}{\pgfqpoint{0.726236in}{1.749467in}}%
\pgfpathcurveto{\pgfqpoint{0.669289in}{1.658029in}}{\pgfqpoint{0.648177in}{1.548662in}}{\pgfqpoint{0.667001in}{1.442598in}}%
\pgfpathcurveto{\pgfqpoint{0.685825in}{1.336534in}}{\pgfqpoint{0.743281in}{1.241111in}}{\pgfqpoint{0.828216in}{1.174854in}}%
\pgfpathcurveto{\pgfqpoint{0.850908in}{1.248797in}}{\pgfqpoint{0.888600in}{1.317274in}}{\pgfqpoint{0.938935in}{1.376002in}}%
\pgfpathcurveto{\pgfqpoint{0.989269in}{1.434729in}}{\pgfqpoint{1.051173in}{1.482455in}}{\pgfqpoint{1.120773in}{1.516194in}}%
\pgfpathcurveto{\pgfqpoint{1.120418in}{1.589857in}}{\pgfqpoint{1.134953in}{1.662838in}}{\pgfqpoint{1.163503in}{1.730745in}}%
\pgfpathcurveto{\pgfqpoint{1.192054in}{1.798651in}}{\pgfqpoint{1.234035in}{1.860093in}}{\pgfqpoint{1.286921in}{1.911371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525884in}{0.312500in}}{\pgfqpoint{1.822812in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286921in}{1.911371in}}%
\pgfpathcurveto{\pgfqpoint{1.356217in}{1.877765in}}{\pgfqpoint{1.415393in}{1.826402in}}{\pgfqpoint{1.458412in}{1.762522in}}%
\pgfpathcurveto{\pgfqpoint{1.501431in}{1.698643in}}{\pgfqpoint{1.526777in}{1.624497in}}{\pgfqpoint{1.531864in}{1.547651in}}%
\pgfpathcurveto{\pgfqpoint{1.642209in}{1.513684in}}{\pgfqpoint{1.739474in}{1.446573in}}{\pgfqpoint{1.810395in}{1.355470in}}%
\pgfpathcurveto{\pgfqpoint{1.881317in}{1.264367in}}{\pgfqpoint{1.922518in}{1.153611in}}{\pgfqpoint{1.928379in}{1.038306in}}%
\pgfpathcurveto{\pgfqpoint{1.996997in}{1.075555in}}{\pgfqpoint{2.056847in}{1.127073in}}{\pgfqpoint{2.103892in}{1.189384in}}%
\pgfpathcurveto{\pgfqpoint{2.150936in}{1.251695in}}{\pgfqpoint{2.184092in}{1.323367in}}{\pgfqpoint{2.201124in}{1.399562in}}%
\pgfpathcurveto{\pgfqpoint{2.218155in}{1.475758in}}{\pgfqpoint{2.218670in}{1.554726in}}{\pgfqpoint{2.202634in}{1.631137in}}%
\pgfpathcurveto{\pgfqpoint{2.186597in}{1.707548in}}{\pgfqpoint{2.154378in}{1.779646in}}{\pgfqpoint{2.108150in}{1.842565in}}%
\pgfpathcurveto{\pgfqpoint{2.061921in}{1.905485in}}{\pgfqpoint{2.002748in}{1.957778in}}{\pgfqpoint{1.934622in}{1.995918in}}%
\pgfpathcurveto{\pgfqpoint{1.866495in}{2.034058in}}{\pgfqpoint{1.790983in}{2.057167in}}{\pgfqpoint{1.713179in}{2.063686in}}%
\pgfpathcurveto{\pgfqpoint{1.635376in}{2.070205in}}{\pgfqpoint{1.557071in}{2.059983in}}{\pgfqpoint{1.483548in}{2.033711in}}%
\pgfpathcurveto{\pgfqpoint{1.410025in}{2.007439in}}{\pgfqpoint{1.342975in}{1.965721in}}{\pgfqpoint{1.286921in}{1.911371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525884in}{0.312500in}}{\pgfqpoint{1.822812in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.686275,0.430980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286921in}{1.911371in}}%
\pgfpathcurveto{\pgfqpoint{1.234035in}{1.860093in}}{\pgfqpoint{1.192054in}{1.798651in}}{\pgfqpoint{1.163503in}{1.730745in}}%
\pgfpathcurveto{\pgfqpoint{1.134953in}{1.662838in}}{\pgfqpoint{1.120418in}{1.589857in}}{\pgfqpoint{1.120773in}{1.516194in}}%
\pgfpathcurveto{\pgfqpoint{1.184265in}{1.546971in}}{\pgfqpoint{1.252982in}{1.565536in}}{\pgfqpoint{1.323335in}{1.570920in}}%
\pgfpathcurveto{\pgfqpoint{1.393687in}{1.576303in}}{\pgfqpoint{1.464429in}{1.568409in}}{\pgfqpoint{1.531864in}{1.547651in}}%
\pgfpathcurveto{\pgfqpoint{1.526777in}{1.624497in}}{\pgfqpoint{1.501431in}{1.698643in}}{\pgfqpoint{1.458412in}{1.762522in}}%
\pgfpathcurveto{\pgfqpoint{1.415393in}{1.826402in}}{\pgfqpoint{1.356217in}{1.877765in}}{\pgfqpoint{1.286921in}{1.911371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525884in}{0.312500in}}{\pgfqpoint{1.822812in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828216in}{1.174854in}}%
\pgfpathcurveto{\pgfqpoint{0.804109in}{1.096298in}}{\pgfqpoint{0.797495in}{1.013409in}}{\pgfqpoint{0.808840in}{0.932025in}}%
\pgfpathcurveto{\pgfqpoint{0.820185in}{0.850641in}}{\pgfqpoint{0.849216in}{0.772720in}}{\pgfqpoint{0.893888in}{0.703753in}}%
\pgfpathcurveto{\pgfqpoint{0.938561in}{0.634785in}}{\pgfqpoint{0.997799in}{0.576431in}}{\pgfqpoint{1.067429in}{0.532800in}}%
\pgfpathcurveto{\pgfqpoint{1.137060in}{0.489169in}}{\pgfqpoint{1.215408in}{0.461312in}}{\pgfqpoint{1.296954in}{0.451191in}}%
\pgfpathcurveto{\pgfqpoint{1.378499in}{0.441069in}}{\pgfqpoint{1.461280in}{0.448928in}}{\pgfqpoint{1.539464in}{0.474213in}}%
\pgfpathcurveto{\pgfqpoint{1.617648in}{0.499498in}}{\pgfqpoint{1.689355in}{0.541600in}}{\pgfqpoint{1.749531in}{0.597554in}}%
\pgfpathcurveto{\pgfqpoint{1.809708in}{0.653508in}}{\pgfqpoint{1.856908in}{0.721967in}}{\pgfqpoint{1.887804in}{0.798108in}}%
\pgfpathcurveto{\pgfqpoint{1.918701in}{0.874249in}}{\pgfqpoint{1.932551in}{0.956241in}}{\pgfqpoint{1.928379in}{1.038306in}}%
\pgfpathcurveto{\pgfqpoint{1.826043in}{0.982754in}}{\pgfqpoint{1.708588in}{0.961319in}}{\pgfqpoint{1.593226in}{0.977143in}}%
\pgfpathcurveto{\pgfqpoint{1.477864in}{0.992967in}}{\pgfqpoint{1.370519in}{1.045238in}}{\pgfqpoint{1.286921in}{1.126295in}}%
\pgfpathcurveto{\pgfqpoint{1.213570in}{1.090721in}}{\pgfqpoint{1.131695in}{1.076411in}}{\pgfqpoint{1.050626in}{1.084993in}}%
\pgfpathcurveto{\pgfqpoint{0.969557in}{1.093575in}}{\pgfqpoint{0.892493in}{1.124711in}}{\pgfqpoint{0.828216in}{1.174854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525884in}{0.312500in}}{\pgfqpoint{1.822812in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.804314,0.804314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828216in}{1.174854in}}%
\pgfpathcurveto{\pgfqpoint{0.892493in}{1.124711in}}{\pgfqpoint{0.969557in}{1.093575in}}{\pgfqpoint{1.050626in}{1.084993in}}%
\pgfpathcurveto{\pgfqpoint{1.131695in}{1.076411in}}{\pgfqpoint{1.213570in}{1.090721in}}{\pgfqpoint{1.286921in}{1.126295in}}%
\pgfpathcurveto{\pgfqpoint{1.234673in}{1.176955in}}{\pgfqpoint{1.193062in}{1.237540in}}{\pgfqpoint{1.164532in}{1.304491in}}%
\pgfpathcurveto{\pgfqpoint{1.136002in}{1.371441in}}{\pgfqpoint{1.121125in}{1.443419in}}{\pgfqpoint{1.120773in}{1.516194in}}%
\pgfpathcurveto{\pgfqpoint{1.051173in}{1.482455in}}{\pgfqpoint{0.989269in}{1.434729in}}{\pgfqpoint{0.938935in}{1.376002in}}%
\pgfpathcurveto{\pgfqpoint{0.888600in}{1.317274in}}{\pgfqpoint{0.850908in}{1.248797in}}{\pgfqpoint{0.828216in}{1.174854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525884in}{0.312500in}}{\pgfqpoint{1.822812in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531864in}{1.547651in}}%
\pgfpathcurveto{\pgfqpoint{1.537599in}{1.461027in}}{\pgfqpoint{1.517349in}{1.374632in}}{\pgfqpoint{1.473719in}{1.299579in}}%
\pgfpathcurveto{\pgfqpoint{1.430089in}{1.224525in}}{\pgfqpoint{1.365034in}{1.164176in}}{\pgfqpoint{1.286921in}{1.126295in}}%
\pgfpathcurveto{\pgfqpoint{1.370519in}{1.045238in}}{\pgfqpoint{1.477864in}{0.992967in}}{\pgfqpoint{1.593226in}{0.977143in}}%
\pgfpathcurveto{\pgfqpoint{1.708588in}{0.961319in}}{\pgfqpoint{1.826043in}{0.982754in}}{\pgfqpoint{1.928379in}{1.038306in}}%
\pgfpathcurveto{\pgfqpoint{1.922518in}{1.153611in}}{\pgfqpoint{1.881317in}{1.264367in}}{\pgfqpoint{1.810395in}{1.355470in}}%
\pgfpathcurveto{\pgfqpoint{1.739474in}{1.446573in}}{\pgfqpoint{1.642209in}{1.513684in}}{\pgfqpoint{1.531864in}{1.547651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525884in}{0.312500in}}{\pgfqpoint{1.822812in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.732549,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120773in}{1.516194in}}%
\pgfpathcurveto{\pgfqpoint{1.121125in}{1.443419in}}{\pgfqpoint{1.136002in}{1.371441in}}{\pgfqpoint{1.164532in}{1.304491in}}%
\pgfpathcurveto{\pgfqpoint{1.193062in}{1.237540in}}{\pgfqpoint{1.234673in}{1.176955in}}{\pgfqpoint{1.286921in}{1.126295in}}%
\pgfpathcurveto{\pgfqpoint{1.365034in}{1.164176in}}{\pgfqpoint{1.430089in}{1.224525in}}{\pgfqpoint{1.473719in}{1.299579in}}%
\pgfpathcurveto{\pgfqpoint{1.517349in}{1.374632in}}{\pgfqpoint{1.537599in}{1.461027in}}{\pgfqpoint{1.531864in}{1.547651in}}%
\pgfpathcurveto{\pgfqpoint{1.464429in}{1.568409in}}{\pgfqpoint{1.393687in}{1.576303in}}{\pgfqpoint{1.323335in}{1.570920in}}%
\pgfpathcurveto{\pgfqpoint{1.252982in}{1.565536in}}{\pgfqpoint{1.184265in}{1.546971in}}{\pgfqpoint{1.120773in}{1.516194in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.841870in,y=1.678833in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 201,540}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.923937in,y=1.723167in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 423,032}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.328504in,y=1.697626in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 135,194}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314164in,y=0.684968in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 466,057}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.050222in,y=1.236486in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 144,615}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626864in,y=1.206940in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 242,698}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.342318in,y=1.375517in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 78,606}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.011690in, y=2.111405in, left, base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Data Used to}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189399in, y=1.955097in, left, base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Track You}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940910in, y=2.221903in, left, base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Data Linked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940910in, y=2.065595in, left, base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont to You}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052605in, y=0.285009in, left, base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Data Not}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892073in, y=0.128701in, left, base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Linked to You}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.211422in}{0.563197in}}{\pgfqpoint{1.388578in}{1.386105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904475in}{0.667543in}}%
\pgfpathcurveto{\pgfqpoint{3.060602in}{0.667543in}}{\pgfqpoint{3.210355in}{0.729573in}}{\pgfqpoint{3.320754in}{0.839971in}}%
\pgfpathcurveto{\pgfqpoint{3.431152in}{0.950370in}}{\pgfqpoint{3.493182in}{1.100123in}}{\pgfqpoint{3.493182in}{1.256250in}}%
\pgfpathcurveto{\pgfqpoint{3.493182in}{1.412377in}}{\pgfqpoint{3.431152in}{1.562130in}}{\pgfqpoint{3.320754in}{1.672529in}}%
\pgfpathcurveto{\pgfqpoint{3.210355in}{1.782927in}}{\pgfqpoint{3.060602in}{1.844957in}}{\pgfqpoint{2.904475in}{1.844957in}}%
\pgfpathcurveto{\pgfqpoint{2.748348in}{1.844957in}}{\pgfqpoint{2.598594in}{1.782927in}}{\pgfqpoint{2.488196in}{1.672529in}}%
\pgfpathcurveto{\pgfqpoint{2.377798in}{1.562130in}}{\pgfqpoint{2.315768in}{1.412377in}}{\pgfqpoint{2.315768in}{1.256250in}}%
\pgfpathcurveto{\pgfqpoint{2.315768in}{1.100123in}}{\pgfqpoint{2.377798in}{0.950370in}}{\pgfqpoint{2.488196in}{0.839971in}}%
\pgfpathcurveto{\pgfqpoint{2.598594in}{0.729573in}}{\pgfqpoint{2.748348in}{0.667543in}}{\pgfqpoint{2.904475in}{0.667543in}}%
\pgfpathlineto{\pgfqpoint{2.904475in}{0.667543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.904475in,y=1.256250in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 463,720}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.590803in, y=0.542267in, left, base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Data Not}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596083in, y=0.385959in, left, base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont Collected}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/purposes_by_privacy_type.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.600000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039344in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{2.252172in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{2.252172in}{2.066389in}}%
\pgfpathlineto{\pgfqpoint{1.039344in}{2.066389in}}%
\pgfpathlineto{\pgfqpoint{1.039344in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039344in}{0.321909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313905in, y=0.334061in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Third Party}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343776in, y=0.205589in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Advertising}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039344in}{0.633423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535451in, y=0.645576in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Product}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135000in, y=0.517103in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Personalization}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039344in}{0.944937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662080in, y=0.957090in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Other}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484014in, y=0.828618in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Purposes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039344in}{1.256452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381141in, y=1.268604in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Developers}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343776in, y=1.140132in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Advertising}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039344in}{1.567966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.751653in, y=1.580119in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont App}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246679in, y=1.451647in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Functionality}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039344in}{1.879480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461878in, y=1.836078in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Analytics}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039344in}{0.135000in}}{\pgfqpoint{1.212828in}{1.931389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039344in}{0.212879in}}%
\pgfpathlineto{\pgfqpoint{1.235170in}{0.212879in}}%
\pgfpathlineto{\pgfqpoint{1.235170in}{0.430939in}}%
\pgfpathlineto{\pgfqpoint{1.039344in}{0.430939in}}%
\pgfpathlineto{\pgfqpoint{1.039344in}{0.212879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039344in}{0.135000in}}{\pgfqpoint{1.212828in}{1.931389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039344in}{0.524393in}}%
\pgfpathlineto{\pgfqpoint{1.438311in}{0.524393in}}%
\pgfpathlineto{\pgfqpoint{1.438311in}{0.742453in}}%
\pgfpathlineto{\pgfqpoint{1.039344in}{0.742453in}}%
\pgfpathlineto{\pgfqpoint{1.039344in}{0.524393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039344in}{0.135000in}}{\pgfqpoint{1.212828in}{1.931389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039344in}{0.835907in}}%
\pgfpathlineto{\pgfqpoint{1.172492in}{0.835907in}}%
\pgfpathlineto{\pgfqpoint{1.172492in}{1.053967in}}%
\pgfpathlineto{\pgfqpoint{1.039344in}{1.053967in}}%
\pgfpathlineto{\pgfqpoint{1.039344in}{0.835907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039344in}{0.135000in}}{\pgfqpoint{1.212828in}{1.931389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039344in}{1.147422in}}%
\pgfpathlineto{\pgfqpoint{1.292311in}{1.147422in}}%
\pgfpathlineto{\pgfqpoint{1.292311in}{1.365482in}}%
\pgfpathlineto{\pgfqpoint{1.039344in}{1.365482in}}%
\pgfpathlineto{\pgfqpoint{1.039344in}{1.147422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039344in}{0.135000in}}{\pgfqpoint{1.212828in}{1.931389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039344in}{1.458936in}}%
\pgfpathlineto{\pgfqpoint{2.003875in}{1.458936in}}%
\pgfpathlineto{\pgfqpoint{2.003875in}{1.676996in}}%
\pgfpathlineto{\pgfqpoint{1.039344in}{1.676996in}}%
\pgfpathlineto{\pgfqpoint{1.039344in}{1.458936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.039344in}{0.135000in}}{\pgfqpoint{1.212828in}{1.931389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039344in}{1.770450in}}%
\pgfpathlineto{\pgfqpoint{1.547484in}{1.770450in}}%
\pgfpathlineto{\pgfqpoint{1.547484in}{1.988510in}}%
\pgfpathlineto{\pgfqpoint{1.039344in}{1.988510in}}%
\pgfpathlineto{\pgfqpoint{1.039344in}{1.770450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039344in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.039344in}{2.066389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252172in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{2.252172in}{2.066389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.262947in,y=0.321909in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 18\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.466089in,y=0.633423in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 36\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.200270in,y=0.944937in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 12\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.320089in,y=1.256452in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 23\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031652in,y=1.567966in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 87\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575262in,y=1.879480in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 46\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296016in, y=2.278194in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Linked}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456629in, y=2.149722in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont to You}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252172in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{2.066389in}}%
\pgfpathlineto{\pgfqpoint{2.252172in}{2.066389in}}%
\pgfpathlineto{\pgfqpoint{2.252172in}{0.135000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.252172in}{0.135000in}}{\pgfqpoint{1.212828in}{1.931389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252172in}{0.212879in}}%
\pgfpathlineto{\pgfqpoint{2.471204in}{0.212879in}}%
\pgfpathlineto{\pgfqpoint{2.471204in}{0.430939in}}%
\pgfpathlineto{\pgfqpoint{2.252172in}{0.430939in}}%
\pgfpathlineto{\pgfqpoint{2.252172in}{0.212879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.252172in}{0.135000in}}{\pgfqpoint{1.212828in}{1.931389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252172in}{0.524393in}}%
\pgfpathlineto{\pgfqpoint{2.439111in}{0.524393in}}%
\pgfpathlineto{\pgfqpoint{2.439111in}{0.742453in}}%
\pgfpathlineto{\pgfqpoint{2.252172in}{0.742453in}}%
\pgfpathlineto{\pgfqpoint{2.252172in}{0.524393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.252172in}{0.135000in}}{\pgfqpoint{1.212828in}{1.931389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252172in}{0.835907in}}%
\pgfpathlineto{\pgfqpoint{2.370573in}{0.835907in}}%
\pgfpathlineto{\pgfqpoint{2.370573in}{1.053967in}}%
\pgfpathlineto{\pgfqpoint{2.252172in}{1.053967in}}%
\pgfpathlineto{\pgfqpoint{2.252172in}{0.835907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.252172in}{0.135000in}}{\pgfqpoint{1.212828in}{1.931389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252172in}{1.147422in}}%
\pgfpathlineto{\pgfqpoint{2.367017in}{1.147422in}}%
\pgfpathlineto{\pgfqpoint{2.367017in}{1.365482in}}%
\pgfpathlineto{\pgfqpoint{2.252172in}{1.365482in}}%
\pgfpathlineto{\pgfqpoint{2.252172in}{1.147422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.252172in}{0.135000in}}{\pgfqpoint{1.212828in}{1.931389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252172in}{1.458936in}}%
\pgfpathlineto{\pgfqpoint{3.034573in}{1.458936in}}%
\pgfpathlineto{\pgfqpoint{3.034573in}{1.676996in}}%
\pgfpathlineto{\pgfqpoint{2.252172in}{1.676996in}}%
\pgfpathlineto{\pgfqpoint{2.252172in}{1.458936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.252172in}{0.135000in}}{\pgfqpoint{1.212828in}{1.931389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252172in}{1.770450in}}%
\pgfpathlineto{\pgfqpoint{2.908545in}{1.770450in}}%
\pgfpathlineto{\pgfqpoint{2.908545in}{1.988510in}}%
\pgfpathlineto{\pgfqpoint{2.252172in}{1.988510in}}%
\pgfpathlineto{\pgfqpoint{2.252172in}{1.770450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252172in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{2.252172in}{2.066389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.498982in,y=0.321909in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.466888in,y=0.633423in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 17\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.398350in,y=0.944937in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 11\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394795in,y=1.256452in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.062351in,y=1.567966in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 71\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.936323in,y=1.879480in,left,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.593628in, y=2.278194in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Not}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.457996in, y=2.149722in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Linked to You}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/rating_counts_by_privacy_label_type.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{2.042824in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{2.042824in}{1.394861in}}%
\pgfpathlineto{\pgfqpoint{0.698655in}{1.394861in}}%
\pgfpathlineto{\pgfqpoint{0.698655in}{0.345971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853752in}{0.345971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853752in,y=0.248749in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112246in}{0.345971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.112246in,y=0.248749in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370740in}{0.345971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.370740in,y=0.248749in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629233in}{0.345971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629233in,y=0.248749in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887727in}{0.345971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887727in,y=0.248749in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.345971in}}{\pgfqpoint{1.344168in}{1.048890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{2.042824in}{0.345971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698655in}{0.345971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430138in, y=0.302569in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.345971in}}{\pgfqpoint{1.344168in}{1.048890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{0.608194in}}%
\pgfpathlineto{\pgfqpoint{2.042824in}{0.608194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698655in}{0.608194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365902in, y=0.564791in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.345971in}}{\pgfqpoint{1.344168in}{1.048890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{0.870416in}}%
\pgfpathlineto{\pgfqpoint{2.042824in}{0.870416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698655in}{0.870416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365902in, y=0.827013in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.345971in}}{\pgfqpoint{1.344168in}{1.048890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{1.132639in}}%
\pgfpathlineto{\pgfqpoint{2.042824in}{1.132639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698655in}{1.132639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365902in, y=1.089236in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.345971in}}{\pgfqpoint{1.344168in}{1.048890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{1.394861in}}%
\pgfpathlineto{\pgfqpoint{2.042824in}{1.394861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698655in}{1.394861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=1.351458in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246111in,y=0.870416in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Privacy Type Ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.345971in}}{\pgfqpoint{1.344168in}{1.048890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763279in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{0.944225in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{0.944225in}{0.520154in}}%
\pgfpathlineto{\pgfqpoint{0.763279in}{0.520154in}}%
\pgfpathlineto{\pgfqpoint{0.763279in}{0.345971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.345971in}}{\pgfqpoint{1.344168in}{1.048890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021773in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{1.202719in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{1.202719in}{0.532556in}}%
\pgfpathlineto{\pgfqpoint{1.021773in}{0.532556in}}%
\pgfpathlineto{\pgfqpoint{1.021773in}{0.345971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.345971in}}{\pgfqpoint{1.344168in}{1.048890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280267in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{1.461212in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{1.461212in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{1.280267in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{1.280267in}{0.345971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.345971in}}{\pgfqpoint{1.344168in}{1.048890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538761in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{1.719706in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{1.719706in}{0.999762in}}%
\pgfpathlineto{\pgfqpoint{1.538761in}{0.999762in}}%
\pgfpathlineto{\pgfqpoint{1.538761in}{0.345971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.345971in}}{\pgfqpoint{1.344168in}{1.048890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797254in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{1.978200in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{1.978200in}{1.016139in}}%
\pgfpathlineto{\pgfqpoint{1.797254in}{1.016139in}}%
\pgfpathlineto{\pgfqpoint{1.797254in}{0.345971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{0.698655in}{1.394861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042824in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{2.042824in}{1.394861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{2.042824in}{0.345971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{1.394861in}}%
\pgfpathlineto{\pgfqpoint{2.042824in}{1.394861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853752in,y=0.547931in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  17\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.112246in,y=0.560334in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  18\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.370740in,y=0.912754in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  51\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629233in,y=1.027540in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  62\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887727in,y=1.043916in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  64\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.370740in,y=1.478194in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Used to Track You}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083149in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{3.427317in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{3.427317in}{1.394861in}}%
\pgfpathlineto{\pgfqpoint{2.083149in}{1.394861in}}%
\pgfpathlineto{\pgfqpoint{2.083149in}{0.345971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238245in}{0.345971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238245in,y=0.248749in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496739in}{0.345971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.496739in,y=0.248749in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755233in}{0.345971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.755233in,y=0.248749in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013727in}{0.345971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.013727in,y=0.248749in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272221in}{0.345971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.272221in,y=0.248749in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.083149in}{0.345971in}}{\pgfqpoint{1.344168in}{1.048890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083149in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{3.427317in}{0.345971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.083149in}{0.345971in}}{\pgfqpoint{1.344168in}{1.048890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083149in}{0.608194in}}%
\pgfpathlineto{\pgfqpoint{3.427317in}{0.608194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.083149in}{0.345971in}}{\pgfqpoint{1.344168in}{1.048890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083149in}{0.870416in}}%
\pgfpathlineto{\pgfqpoint{3.427317in}{0.870416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.083149in}{0.345971in}}{\pgfqpoint{1.344168in}{1.048890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083149in}{1.132639in}}%
\pgfpathlineto{\pgfqpoint{3.427317in}{1.132639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.083149in}{0.345971in}}{\pgfqpoint{1.344168in}{1.048890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083149in}{1.394861in}}%
\pgfpathlineto{\pgfqpoint{3.427317in}{1.394861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.083149in}{0.345971in}}{\pgfqpoint{1.344168in}{1.048890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147772in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{2.328718in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{2.328718in}{0.717624in}}%
\pgfpathlineto{\pgfqpoint{2.147772in}{0.717624in}}%
\pgfpathlineto{\pgfqpoint{2.147772in}{0.345971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.083149in}{0.345971in}}{\pgfqpoint{1.344168in}{1.048890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406266in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{2.587212in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{2.587212in}{0.742464in}}%
\pgfpathlineto{\pgfqpoint{2.406266in}{0.742464in}}%
\pgfpathlineto{\pgfqpoint{2.406266in}{0.345971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.083149in}{0.345971in}}{\pgfqpoint{1.344168in}{1.048890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664760in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{2.845706in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{2.845706in}{1.024953in}}%
\pgfpathlineto{\pgfqpoint{2.664760in}{1.024953in}}%
\pgfpathlineto{\pgfqpoint{2.664760in}{0.345971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.083149in}{0.345971in}}{\pgfqpoint{1.344168in}{1.048890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923254in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{3.104200in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{3.104200in}{1.108293in}}%
\pgfpathlineto{\pgfqpoint{2.923254in}{1.108293in}}%
\pgfpathlineto{\pgfqpoint{2.923254in}{0.345971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.083149in}{0.345971in}}{\pgfqpoint{1.344168in}{1.048890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181748in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{3.362694in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{3.362694in}{1.257711in}}%
\pgfpathlineto{\pgfqpoint{3.181748in}{1.257711in}}%
\pgfpathlineto{\pgfqpoint{3.181748in}{0.345971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083149in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{2.083149in}{1.394861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427317in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{3.427317in}{1.394861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083149in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{3.427317in}{0.345971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083149in}{1.394861in}}%
\pgfpathlineto{\pgfqpoint{3.427317in}{1.394861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238245in,y=0.745401in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  35\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.496739in,y=0.770242in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  38\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.755233in,y=1.052731in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  65\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.013727in,y=1.136071in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  73\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.272221in,y=1.285488in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  87\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.755233in,y=1.478194in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Linked to You}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467642in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{4.811810in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{4.811810in}{1.394861in}}%
\pgfpathlineto{\pgfqpoint{3.467642in}{1.394861in}}%
\pgfpathlineto{\pgfqpoint{3.467642in}{0.345971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622738in}{0.345971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622738in,y=0.248749in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881232in}{0.345971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.881232in,y=0.248749in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139726in}{0.345971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.139726in,y=0.248749in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398220in}{0.345971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.398220in,y=0.248749in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656714in}{0.345971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.656714in,y=0.248749in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.467642in}{0.345971in}}{\pgfqpoint{1.344168in}{1.048890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467642in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{4.811810in}{0.345971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.467642in}{0.345971in}}{\pgfqpoint{1.344168in}{1.048890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467642in}{0.608194in}}%
\pgfpathlineto{\pgfqpoint{4.811810in}{0.608194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.467642in}{0.345971in}}{\pgfqpoint{1.344168in}{1.048890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467642in}{0.870416in}}%
\pgfpathlineto{\pgfqpoint{4.811810in}{0.870416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.467642in}{0.345971in}}{\pgfqpoint{1.344168in}{1.048890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467642in}{1.132639in}}%
\pgfpathlineto{\pgfqpoint{4.811810in}{1.132639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.467642in}{0.345971in}}{\pgfqpoint{1.344168in}{1.048890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467642in}{1.394861in}}%
\pgfpathlineto{\pgfqpoint{4.811810in}{1.394861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.467642in}{0.345971in}}{\pgfqpoint{1.344168in}{1.048890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532266in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{3.713211in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{3.713211in}{0.758399in}}%
\pgfpathlineto{\pgfqpoint{3.532266in}{0.758399in}}%
\pgfpathlineto{\pgfqpoint{3.532266in}{0.345971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.467642in}{0.345971in}}{\pgfqpoint{1.344168in}{1.048890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790759in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{3.971705in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{3.971705in}{0.782930in}}%
\pgfpathlineto{\pgfqpoint{3.790759in}{0.782930in}}%
\pgfpathlineto{\pgfqpoint{3.790759in}{0.345971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.467642in}{0.345971in}}{\pgfqpoint{1.344168in}{1.048890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049253in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{4.230199in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{4.230199in}{1.112168in}}%
\pgfpathlineto{\pgfqpoint{4.049253in}{1.112168in}}%
\pgfpathlineto{\pgfqpoint{4.049253in}{0.345971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.467642in}{0.345971in}}{\pgfqpoint{1.344168in}{1.048890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307747in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{4.488693in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{4.488693in}{1.139515in}}%
\pgfpathlineto{\pgfqpoint{4.307747in}{1.139515in}}%
\pgfpathlineto{\pgfqpoint{4.307747in}{0.345971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.467642in}{0.345971in}}{\pgfqpoint{1.344168in}{1.048890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566241in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{4.747187in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{4.747187in}{1.101858in}}%
\pgfpathlineto{\pgfqpoint{4.566241in}{1.101858in}}%
\pgfpathlineto{\pgfqpoint{4.566241in}{0.345971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467642in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{3.467642in}{1.394861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811810in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{4.811810in}{1.394861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467642in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{4.811810in}{0.345971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467642in}{1.394861in}}%
\pgfpathlineto{\pgfqpoint{4.811810in}{1.394861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622738in,y=0.786177in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  39\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.881232in,y=0.810708in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  42\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.139726in,y=1.139946in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  73\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.398220in,y=1.167293in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  76\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.656714in,y=1.129636in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  72\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.139726in,y=1.478194in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Not Linked to You}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852135in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{6.196304in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{6.196304in}{1.394861in}}%
\pgfpathlineto{\pgfqpoint{4.852135in}{1.394861in}}%
\pgfpathlineto{\pgfqpoint{4.852135in}{0.345971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.007232in}{0.345971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.007232in,y=0.248749in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.265726in}{0.345971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.265726in,y=0.248749in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.524219in}{0.345971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.524219in,y=0.248749in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.782713in}{0.345971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.782713in,y=0.248749in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.041207in}{0.345971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.041207in,y=0.248749in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.852135in}{0.345971in}}{\pgfqpoint{1.344168in}{1.048890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852135in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{6.196304in}{0.345971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.852135in}{0.345971in}}{\pgfqpoint{1.344168in}{1.048890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852135in}{0.608194in}}%
\pgfpathlineto{\pgfqpoint{6.196304in}{0.608194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.852135in}{0.345971in}}{\pgfqpoint{1.344168in}{1.048890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852135in}{0.870416in}}%
\pgfpathlineto{\pgfqpoint{6.196304in}{0.870416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.852135in}{0.345971in}}{\pgfqpoint{1.344168in}{1.048890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852135in}{1.132639in}}%
\pgfpathlineto{\pgfqpoint{6.196304in}{1.132639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.852135in}{0.345971in}}{\pgfqpoint{1.344168in}{1.048890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852135in}{1.394861in}}%
\pgfpathlineto{\pgfqpoint{6.196304in}{1.394861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.852135in}{0.345971in}}{\pgfqpoint{1.344168in}{1.048890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916759in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{5.097705in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{5.097705in}{0.822095in}}%
\pgfpathlineto{\pgfqpoint{4.916759in}{0.822095in}}%
\pgfpathlineto{\pgfqpoint{4.916759in}{0.345971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.852135in}{0.345971in}}{\pgfqpoint{1.344168in}{1.048890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175253in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{5.356198in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{5.356198in}{0.787666in}}%
\pgfpathlineto{\pgfqpoint{5.175253in}{0.787666in}}%
\pgfpathlineto{\pgfqpoint{5.175253in}{0.345971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.852135in}{0.345971in}}{\pgfqpoint{1.344168in}{1.048890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.433747in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{5.614692in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{5.614692in}{0.423961in}}%
\pgfpathlineto{\pgfqpoint{5.433747in}{0.423961in}}%
\pgfpathlineto{\pgfqpoint{5.433747in}{0.345971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.852135in}{0.345971in}}{\pgfqpoint{1.344168in}{1.048890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.692241in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{5.873186in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{5.873186in}{0.379795in}}%
\pgfpathlineto{\pgfqpoint{5.692241in}{0.379795in}}%
\pgfpathlineto{\pgfqpoint{5.692241in}{0.345971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.852135in}{0.345971in}}{\pgfqpoint{1.344168in}{1.048890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.950734in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{6.131680in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{6.131680in}{0.353764in}}%
\pgfpathlineto{\pgfqpoint{5.950734in}{0.353764in}}%
\pgfpathlineto{\pgfqpoint{5.950734in}{0.345971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852135in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{4.852135in}{1.394861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196304in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{6.196304in}{1.394861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852135in}{0.345971in}}%
\pgfpathlineto{\pgfqpoint{6.196304in}{0.345971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852135in}{1.394861in}}%
\pgfpathlineto{\pgfqpoint{6.196304in}{1.394861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.007232in,y=0.849873in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  45\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.265726in,y=0.815444in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  42\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.524219in,y=0.451738in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  7.4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.782713in,y=0.407572in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  3.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.041207in,y=0.381542in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  0.74\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.524219in,y=1.478194in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Not Collected}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/release_date_year_by_privacy_label_type_magnitude.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.100000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.100000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659400in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.199073in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.199073in}{2.194861in}}%
\pgfpathlineto{\pgfqpoint{0.659400in}{2.194861in}}%
\pgfpathlineto{\pgfqpoint{0.659400in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720177in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.751427in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821471in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.852721in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 09}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922765in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.954015in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024060in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.055310in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125354in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156604in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226648in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.257898in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327942in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.359192in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429237in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460487in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530531in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561781in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631825in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.663075in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733120in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764370in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834414in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.865664in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935708in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966958in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037002in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.068252in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138297in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.169547in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.429237in,y=0.260000in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Release Date Year (20xx)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659400in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659400in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.199073in}{0.541249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659400in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.497942in, y=0.497846in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659400in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659400in}{1.067187in}}%
\pgfpathlineto{\pgfqpoint{2.199073in}{1.067187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659400in}{1.067187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=1.023784in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 100k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659400in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659400in}{1.593125in}}%
\pgfpathlineto{\pgfqpoint{2.199073in}{1.593125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659400in}{1.593125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=1.549722in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 200k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659400in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659400in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{2.199073in}{2.119063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659400in}{2.119063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=2.075660in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 300k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246111in,y=1.368055in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Number of Apps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659400in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684724in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.755630in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.755630in}{0.542022in}}%
\pgfpathlineto{\pgfqpoint{0.684724in}{0.542022in}}%
\pgfpathlineto{\pgfqpoint{0.684724in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659400in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786018in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.856924in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.856924in}{0.550211in}}%
\pgfpathlineto{\pgfqpoint{0.786018in}{0.550211in}}%
\pgfpathlineto{\pgfqpoint{0.786018in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659400in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887312in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.958218in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.958218in}{0.564885in}}%
\pgfpathlineto{\pgfqpoint{0.887312in}{0.564885in}}%
\pgfpathlineto{\pgfqpoint{0.887312in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659400in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988607in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.059513in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.059513in}{0.585365in}}%
\pgfpathlineto{\pgfqpoint{0.988607in}{0.585365in}}%
\pgfpathlineto{\pgfqpoint{0.988607in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659400in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089901in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.160807in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.160807in}{0.613229in}}%
\pgfpathlineto{\pgfqpoint{1.089901in}{0.613229in}}%
\pgfpathlineto{\pgfqpoint{1.089901in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659400in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191195in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.262101in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.262101in}{0.628960in}}%
\pgfpathlineto{\pgfqpoint{1.191195in}{0.628960in}}%
\pgfpathlineto{\pgfqpoint{1.191195in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659400in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292489in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.363395in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.363395in}{0.651775in}}%
\pgfpathlineto{\pgfqpoint{1.292489in}{0.651775in}}%
\pgfpathlineto{\pgfqpoint{1.292489in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659400in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393784in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.464690in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.464690in}{0.697905in}}%
\pgfpathlineto{\pgfqpoint{1.393784in}{0.697905in}}%
\pgfpathlineto{\pgfqpoint{1.393784in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659400in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495078in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.565984in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.565984in}{0.769401in}}%
\pgfpathlineto{\pgfqpoint{1.495078in}{0.769401in}}%
\pgfpathlineto{\pgfqpoint{1.495078in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659400in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596372in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.667278in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.667278in}{0.832372in}}%
\pgfpathlineto{\pgfqpoint{1.596372in}{0.832372in}}%
\pgfpathlineto{\pgfqpoint{1.596372in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659400in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697667in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.768573in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.768573in}{0.902563in}}%
\pgfpathlineto{\pgfqpoint{1.697667in}{0.902563in}}%
\pgfpathlineto{\pgfqpoint{1.697667in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659400in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798961in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.869867in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.869867in}{1.032060in}}%
\pgfpathlineto{\pgfqpoint{1.798961in}{1.032060in}}%
\pgfpathlineto{\pgfqpoint{1.798961in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659400in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900255in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.971161in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.971161in}{1.466542in}}%
\pgfpathlineto{\pgfqpoint{1.900255in}{1.466542in}}%
\pgfpathlineto{\pgfqpoint{1.900255in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659400in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001549in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.072455in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.072455in}{2.116118in}}%
\pgfpathlineto{\pgfqpoint{2.001549in}{2.116118in}}%
\pgfpathlineto{\pgfqpoint{2.001549in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659400in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102844in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.173750in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.173750in}{2.004288in}}%
\pgfpathlineto{\pgfqpoint{2.102844in}{2.004288in}}%
\pgfpathlineto{\pgfqpoint{2.102844in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659400in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684724in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.755630in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.755630in}{0.541375in}}%
\pgfpathlineto{\pgfqpoint{0.684724in}{0.541375in}}%
\pgfpathlineto{\pgfqpoint{0.684724in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659400in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786018in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.856924in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.856924in}{0.543269in}}%
\pgfpathlineto{\pgfqpoint{0.786018in}{0.543269in}}%
\pgfpathlineto{\pgfqpoint{0.786018in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659400in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887312in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.958218in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.958218in}{0.547639in}}%
\pgfpathlineto{\pgfqpoint{0.887312in}{0.547639in}}%
\pgfpathlineto{\pgfqpoint{0.887312in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659400in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988607in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.059513in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.059513in}{0.553540in}}%
\pgfpathlineto{\pgfqpoint{0.988607in}{0.553540in}}%
\pgfpathlineto{\pgfqpoint{0.988607in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659400in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089901in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.160807in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.160807in}{0.560094in}}%
\pgfpathlineto{\pgfqpoint{1.089901in}{0.560094in}}%
\pgfpathlineto{\pgfqpoint{1.089901in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659400in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191195in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.262101in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.262101in}{0.560972in}}%
\pgfpathlineto{\pgfqpoint{1.191195in}{0.560972in}}%
\pgfpathlineto{\pgfqpoint{1.191195in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659400in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292489in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.363395in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.363395in}{0.564780in}}%
\pgfpathlineto{\pgfqpoint{1.292489in}{0.564780in}}%
\pgfpathlineto{\pgfqpoint{1.292489in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659400in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393784in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.464690in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.464690in}{0.572958in}}%
\pgfpathlineto{\pgfqpoint{1.393784in}{0.572958in}}%
\pgfpathlineto{\pgfqpoint{1.393784in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659400in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495078in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.565984in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.565984in}{0.585091in}}%
\pgfpathlineto{\pgfqpoint{1.495078in}{0.585091in}}%
\pgfpathlineto{\pgfqpoint{1.495078in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659400in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596372in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.667278in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.667278in}{0.591497in}}%
\pgfpathlineto{\pgfqpoint{1.596372in}{0.591497in}}%
\pgfpathlineto{\pgfqpoint{1.596372in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659400in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697667in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.768573in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.768573in}{0.598918in}}%
\pgfpathlineto{\pgfqpoint{1.697667in}{0.598918in}}%
\pgfpathlineto{\pgfqpoint{1.697667in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659400in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798961in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.869867in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.869867in}{0.619325in}}%
\pgfpathlineto{\pgfqpoint{1.798961in}{0.619325in}}%
\pgfpathlineto{\pgfqpoint{1.798961in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659400in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900255in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.971161in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{1.971161in}{0.708250in}}%
\pgfpathlineto{\pgfqpoint{1.900255in}{0.708250in}}%
\pgfpathlineto{\pgfqpoint{1.900255in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659400in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001549in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.072455in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.072455in}{0.810940in}}%
\pgfpathlineto{\pgfqpoint{2.001549in}{0.810940in}}%
\pgfpathlineto{\pgfqpoint{2.001549in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659400in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102844in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.173750in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.173750in}{0.819155in}}%
\pgfpathlineto{\pgfqpoint{2.102844in}{0.819155in}}%
\pgfpathlineto{\pgfqpoint{2.102844in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659400in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{0.659400in}{2.194861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199073in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.199073in}{2.194861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659400in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.199073in}{0.541249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659400in}{2.194861in}}%
\pgfpathlineto{\pgfqpoint{2.199073in}{2.194861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.429237in,y=2.278194in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Used to Track You}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245263in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.784936in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.784936in}{2.194861in}}%
\pgfpathlineto{\pgfqpoint{2.245263in}{2.194861in}}%
\pgfpathlineto{\pgfqpoint{2.245263in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306040in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.337290in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407334in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.438584in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 09}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508629in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.539879in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609923in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.641173in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711217in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.742467in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812511in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.843761in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913806in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.945056in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015100in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046350in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116394in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.147644in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217688in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248938in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318983in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.350233in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420277in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.451527in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521571in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.552821in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622866in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.654116in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724160in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.755410in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.015100in,y=0.260000in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Release Date Year (20xx)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245263in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245263in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.784936in}{0.541249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245263in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245263in}{1.067187in}}%
\pgfpathlineto{\pgfqpoint{3.784936in}{1.067187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245263in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245263in}{1.593125in}}%
\pgfpathlineto{\pgfqpoint{3.784936in}{1.593125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245263in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245263in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{3.784936in}{2.119063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245263in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270587in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.341493in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.341493in}{0.542022in}}%
\pgfpathlineto{\pgfqpoint{2.270587in}{0.542022in}}%
\pgfpathlineto{\pgfqpoint{2.270587in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245263in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371881in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.442787in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.442787in}{0.550211in}}%
\pgfpathlineto{\pgfqpoint{2.371881in}{0.550211in}}%
\pgfpathlineto{\pgfqpoint{2.371881in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245263in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473176in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.544082in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.544082in}{0.564885in}}%
\pgfpathlineto{\pgfqpoint{2.473176in}{0.564885in}}%
\pgfpathlineto{\pgfqpoint{2.473176in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245263in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574470in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.645376in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.645376in}{0.585365in}}%
\pgfpathlineto{\pgfqpoint{2.574470in}{0.585365in}}%
\pgfpathlineto{\pgfqpoint{2.574470in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245263in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675764in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.746670in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.746670in}{0.613229in}}%
\pgfpathlineto{\pgfqpoint{2.675764in}{0.613229in}}%
\pgfpathlineto{\pgfqpoint{2.675764in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245263in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777058in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.847964in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.847964in}{0.628960in}}%
\pgfpathlineto{\pgfqpoint{2.777058in}{0.628960in}}%
\pgfpathlineto{\pgfqpoint{2.777058in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245263in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878353in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.949259in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.949259in}{0.651775in}}%
\pgfpathlineto{\pgfqpoint{2.878353in}{0.651775in}}%
\pgfpathlineto{\pgfqpoint{2.878353in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245263in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979647in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.050553in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.050553in}{0.697905in}}%
\pgfpathlineto{\pgfqpoint{2.979647in}{0.697905in}}%
\pgfpathlineto{\pgfqpoint{2.979647in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245263in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080941in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.151847in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.151847in}{0.769401in}}%
\pgfpathlineto{\pgfqpoint{3.080941in}{0.769401in}}%
\pgfpathlineto{\pgfqpoint{3.080941in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245263in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182235in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.253141in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.253141in}{0.832372in}}%
\pgfpathlineto{\pgfqpoint{3.182235in}{0.832372in}}%
\pgfpathlineto{\pgfqpoint{3.182235in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245263in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283530in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.354436in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.354436in}{0.902563in}}%
\pgfpathlineto{\pgfqpoint{3.283530in}{0.902563in}}%
\pgfpathlineto{\pgfqpoint{3.283530in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245263in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384824in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.455730in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.455730in}{1.032060in}}%
\pgfpathlineto{\pgfqpoint{3.384824in}{1.032060in}}%
\pgfpathlineto{\pgfqpoint{3.384824in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245263in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486118in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.557024in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.557024in}{1.466542in}}%
\pgfpathlineto{\pgfqpoint{3.486118in}{1.466542in}}%
\pgfpathlineto{\pgfqpoint{3.486118in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245263in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587413in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.658319in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.658319in}{2.116118in}}%
\pgfpathlineto{\pgfqpoint{3.587413in}{2.116118in}}%
\pgfpathlineto{\pgfqpoint{3.587413in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245263in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688707in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.759613in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.759613in}{2.004288in}}%
\pgfpathlineto{\pgfqpoint{3.688707in}{2.004288in}}%
\pgfpathlineto{\pgfqpoint{3.688707in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245263in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270587in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.341493in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.341493in}{0.541360in}}%
\pgfpathlineto{\pgfqpoint{2.270587in}{0.541360in}}%
\pgfpathlineto{\pgfqpoint{2.270587in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245263in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371881in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.442787in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.442787in}{0.543674in}}%
\pgfpathlineto{\pgfqpoint{2.371881in}{0.543674in}}%
\pgfpathlineto{\pgfqpoint{2.371881in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245263in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473176in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.544082in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.544082in}{0.549585in}}%
\pgfpathlineto{\pgfqpoint{2.473176in}{0.549585in}}%
\pgfpathlineto{\pgfqpoint{2.473176in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245263in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574470in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.645376in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.645376in}{0.558121in}}%
\pgfpathlineto{\pgfqpoint{2.574470in}{0.558121in}}%
\pgfpathlineto{\pgfqpoint{2.574470in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245263in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675764in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.746670in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.746670in}{0.569602in}}%
\pgfpathlineto{\pgfqpoint{2.675764in}{0.569602in}}%
\pgfpathlineto{\pgfqpoint{2.675764in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245263in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777058in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.847964in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.847964in}{0.574935in}}%
\pgfpathlineto{\pgfqpoint{2.777058in}{0.574935in}}%
\pgfpathlineto{\pgfqpoint{2.777058in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245263in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878353in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.949259in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.949259in}{0.582909in}}%
\pgfpathlineto{\pgfqpoint{2.878353in}{0.582909in}}%
\pgfpathlineto{\pgfqpoint{2.878353in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245263in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979647in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.050553in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.050553in}{0.603047in}}%
\pgfpathlineto{\pgfqpoint{2.979647in}{0.603047in}}%
\pgfpathlineto{\pgfqpoint{2.979647in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245263in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080941in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.151847in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.151847in}{0.629323in}}%
\pgfpathlineto{\pgfqpoint{3.080941in}{0.629323in}}%
\pgfpathlineto{\pgfqpoint{3.080941in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245263in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182235in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.253141in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.253141in}{0.655194in}}%
\pgfpathlineto{\pgfqpoint{3.182235in}{0.655194in}}%
\pgfpathlineto{\pgfqpoint{3.182235in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245263in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283530in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.354436in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.354436in}{0.678998in}}%
\pgfpathlineto{\pgfqpoint{3.283530in}{0.678998in}}%
\pgfpathlineto{\pgfqpoint{3.283530in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245263in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384824in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.455730in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.455730in}{0.734347in}}%
\pgfpathlineto{\pgfqpoint{3.384824in}{0.734347in}}%
\pgfpathlineto{\pgfqpoint{3.384824in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245263in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486118in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.557024in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.557024in}{0.895205in}}%
\pgfpathlineto{\pgfqpoint{3.486118in}{0.895205in}}%
\pgfpathlineto{\pgfqpoint{3.486118in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245263in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587413in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.658319in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.658319in}{1.116378in}}%
\pgfpathlineto{\pgfqpoint{3.587413in}{1.116378in}}%
\pgfpathlineto{\pgfqpoint{3.587413in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245263in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688707in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.759613in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.759613in}{1.110435in}}%
\pgfpathlineto{\pgfqpoint{3.688707in}{1.110435in}}%
\pgfpathlineto{\pgfqpoint{3.688707in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245263in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{2.245263in}{2.194861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784936in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.784936in}{2.194861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245263in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.784936in}{0.541249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245263in}{2.194861in}}%
\pgfpathlineto{\pgfqpoint{3.784936in}{2.194861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.015100in,y=2.278194in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Linked to You}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831127in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{5.370800in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{5.370800in}{2.194861in}}%
\pgfpathlineto{\pgfqpoint{3.831127in}{2.194861in}}%
\pgfpathlineto{\pgfqpoint{3.831127in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891903in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.923153in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993197in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.024447in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 09}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094492in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.125742in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195786in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.227036in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297080in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.328330in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398375in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.429625in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.499669in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.530919in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.600963in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632213in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.702257in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.733507in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.803552in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.834802in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.904846in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.936096in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.006140in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.037390in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107434in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.138684in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208729in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.239979in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310023in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.341273in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.600963in,y=0.260000in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Release Date Year (20xx)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831127in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831127in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{5.370800in}{0.541249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831127in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831127in}{1.067187in}}%
\pgfpathlineto{\pgfqpoint{5.370800in}{1.067187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831127in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831127in}{1.593125in}}%
\pgfpathlineto{\pgfqpoint{5.370800in}{1.593125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831127in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831127in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{5.370800in}{2.119063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831127in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856450in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.927356in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.927356in}{0.542022in}}%
\pgfpathlineto{\pgfqpoint{3.856450in}{0.542022in}}%
\pgfpathlineto{\pgfqpoint{3.856450in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831127in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957744in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{4.028650in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{4.028650in}{0.550211in}}%
\pgfpathlineto{\pgfqpoint{3.957744in}{0.550211in}}%
\pgfpathlineto{\pgfqpoint{3.957744in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831127in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059039in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{4.129945in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{4.129945in}{0.564885in}}%
\pgfpathlineto{\pgfqpoint{4.059039in}{0.564885in}}%
\pgfpathlineto{\pgfqpoint{4.059039in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831127in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160333in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{4.231239in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{4.231239in}{0.585365in}}%
\pgfpathlineto{\pgfqpoint{4.160333in}{0.585365in}}%
\pgfpathlineto{\pgfqpoint{4.160333in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831127in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261627in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{4.332533in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{4.332533in}{0.613229in}}%
\pgfpathlineto{\pgfqpoint{4.261627in}{0.613229in}}%
\pgfpathlineto{\pgfqpoint{4.261627in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831127in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362922in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{4.433828in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{4.433828in}{0.628960in}}%
\pgfpathlineto{\pgfqpoint{4.362922in}{0.628960in}}%
\pgfpathlineto{\pgfqpoint{4.362922in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831127in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464216in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{4.535122in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{4.535122in}{0.651775in}}%
\pgfpathlineto{\pgfqpoint{4.464216in}{0.651775in}}%
\pgfpathlineto{\pgfqpoint{4.464216in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831127in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565510in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{4.636416in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{4.636416in}{0.697905in}}%
\pgfpathlineto{\pgfqpoint{4.565510in}{0.697905in}}%
\pgfpathlineto{\pgfqpoint{4.565510in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831127in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666804in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{4.737710in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{4.737710in}{0.769401in}}%
\pgfpathlineto{\pgfqpoint{4.666804in}{0.769401in}}%
\pgfpathlineto{\pgfqpoint{4.666804in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831127in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768099in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{4.839005in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{4.839005in}{0.832372in}}%
\pgfpathlineto{\pgfqpoint{4.768099in}{0.832372in}}%
\pgfpathlineto{\pgfqpoint{4.768099in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831127in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869393in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{4.940299in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{4.940299in}{0.902563in}}%
\pgfpathlineto{\pgfqpoint{4.869393in}{0.902563in}}%
\pgfpathlineto{\pgfqpoint{4.869393in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831127in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970687in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{5.041593in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{5.041593in}{1.032060in}}%
\pgfpathlineto{\pgfqpoint{4.970687in}{1.032060in}}%
\pgfpathlineto{\pgfqpoint{4.970687in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831127in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071981in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{5.142887in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{5.142887in}{1.466542in}}%
\pgfpathlineto{\pgfqpoint{5.071981in}{1.466542in}}%
\pgfpathlineto{\pgfqpoint{5.071981in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831127in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173276in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{5.244182in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{5.244182in}{2.116118in}}%
\pgfpathlineto{\pgfqpoint{5.173276in}{2.116118in}}%
\pgfpathlineto{\pgfqpoint{5.173276in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831127in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274570in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{5.345476in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{5.345476in}{2.004288in}}%
\pgfpathlineto{\pgfqpoint{5.274570in}{2.004288in}}%
\pgfpathlineto{\pgfqpoint{5.274570in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831127in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856450in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.927356in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.927356in}{0.541496in}}%
\pgfpathlineto{\pgfqpoint{3.856450in}{0.541496in}}%
\pgfpathlineto{\pgfqpoint{3.856450in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831127in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957744in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{4.028650in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{4.028650in}{0.545099in}}%
\pgfpathlineto{\pgfqpoint{3.957744in}{0.545099in}}%
\pgfpathlineto{\pgfqpoint{3.957744in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831127in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059039in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{4.129945in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{4.129945in}{0.553919in}}%
\pgfpathlineto{\pgfqpoint{4.059039in}{0.553919in}}%
\pgfpathlineto{\pgfqpoint{4.059039in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831127in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160333in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{4.231239in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{4.231239in}{0.565348in}}%
\pgfpathlineto{\pgfqpoint{4.160333in}{0.565348in}}%
\pgfpathlineto{\pgfqpoint{4.160333in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831127in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261627in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{4.332533in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{4.332533in}{0.579385in}}%
\pgfpathlineto{\pgfqpoint{4.261627in}{0.579385in}}%
\pgfpathlineto{\pgfqpoint{4.261627in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831127in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362922in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{4.433828in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{4.433828in}{0.585344in}}%
\pgfpathlineto{\pgfqpoint{4.362922in}{0.585344in}}%
\pgfpathlineto{\pgfqpoint{4.362922in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831127in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464216in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{4.535122in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{4.535122in}{0.596378in}}%
\pgfpathlineto{\pgfqpoint{4.464216in}{0.596378in}}%
\pgfpathlineto{\pgfqpoint{4.464216in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831127in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565510in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{4.636416in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{4.636416in}{0.617678in}}%
\pgfpathlineto{\pgfqpoint{4.565510in}{0.617678in}}%
\pgfpathlineto{\pgfqpoint{4.565510in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831127in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666804in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{4.737710in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{4.737710in}{0.648472in}}%
\pgfpathlineto{\pgfqpoint{4.666804in}{0.648472in}}%
\pgfpathlineto{\pgfqpoint{4.666804in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831127in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768099in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{4.839005in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{4.839005in}{0.674175in}}%
\pgfpathlineto{\pgfqpoint{4.768099in}{0.674175in}}%
\pgfpathlineto{\pgfqpoint{4.768099in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831127in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869393in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{4.940299in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{4.940299in}{0.701681in}}%
\pgfpathlineto{\pgfqpoint{4.869393in}{0.701681in}}%
\pgfpathlineto{\pgfqpoint{4.869393in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831127in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970687in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{5.041593in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{5.041593in}{0.758972in}}%
\pgfpathlineto{\pgfqpoint{4.970687in}{0.758972in}}%
\pgfpathlineto{\pgfqpoint{4.970687in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831127in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071981in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{5.142887in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{5.142887in}{0.939800in}}%
\pgfpathlineto{\pgfqpoint{5.071981in}{0.939800in}}%
\pgfpathlineto{\pgfqpoint{5.071981in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831127in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173276in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{5.244182in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{5.244182in}{1.150690in}}%
\pgfpathlineto{\pgfqpoint{5.173276in}{1.150690in}}%
\pgfpathlineto{\pgfqpoint{5.173276in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831127in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274570in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{5.345476in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{5.345476in}{1.110488in}}%
\pgfpathlineto{\pgfqpoint{5.274570in}{1.110488in}}%
\pgfpathlineto{\pgfqpoint{5.274570in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831127in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.831127in}{2.194861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370800in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{5.370800in}{2.194861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831127in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{5.370800in}{0.541249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831127in}{2.194861in}}%
\pgfpathlineto{\pgfqpoint{5.370800in}{2.194861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.600963in,y=2.278194in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Not Linked to You}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416990in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{6.956663in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{6.956663in}{2.194861in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{2.194861in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.477766in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.509016in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579061in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.610311in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 09}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.680355in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.711605in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.781649in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.812899in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.882943in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.914193in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.984238in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.015488in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.085532in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.116782in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.186826in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.218076in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.288120in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.319370in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.389415in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.420665in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.490709in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.521959in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592003in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.623253in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.693298in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.724548in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.794592in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.825842in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.895886in}{0.541249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.927136in, y=0.315556in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.186826in,y=0.260000in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Release Date Year (20xx)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416990in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416990in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{6.956663in}{0.541249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416990in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416990in}{1.067187in}}%
\pgfpathlineto{\pgfqpoint{6.956663in}{1.067187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416990in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416990in}{1.593125in}}%
\pgfpathlineto{\pgfqpoint{6.956663in}{1.593125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416990in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416990in}{2.119063in}}%
\pgfpathlineto{\pgfqpoint{6.956663in}{2.119063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416990in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442313in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{5.513219in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{5.513219in}{0.542022in}}%
\pgfpathlineto{\pgfqpoint{5.442313in}{0.542022in}}%
\pgfpathlineto{\pgfqpoint{5.442313in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416990in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.543608in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{5.614514in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{5.614514in}{0.550211in}}%
\pgfpathlineto{\pgfqpoint{5.543608in}{0.550211in}}%
\pgfpathlineto{\pgfqpoint{5.543608in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416990in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644902in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{5.715808in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{5.715808in}{0.564885in}}%
\pgfpathlineto{\pgfqpoint{5.644902in}{0.564885in}}%
\pgfpathlineto{\pgfqpoint{5.644902in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416990in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.746196in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{5.817102in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{5.817102in}{0.585365in}}%
\pgfpathlineto{\pgfqpoint{5.746196in}{0.585365in}}%
\pgfpathlineto{\pgfqpoint{5.746196in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416990in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.847490in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{5.918396in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{5.918396in}{0.613229in}}%
\pgfpathlineto{\pgfqpoint{5.847490in}{0.613229in}}%
\pgfpathlineto{\pgfqpoint{5.847490in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416990in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948785in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{6.019691in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{6.019691in}{0.628960in}}%
\pgfpathlineto{\pgfqpoint{5.948785in}{0.628960in}}%
\pgfpathlineto{\pgfqpoint{5.948785in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416990in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050079in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{6.120985in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{6.120985in}{0.651775in}}%
\pgfpathlineto{\pgfqpoint{6.050079in}{0.651775in}}%
\pgfpathlineto{\pgfqpoint{6.050079in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416990in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.151373in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{6.222279in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{6.222279in}{0.697905in}}%
\pgfpathlineto{\pgfqpoint{6.151373in}{0.697905in}}%
\pgfpathlineto{\pgfqpoint{6.151373in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416990in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.252667in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{6.323573in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{6.323573in}{0.769401in}}%
\pgfpathlineto{\pgfqpoint{6.252667in}{0.769401in}}%
\pgfpathlineto{\pgfqpoint{6.252667in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416990in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.353962in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{6.424868in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{6.424868in}{0.832372in}}%
\pgfpathlineto{\pgfqpoint{6.353962in}{0.832372in}}%
\pgfpathlineto{\pgfqpoint{6.353962in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416990in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.455256in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{6.526162in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{6.526162in}{0.902563in}}%
\pgfpathlineto{\pgfqpoint{6.455256in}{0.902563in}}%
\pgfpathlineto{\pgfqpoint{6.455256in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416990in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.556550in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{6.627456in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{6.627456in}{1.032060in}}%
\pgfpathlineto{\pgfqpoint{6.556550in}{1.032060in}}%
\pgfpathlineto{\pgfqpoint{6.556550in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416990in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.657845in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{6.728751in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{6.728751in}{1.466542in}}%
\pgfpathlineto{\pgfqpoint{6.657845in}{1.466542in}}%
\pgfpathlineto{\pgfqpoint{6.657845in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416990in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.759139in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{6.830045in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{6.830045in}{2.116118in}}%
\pgfpathlineto{\pgfqpoint{6.759139in}{2.116118in}}%
\pgfpathlineto{\pgfqpoint{6.759139in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416990in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.860433in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{6.931339in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{6.931339in}{2.004288in}}%
\pgfpathlineto{\pgfqpoint{6.860433in}{2.004288in}}%
\pgfpathlineto{\pgfqpoint{6.860433in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416990in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442313in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{5.513219in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{5.513219in}{0.541749in}}%
\pgfpathlineto{\pgfqpoint{5.442313in}{0.541749in}}%
\pgfpathlineto{\pgfqpoint{5.442313in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416990in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.543608in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{5.614514in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{5.614514in}{0.545693in}}%
\pgfpathlineto{\pgfqpoint{5.543608in}{0.545693in}}%
\pgfpathlineto{\pgfqpoint{5.543608in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416990in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644902in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{5.715808in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{5.715808in}{0.550222in}}%
\pgfpathlineto{\pgfqpoint{5.644902in}{0.550222in}}%
\pgfpathlineto{\pgfqpoint{5.644902in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416990in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.746196in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{5.817102in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{5.817102in}{0.556265in}}%
\pgfpathlineto{\pgfqpoint{5.746196in}{0.556265in}}%
\pgfpathlineto{\pgfqpoint{5.746196in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416990in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.847490in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{5.918396in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{5.918396in}{0.565700in}}%
\pgfpathlineto{\pgfqpoint{5.847490in}{0.565700in}}%
\pgfpathlineto{\pgfqpoint{5.847490in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416990in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948785in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{6.019691in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{6.019691in}{0.572790in}}%
\pgfpathlineto{\pgfqpoint{5.948785in}{0.572790in}}%
\pgfpathlineto{\pgfqpoint{5.948785in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416990in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050079in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{6.120985in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{6.120985in}{0.581773in}}%
\pgfpathlineto{\pgfqpoint{6.050079in}{0.581773in}}%
\pgfpathlineto{\pgfqpoint{6.050079in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416990in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.151373in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{6.222279in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{6.222279in}{0.597219in}}%
\pgfpathlineto{\pgfqpoint{6.151373in}{0.597219in}}%
\pgfpathlineto{\pgfqpoint{6.151373in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416990in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.252667in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{6.323573in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{6.323573in}{0.626188in}}%
\pgfpathlineto{\pgfqpoint{6.252667in}{0.626188in}}%
\pgfpathlineto{\pgfqpoint{6.252667in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416990in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.353962in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{6.424868in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{6.424868in}{0.653926in}}%
\pgfpathlineto{\pgfqpoint{6.353962in}{0.653926in}}%
\pgfpathlineto{\pgfqpoint{6.353962in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416990in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.455256in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{6.526162in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{6.526162in}{0.688980in}}%
\pgfpathlineto{\pgfqpoint{6.455256in}{0.688980in}}%
\pgfpathlineto{\pgfqpoint{6.455256in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416990in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.556550in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{6.627456in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{6.627456in}{0.736514in}}%
\pgfpathlineto{\pgfqpoint{6.556550in}{0.736514in}}%
\pgfpathlineto{\pgfqpoint{6.556550in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416990in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.657845in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{6.728751in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{6.728751in}{0.919488in}}%
\pgfpathlineto{\pgfqpoint{6.657845in}{0.919488in}}%
\pgfpathlineto{\pgfqpoint{6.657845in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416990in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.759139in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{6.830045in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{6.830045in}{1.249656in}}%
\pgfpathlineto{\pgfqpoint{6.759139in}{1.249656in}}%
\pgfpathlineto{\pgfqpoint{6.759139in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416990in}{0.541249in}}{\pgfqpoint{1.539673in}{1.653612in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.860433in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{6.931339in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{6.931339in}{1.171212in}}%
\pgfpathlineto{\pgfqpoint{6.860433in}{1.171212in}}%
\pgfpathlineto{\pgfqpoint{6.860433in}{0.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416990in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{5.416990in}{2.194861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.956663in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{6.956663in}{2.194861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416990in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{6.956663in}{0.541249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416990in}{2.194861in}}%
\pgfpathlineto{\pgfqpoint{6.956663in}{2.194861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.186826in,y=2.278194in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Not Collected}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> first_compliance_forced.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{0.744028in}}%
\pgfpathlineto{\pgfqpoint{3.865000in}{0.744028in}}%
\pgfpathlineto{\pgfqpoint{3.865000in}{2.694861in}}%
\pgfpathlineto{\pgfqpoint{0.698655in}{2.694861in}}%
\pgfpathlineto{\pgfqpoint{0.698655in}{0.744028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562204in}{0.744028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.324899in, y=0.560000in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Without}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.354706in, y=0.431528in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Version}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355208in, y=0.303056in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Update}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.266006in, y=0.166250in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont (n=34710)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.001451in}{0.744028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.856931in, y=0.560000in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont With}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.793954in, y=0.431528in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Version}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794456in, y=0.303056in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Update}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.705254in, y=0.166250in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont (n=60055)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.744028in}}{\pgfqpoint{3.166345in}{1.950833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{0.744028in}}%
\pgfpathlineto{\pgfqpoint{3.865000in}{0.744028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698655in}{0.744028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430138in, y=0.700625in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.744028in}}{\pgfqpoint{3.166345in}{1.950833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{1.134194in}}%
\pgfpathlineto{\pgfqpoint{3.865000in}{1.134194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698655in}{1.134194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365902in, y=1.090792in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.744028in}}{\pgfqpoint{3.166345in}{1.950833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{1.524361in}}%
\pgfpathlineto{\pgfqpoint{3.865000in}{1.524361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698655in}{1.524361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365902in, y=1.480958in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.744028in}}{\pgfqpoint{3.166345in}{1.950833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{1.914528in}}%
\pgfpathlineto{\pgfqpoint{3.865000in}{1.914528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698655in}{1.914528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365902in, y=1.871125in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.744028in}}{\pgfqpoint{3.166345in}{1.950833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{2.304694in}}%
\pgfpathlineto{\pgfqpoint{3.865000in}{2.304694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698655in}{2.304694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365902in, y=2.261292in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.744028in}}{\pgfqpoint{3.166345in}{1.950833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{2.694861in}}%
\pgfpathlineto{\pgfqpoint{3.865000in}{2.694861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698655in}{2.694861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in, y=2.651458in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246111in,y=1.719444in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Privacy Type Ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.744028in}}{\pgfqpoint{3.166345in}{1.950833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058467in}{0.744028in}}%
\pgfpathlineto{\pgfqpoint{1.310336in}{0.744028in}}%
\pgfpathlineto{\pgfqpoint{1.310336in}{1.052193in}}%
\pgfpathlineto{\pgfqpoint{1.058467in}{1.052193in}}%
\pgfpathlineto{\pgfqpoint{1.058467in}{0.744028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.744028in}}{\pgfqpoint{3.166345in}{1.950833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497715in}{0.744028in}}%
\pgfpathlineto{\pgfqpoint{2.749583in}{0.744028in}}%
\pgfpathlineto{\pgfqpoint{2.749583in}{0.963945in}}%
\pgfpathlineto{\pgfqpoint{2.497715in}{0.963945in}}%
\pgfpathlineto{\pgfqpoint{2.497715in}{0.744028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.744028in}}{\pgfqpoint{3.166345in}{1.950833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310336in}{0.744028in}}%
\pgfpathlineto{\pgfqpoint{1.562204in}{0.744028in}}%
\pgfpathlineto{\pgfqpoint{1.562204in}{1.507275in}}%
\pgfpathlineto{\pgfqpoint{1.310336in}{1.507275in}}%
\pgfpathlineto{\pgfqpoint{1.310336in}{0.744028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.744028in}}{\pgfqpoint{3.166345in}{1.950833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749583in}{0.744028in}}%
\pgfpathlineto{\pgfqpoint{3.001451in}{0.744028in}}%
\pgfpathlineto{\pgfqpoint{3.001451in}{1.330561in}}%
\pgfpathlineto{\pgfqpoint{2.749583in}{1.330561in}}%
\pgfpathlineto{\pgfqpoint{2.749583in}{0.744028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.744028in}}{\pgfqpoint{3.166345in}{1.950833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562204in}{0.744028in}}%
\pgfpathlineto{\pgfqpoint{1.814072in}{0.744028in}}%
\pgfpathlineto{\pgfqpoint{1.814072in}{1.583993in}}%
\pgfpathlineto{\pgfqpoint{1.562204in}{1.583993in}}%
\pgfpathlineto{\pgfqpoint{1.562204in}{0.744028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.744028in}}{\pgfqpoint{3.166345in}{1.950833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001451in}{0.744028in}}%
\pgfpathlineto{\pgfqpoint{3.253320in}{0.744028in}}%
\pgfpathlineto{\pgfqpoint{3.253320in}{1.448413in}}%
\pgfpathlineto{\pgfqpoint{3.001451in}{1.448413in}}%
\pgfpathlineto{\pgfqpoint{3.001451in}{0.744028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.744028in}}{\pgfqpoint{3.166345in}{1.950833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814072in}{0.744028in}}%
\pgfpathlineto{\pgfqpoint{2.065941in}{0.744028in}}%
\pgfpathlineto{\pgfqpoint{2.065941in}{1.551058in}}%
\pgfpathlineto{\pgfqpoint{1.814072in}{1.551058in}}%
\pgfpathlineto{\pgfqpoint{1.814072in}{0.744028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698655in}{0.744028in}}{\pgfqpoint{3.166345in}{1.950833in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253320in}{0.744028in}}%
\pgfpathlineto{\pgfqpoint{3.505188in}{0.744028in}}%
\pgfpathlineto{\pgfqpoint{3.505188in}{1.718973in}}%
\pgfpathlineto{\pgfqpoint{3.253320in}{1.718973in}}%
\pgfpathlineto{\pgfqpoint{3.253320in}{0.744028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{0.744028in}}%
\pgfpathlineto{\pgfqpoint{0.698655in}{2.694861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865000in}{0.744028in}}%
\pgfpathlineto{\pgfqpoint{3.865000in}{2.694861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{0.744028in}}%
\pgfpathlineto{\pgfqpoint{3.865000in}{0.744028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698655in}{2.694861in}}%
\pgfpathlineto{\pgfqpoint{3.865000in}{2.694861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.184401in,y=1.079971in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  16\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623649in,y=0.991723in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  11\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436270in,y=1.535053in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  39\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.875517in,y=1.358339in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688138in,y=1.611771in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  43\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.127386in,y=1.476191in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  36\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940006in,y=1.578836in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  41\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.379254in,y=1.746751in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont  50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281828in,y=2.778194in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont First Compliance Type}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393469in}{1.897639in}}%
\pgfpathlineto{\pgfqpoint{3.170186in}{1.897639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.195186in}{1.897639in}}{\pgfqpoint{3.195186in}{1.922639in}}%
\pgfpathlineto{\pgfqpoint{3.195186in}{2.607361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.195186in}{2.632361in}}{\pgfqpoint{3.170186in}{2.632361in}}%
\pgfpathlineto{\pgfqpoint{1.393469in}{2.632361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.368469in}{2.632361in}}{\pgfqpoint{1.368469in}{2.607361in}}%
\pgfpathlineto{\pgfqpoint{1.368469in}{1.922639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.368469in}{1.897639in}}{\pgfqpoint{1.393469in}{1.897639in}}%
\pgfpathlineto{\pgfqpoint{1.393469in}{1.897639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418469in}{2.494861in}}%
\pgfpathlineto{\pgfqpoint{1.668469in}{2.494861in}}%
\pgfpathlineto{\pgfqpoint{1.668469in}{2.582361in}}%
\pgfpathlineto{\pgfqpoint{1.418469in}{2.582361in}}%
\pgfpathlineto{\pgfqpoint{1.418469in}{2.494861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.768469in,y=2.494861in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Used to Track You}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418469in}{2.320556in}}%
\pgfpathlineto{\pgfqpoint{1.668469in}{2.320556in}}%
\pgfpathlineto{\pgfqpoint{1.668469in}{2.408056in}}%
\pgfpathlineto{\pgfqpoint{1.418469in}{2.408056in}}%
\pgfpathlineto{\pgfqpoint{1.418469in}{2.320556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.768469in,y=2.320556in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Linked to You}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418469in}{2.146250in}}%
\pgfpathlineto{\pgfqpoint{1.668469in}{2.146250in}}%
\pgfpathlineto{\pgfqpoint{1.668469in}{2.233750in}}%
\pgfpathlineto{\pgfqpoint{1.418469in}{2.233750in}}%
\pgfpathlineto{\pgfqpoint{1.418469in}{2.146250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.768469in,y=2.146250in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Not Linked to You}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418469in}{1.971944in}}%
\pgfpathlineto{\pgfqpoint{1.668469in}{1.971944in}}%
\pgfpathlineto{\pgfqpoint{1.668469in}{2.059444in}}%
\pgfpathlineto{\pgfqpoint{1.418469in}{2.059444in}}%
\pgfpathlineto{\pgfqpoint{1.418469in}{1.971944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.768469in,y=1.971944in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Data Not Collected}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

